Motion Planning with Metric Temporal Logic Using Reachability Analysis and Hybrid Zonotopes

Metric temporal logic (MTL) provides a formal framework for defining time-dependent mission requirements on autonomous vehicles. However, optimizing control decisions subject to these constraints is often computationally expensive. This article presents a method that uses reachability analysis to implicitly express the set of states satisfying an MTL specification and then optimizes to find a motion plan. The hybrid zonotope set representation is used to efficiently and conveniently encode MTL specifications into reachable sets. A numerical benchmark highlights the proposed method's computational advantages as compared to existing methods in the literature. Further numerical examples and an experimental application demonstrate the ability to address time-varying environments, region-dependent disturbances, and multi-agent coordination.

==> figs/door_example_with_hatches.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346457in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991332in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.906264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931145in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{2.333452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735019in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{2.162577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905894in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{0.966450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956396in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700084in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.564144in}{1.649951in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.931145in}{1.308201in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418520in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.906264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.418520in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.906264in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.991332in}{1.051888in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.162207in}{1.308201in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.564144in}{0.624700in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418520in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{2.333452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.418520in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{2.333452in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.418520in}{0.624700in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956396in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700084in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.443771in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905894in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{2.162577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735019in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.795575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127271in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{1.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589395in}{0.733462in}}%
\pgfpathcurveto{\pgfqpoint{1.605867in}{0.733462in}}{\pgfqpoint{1.621667in}{0.740007in}}{\pgfqpoint{1.633315in}{0.751655in}}%
\pgfpathcurveto{\pgfqpoint{1.644963in}{0.763303in}}{\pgfqpoint{1.651508in}{0.779103in}}{\pgfqpoint{1.651508in}{0.795575in}}%
\pgfpathcurveto{\pgfqpoint{1.651508in}{0.812048in}}{\pgfqpoint{1.644963in}{0.827848in}}{\pgfqpoint{1.633315in}{0.839496in}}%
\pgfpathcurveto{\pgfqpoint{1.621667in}{0.851144in}}{\pgfqpoint{1.605867in}{0.857688in}}{\pgfqpoint{1.589395in}{0.857688in}}%
\pgfpathcurveto{\pgfqpoint{1.572922in}{0.857688in}}{\pgfqpoint{1.557122in}{0.851144in}}{\pgfqpoint{1.545474in}{0.839496in}}%
\pgfpathcurveto{\pgfqpoint{1.533826in}{0.827848in}}{\pgfqpoint{1.527282in}{0.812048in}}{\pgfqpoint{1.527282in}{0.795575in}}%
\pgfpathcurveto{\pgfqpoint{1.527282in}{0.779103in}}{\pgfqpoint{1.533826in}{0.763303in}}{\pgfqpoint{1.545474in}{0.751655in}}%
\pgfpathcurveto{\pgfqpoint{1.557122in}{0.740007in}}{\pgfqpoint{1.572922in}{0.733462in}}{\pgfqpoint{1.589395in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{1.589395in}{0.733462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956396in}{1.555502in}}%
\pgfpathcurveto{\pgfqpoint{2.972869in}{1.555502in}}{\pgfqpoint{2.988669in}{1.562047in}}{\pgfqpoint{3.000317in}{1.573695in}}%
\pgfpathcurveto{\pgfqpoint{3.011965in}{1.585343in}}{\pgfqpoint{3.018509in}{1.601143in}}{\pgfqpoint{3.018509in}{1.617615in}}%
\pgfpathcurveto{\pgfqpoint{3.018509in}{1.634088in}}{\pgfqpoint{3.011965in}{1.649888in}}{\pgfqpoint{3.000317in}{1.661536in}}%
\pgfpathcurveto{\pgfqpoint{2.988669in}{1.673184in}}{\pgfqpoint{2.972869in}{1.679728in}}{\pgfqpoint{2.956396in}{1.679728in}}%
\pgfpathcurveto{\pgfqpoint{2.939924in}{1.679728in}}{\pgfqpoint{2.924124in}{1.673184in}}{\pgfqpoint{2.912476in}{1.661536in}}%
\pgfpathcurveto{\pgfqpoint{2.900828in}{1.649888in}}{\pgfqpoint{2.894283in}{1.634088in}}{\pgfqpoint{2.894283in}{1.617615in}}%
\pgfpathcurveto{\pgfqpoint{2.894283in}{1.601143in}}{\pgfqpoint{2.900828in}{1.585343in}}{\pgfqpoint{2.912476in}{1.573695in}}%
\pgfpathcurveto{\pgfqpoint{2.924124in}{1.562047in}}{\pgfqpoint{2.939924in}{1.555502in}}{\pgfqpoint{2.956396in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.555502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564144in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076769in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076769in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589395in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589395in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102020in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102020in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614646in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614646in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127271in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127271in,y=0.527478in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845708in,y=0.348466in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{0.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=0.576475in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{0.966450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=0.918225in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.308201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=1.259976in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.649951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=1.601726in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.991702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in, y=1.943476in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{2.333452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328032in, y=2.285227in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272477in,y=1.479076in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589395in}{0.795575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589395in}{0.795575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521591in}{0.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418520in}{0.988551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277446in}{1.051888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128235in}{1.029787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992613in}{0.972919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905894in}{0.966450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904613in}{1.045420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947812in}{1.195028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991332in}{1.370581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991332in}{1.553335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942799in}{1.731742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896591in}{1.889909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905894in}{1.991702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000635in}{2.008057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158180in}{1.967735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339935in}{1.906264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531513in}{1.838020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728350in}{1.768764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931145in}{1.703246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146551in}{1.649951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365208in}{1.629592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581012in}{1.621807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785000in}{1.618813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.624700in}}{\pgfqpoint{2.563128in}{1.708752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956396in}{1.617615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127271in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{2.333452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{0.624700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{2.333452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571927in,y=1.479076in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828240in,y=1.479076in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820456in,y=0.881013in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{K}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820456in,y=2.077139in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{K}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041834in,y=1.479076in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{G}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395964in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{0.694145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.057827in}{0.694145in}}{\pgfqpoint{3.057827in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{3.057827in}{1.095379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.057827in}{1.123157in}}{\pgfqpoint{3.030049in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{1.123157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368186in}{1.123157in}}{\pgfqpoint{2.368186in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{2.368186in}{0.721922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368186in}{0.694145in}}{\pgfqpoint{2.395964in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{0.694145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562631in}{0.944724in}}%
\pgfpathcurveto{\pgfqpoint{2.579103in}{0.944724in}}{\pgfqpoint{2.594903in}{0.951269in}}{\pgfqpoint{2.606551in}{0.962917in}}%
\pgfpathcurveto{\pgfqpoint{2.618199in}{0.974565in}}{\pgfqpoint{2.624744in}{0.990365in}}{\pgfqpoint{2.624744in}{1.006837in}}%
\pgfpathcurveto{\pgfqpoint{2.624744in}{1.023310in}}{\pgfqpoint{2.618199in}{1.039110in}}{\pgfqpoint{2.606551in}{1.050758in}}%
\pgfpathcurveto{\pgfqpoint{2.594903in}{1.062406in}}{\pgfqpoint{2.579103in}{1.068950in}}{\pgfqpoint{2.562631in}{1.068950in}}%
\pgfpathcurveto{\pgfqpoint{2.546158in}{1.068950in}}{\pgfqpoint{2.530358in}{1.062406in}}{\pgfqpoint{2.518710in}{1.050758in}}%
\pgfpathcurveto{\pgfqpoint{2.507062in}{1.039110in}}{\pgfqpoint{2.500518in}{1.023310in}}{\pgfqpoint{2.500518in}{1.006837in}}%
\pgfpathcurveto{\pgfqpoint{2.500518in}{0.990365in}}{\pgfqpoint{2.507062in}{0.974565in}}{\pgfqpoint{2.518710in}{0.962917in}}%
\pgfpathcurveto{\pgfqpoint{2.530358in}{0.951269in}}{\pgfqpoint{2.546158in}{0.944724in}}{\pgfqpoint{2.562631in}{0.944724in}}%
\pgfpathlineto{\pgfqpoint{2.562631in}{0.944724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812631in,y=0.970379in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562631in}{0.751052in}}%
\pgfpathcurveto{\pgfqpoint{2.579103in}{0.751052in}}{\pgfqpoint{2.594903in}{0.757596in}}{\pgfqpoint{2.606551in}{0.769244in}}%
\pgfpathcurveto{\pgfqpoint{2.618199in}{0.780892in}}{\pgfqpoint{2.624744in}{0.796692in}}{\pgfqpoint{2.624744in}{0.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.624744in}{0.829637in}}{\pgfqpoint{2.618199in}{0.845437in}}{\pgfqpoint{2.606551in}{0.857085in}}%
\pgfpathcurveto{\pgfqpoint{2.594903in}{0.868733in}}{\pgfqpoint{2.579103in}{0.875278in}}{\pgfqpoint{2.562631in}{0.875278in}}%
\pgfpathcurveto{\pgfqpoint{2.546158in}{0.875278in}}{\pgfqpoint{2.530358in}{0.868733in}}{\pgfqpoint{2.518710in}{0.857085in}}%
\pgfpathcurveto{\pgfqpoint{2.507062in}{0.845437in}}{\pgfqpoint{2.500518in}{0.829637in}}{\pgfqpoint{2.500518in}{0.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.500518in}{0.796692in}}{\pgfqpoint{2.507062in}{0.780892in}}{\pgfqpoint{2.518710in}{0.769244in}}%
\pgfpathcurveto{\pgfqpoint{2.530358in}{0.757596in}}{\pgfqpoint{2.546158in}{0.751052in}}{\pgfqpoint{2.562631in}{0.751052in}}%
\pgfpathlineto{\pgfqpoint{2.562631in}{0.751052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812631in,y=0.776706in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_N$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/door_key_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.952756in}{1.377953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{1.377953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.377953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777951in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{0.696997in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{0.696997in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182720in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.182720in}{0.973828in}}%
\pgfpathlineto{\pgfqpoint{1.101767in}{0.973828in}}%
\pgfpathlineto{\pgfqpoint{1.101767in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587490in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.050142in}}%
\pgfpathlineto{\pgfqpoint{1.506536in}{1.050142in}}%
\pgfpathlineto{\pgfqpoint{1.506536in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992259in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.992259in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.911305in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.911305in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397029in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.397029in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801798in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.801798in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696997in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.696997in}{0.548130in}}%
\pgfpathlineto{\pgfqpoint{0.616043in}{0.548130in}}%
\pgfpathlineto{\pgfqpoint{0.616043in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101767in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.101767in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{1.020813in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{1.020813in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506536in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.506536in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{1.425582in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{1.425582in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911305in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.911305in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316075in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.316075in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{2.235121in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{2.235121in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720844in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{2.639890in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{2.639890in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101767in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101767in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911305in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911305in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720844in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720844in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{0.493836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.445611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{0.890947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.890947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.842722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506756in}{0.493836in}}{\pgfqpoint{2.404330in}{0.794221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{1.288057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.288057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.239832in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.613379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.683306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.732921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.771405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.802848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.829434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.852463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{0.872776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.010489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.080417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.130031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.168515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.199959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.226544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.249573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506756in}{1.269887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=0.890947in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Bin. Vars.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.288057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911086in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{1.288057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{0.493836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506756in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{2.911086in}{1.288057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.850980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606756in}{1.110280in}}%
\pgfpathlineto{\pgfqpoint{0.690089in}{1.110280in}}%
\pgfpathlineto{\pgfqpoint{0.690089in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.110280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778978in,y=1.110280in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proposed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.690196,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606756in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.690089in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.690089in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{0.949786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778978in,y=0.949786in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{Kurtz2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476378in,y=0.041670in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/example_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346457in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.020127in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.405892in}{0.361321in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.148710in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.405844in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.148710in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.405844in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.148710in}{0.361321in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.020101in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.405908in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{1.148710in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{0.923678in}{0.811390in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.538014in}{0.618684in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.020101in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.405908in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{1.148710in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{0.923678in}{0.811390in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.538014in}{0.618684in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.377162in}{0.361321in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.666492in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{0.505760in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{0.666492in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{0.505760in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.377162in}{0.361321in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.470188in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.341626in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.470188in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.341626in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.390052in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.277301in}{1.132869in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.377162in}{1.261460in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377162in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{1.148710in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.405892in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{1.341591in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{0.955835in}{1.325758in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.261460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020118in,y=0.257155in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272996in,y=1.004278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377162in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032978in,y=1.081432in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577347in,y=1.047141in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405892in,y=0.747095in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971897in,y=0.586356in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521827in,y=1.036425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448756in,y=1.390051in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987971in,y=1.486495in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020118in,y=1.730567in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910544in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910544in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{2.553880in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.910544in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{2.553880in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.910544in}{0.361321in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910544in}{0.361321in}}{\pgfqpoint{1.285912in}{1.285912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167727in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{2.682092in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{2.810683in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{2.939274in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{2.874974in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{2.810683in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{2.489219in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{2.167727in}{1.261460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553500in,y=0.257155in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910544in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{1.647234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566360in,y=1.081432in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505279in,y=0.586356in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_{\pi,2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553500in,y=1.730567in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/experiment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{3.206996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.806826in}{3.206996in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131601in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{2.037127in}{4.260427in}}%
\pgfpathlineto{\pgfqpoint{1.848177in}{4.260427in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{1.848177in}{3.933157in}}%
\pgfpathlineto{\pgfqpoint{2.037127in}{3.933157in}}%
\pgfpathlineto{\pgfqpoint{2.131601in}{4.096792in}}%
\pgfpathmoveto{\pgfqpoint{2.088105in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{2.015379in}{3.970826in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{3.970826in}}%
\pgfpathlineto{\pgfqpoint{1.797199in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{4.222758in}}%
\pgfpathlineto{\pgfqpoint{2.015379in}{4.222758in}}%
\pgfpathlineto{\pgfqpoint{2.088105in}{4.096792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271201in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271201in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901032in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901032in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{3.252690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=3.204465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{3.567606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=3.519380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{3.882521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=3.834296in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{4.197437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=4.149212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{4.512353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=4.464128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{4.827269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=4.779043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{5.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=5.093959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215930in}{4.235096in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{1.367568in}{4.072238in}}%
\pgfpathlineto{\pgfqpoint{1.482223in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{1.604597in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{1.762609in}{3.675957in}}%
\pgfpathlineto{\pgfqpoint{1.916741in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{3.431207in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{3.405739in}}%
\pgfpathlineto{\pgfqpoint{1.852279in}{3.532775in}}%
\pgfpathlineto{\pgfqpoint{1.777889in}{3.714716in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{3.786688in}}%
\pgfpathlineto{\pgfqpoint{1.466677in}{3.905938in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{3.965210in}}%
\pgfpathlineto{\pgfqpoint{1.435438in}{3.775890in}}%
\pgfpathlineto{\pgfqpoint{1.450210in}{3.549322in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{3.425415in}}%
\pgfpathlineto{\pgfqpoint{1.364942in}{3.350875in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{3.406054in}}%
\pgfpathlineto{\pgfqpoint{1.259352in}{3.672305in}}%
\pgfpathlineto{\pgfqpoint{1.302935in}{4.039512in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{4.386403in}}%
\pgfpathlineto{\pgfqpoint{1.385979in}{4.716248in}}%
\pgfpathlineto{\pgfqpoint{1.345485in}{4.957757in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{4.986616in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{4.863804in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{1.772094in}{4.828324in}}%
\pgfpathlineto{\pgfqpoint{1.886861in}{4.986301in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{5.082277in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{4.976835in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{4.779292in}}%
\pgfpathlineto{\pgfqpoint{1.510440in}{4.599507in}}%
\pgfpathlineto{\pgfqpoint{1.341656in}{4.437295in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{4.362768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945550in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.947470in}{4.067162in}}%
\pgfpathlineto{\pgfqpoint{1.951421in}{4.006288in}}%
\pgfpathlineto{\pgfqpoint{1.955214in}{3.940055in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{3.874474in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{3.818167in}}%
\pgfpathlineto{\pgfqpoint{1.923909in}{3.757904in}}%
\pgfpathlineto{\pgfqpoint{1.957943in}{3.665441in}}%
\pgfpathlineto{\pgfqpoint{2.013729in}{3.562245in}}%
\pgfpathlineto{\pgfqpoint{2.043230in}{3.497189in}}%
\pgfpathlineto{\pgfqpoint{2.002151in}{3.438022in}}%
\pgfpathlineto{\pgfqpoint{1.947072in}{3.392856in}}%
\pgfpathlineto{\pgfqpoint{1.929200in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{1.852558in}{3.390859in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{3.416943in}}%
\pgfpathlineto{\pgfqpoint{1.670338in}{3.529706in}}%
\pgfpathlineto{\pgfqpoint{1.600891in}{3.645515in}}%
\pgfpathlineto{\pgfqpoint{1.521173in}{3.738387in}}%
\pgfpathlineto{\pgfqpoint{1.487625in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{1.466491in}{3.935505in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{4.030890in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{4.135705in}}%
\pgfpathlineto{\pgfqpoint{1.460097in}{4.259809in}}%
\pgfpathlineto{\pgfqpoint{1.461612in}{4.387318in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{4.519148in}}%
\pgfpathlineto{\pgfqpoint{1.569661in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{1.670744in}{4.750045in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{4.829576in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{4.872998in}}%
\pgfpathlineto{\pgfqpoint{2.060519in}{4.849187in}}%
\pgfpathlineto{\pgfqpoint{2.096269in}{4.752201in}}%
\pgfpathlineto{\pgfqpoint{2.101379in}{4.638921in}}%
\pgfpathlineto{\pgfqpoint{2.109055in}{4.518077in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{4.382959in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{4.260299in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{4.205310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215920in}{4.235113in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235108in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235112in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{4.235099in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.215927in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{4.235127in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{4.235100in}}%
\pgfpathlineto{\pgfqpoint{1.215938in}{4.235119in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235106in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215913in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{4.235108in}}%
\pgfpathlineto{\pgfqpoint{1.215933in}{4.235118in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{4.235100in}}%
\pgfpathlineto{\pgfqpoint{1.215916in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{4.235106in}}%
\pgfpathlineto{\pgfqpoint{1.215916in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235103in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235100in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{4.235101in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235108in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235109in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235111in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{4.235116in}}%
\pgfpathlineto{\pgfqpoint{1.215929in}{4.235122in}}%
\pgfpathlineto{\pgfqpoint{1.215924in}{4.235103in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{4.235099in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215930in}{4.235120in}}%
\pgfpathlineto{\pgfqpoint{1.215933in}{4.235129in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{4.235112in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{4.235112in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{4.235119in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{4.235109in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{4.235101in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235115in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215935in}{4.235133in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235103in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235114in}}%
\pgfpathlineto{\pgfqpoint{1.215931in}{4.235124in}}%
\pgfpathlineto{\pgfqpoint{1.215916in}{4.235103in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{4.235106in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{4.235105in}}%
\pgfpathlineto{\pgfqpoint{1.215912in}{4.235118in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{4.235102in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235106in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{4.235110in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{4.235104in}}%
\pgfpathlineto{\pgfqpoint{1.215924in}{4.235103in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{4.235120in}}%
\pgfpathlineto{\pgfqpoint{1.216131in}{4.235133in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{4.235136in}}%
\pgfpathlineto{\pgfqpoint{1.216132in}{4.235135in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{4.235136in}}%
\pgfpathlineto{\pgfqpoint{1.216532in}{4.235157in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{4.235218in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{4.235391in}}%
\pgfpathlineto{\pgfqpoint{1.223063in}{4.236583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945543in}{4.095221in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945545in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095221in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095219in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095225in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095215in}}%
\pgfpathlineto{\pgfqpoint{1.945545in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{4.095218in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095232in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095234in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095225in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095225in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095231in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095220in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095220in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095225in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{1.945542in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095225in}}%
\pgfpathlineto{\pgfqpoint{1.945537in}{4.095228in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095222in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{4.095230in}}%
\pgfpathlineto{\pgfqpoint{1.945562in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{1.944033in}{4.095367in}}%
\pgfpathlineto{\pgfqpoint{1.943272in}{4.095733in}}%
\pgfpathlineto{\pgfqpoint{1.942990in}{4.096021in}}%
\pgfpathlineto{\pgfqpoint{1.942652in}{4.096792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879669in}{4.159775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879669in}{4.159775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879669in}{4.159775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879669in}{4.159775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005635in}{4.159775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005635in}{4.159775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005635in}{4.159775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005635in}{4.159775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879669in}{4.033809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879669in}{4.033809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879669in}{4.033809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879669in}{4.033809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005635in}{4.033809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005635in}{4.033809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005635in}{4.033809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005635in}{4.033809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303873in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{3.206996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555349in,y=5.303333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{3.206996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.969030in}{3.206996in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366131in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{4.271657in}{3.750474in}}%
\pgfpathlineto{\pgfqpoint{4.082707in}{3.750474in}}%
\pgfpathlineto{\pgfqpoint{3.988232in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{4.082707in}{3.423204in}}%
\pgfpathlineto{\pgfqpoint{4.271657in}{3.423204in}}%
\pgfpathlineto{\pgfqpoint{4.366131in}{3.586839in}}%
\pgfpathmoveto{\pgfqpoint{4.322635in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{4.249909in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{4.104455in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{4.031729in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{4.104455in}{3.712805in}}%
\pgfpathlineto{\pgfqpoint{4.249909in}{3.712805in}}%
\pgfpathlineto{\pgfqpoint{4.322635in}{3.586839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433404in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433404in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063236in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063236in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{3.252690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=3.204465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{3.567606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=3.519380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{3.882521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=3.834296in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{4.197437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=4.149212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{4.512353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=4.464128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{4.827269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=4.779043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{5.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=5.093959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.378133in}{4.235096in}}%
\pgfpathlineto{\pgfqpoint{3.425791in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{3.529772in}{4.072238in}}%
\pgfpathlineto{\pgfqpoint{3.644427in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{3.766800in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{3.924812in}{3.675957in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{4.131258in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{4.120726in}{3.431207in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{3.405739in}}%
\pgfpathlineto{\pgfqpoint{4.014483in}{3.532775in}}%
\pgfpathlineto{\pgfqpoint{3.940093in}{3.714716in}}%
\pgfpathlineto{\pgfqpoint{3.704284in}{3.786688in}}%
\pgfpathlineto{\pgfqpoint{3.628880in}{3.905938in}}%
\pgfpathlineto{\pgfqpoint{3.682073in}{3.965210in}}%
\pgfpathlineto{\pgfqpoint{3.597642in}{3.775890in}}%
\pgfpathlineto{\pgfqpoint{3.612414in}{3.549322in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{3.425415in}}%
\pgfpathlineto{\pgfqpoint{3.527146in}{3.350875in}}%
\pgfpathlineto{\pgfqpoint{3.426791in}{3.406054in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{3.672305in}}%
\pgfpathlineto{\pgfqpoint{3.465138in}{4.039512in}}%
\pgfpathlineto{\pgfqpoint{3.503391in}{4.386403in}}%
\pgfpathlineto{\pgfqpoint{3.548182in}{4.716248in}}%
\pgfpathlineto{\pgfqpoint{3.507688in}{4.957757in}}%
\pgfpathlineto{\pgfqpoint{3.425846in}{4.986616in}}%
\pgfpathlineto{\pgfqpoint{3.576891in}{4.863804in}}%
\pgfpathlineto{\pgfqpoint{3.833178in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{3.934298in}{4.828324in}}%
\pgfpathlineto{\pgfqpoint{4.049065in}{4.986301in}}%
\pgfpathlineto{\pgfqpoint{4.182118in}{5.082277in}}%
\pgfpathlineto{\pgfqpoint{4.084810in}{4.976835in}}%
\pgfpathlineto{\pgfqpoint{3.862178in}{4.779292in}}%
\pgfpathlineto{\pgfqpoint{3.672644in}{4.599507in}}%
\pgfpathlineto{\pgfqpoint{3.503859in}{4.437295in}}%
\pgfpathlineto{\pgfqpoint{3.426476in}{4.362768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107754in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{4.109673in}{4.067162in}}%
\pgfpathlineto{\pgfqpoint{4.113624in}{4.006288in}}%
\pgfpathlineto{\pgfqpoint{4.117418in}{3.940055in}}%
\pgfpathlineto{\pgfqpoint{4.118233in}{3.874474in}}%
\pgfpathlineto{\pgfqpoint{4.101332in}{3.818167in}}%
\pgfpathlineto{\pgfqpoint{4.086112in}{3.757904in}}%
\pgfpathlineto{\pgfqpoint{4.120147in}{3.665441in}}%
\pgfpathlineto{\pgfqpoint{4.175932in}{3.562245in}}%
\pgfpathlineto{\pgfqpoint{4.205434in}{3.497189in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{3.438022in}}%
\pgfpathlineto{\pgfqpoint{4.109275in}{3.392856in}}%
\pgfpathlineto{\pgfqpoint{4.091403in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{4.014761in}{3.390859in}}%
\pgfpathlineto{\pgfqpoint{3.895825in}{3.416943in}}%
\pgfpathlineto{\pgfqpoint{3.832541in}{3.529706in}}%
\pgfpathlineto{\pgfqpoint{3.763095in}{3.645515in}}%
\pgfpathlineto{\pgfqpoint{3.683376in}{3.738387in}}%
\pgfpathlineto{\pgfqpoint{3.649828in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{3.628695in}{3.935505in}}%
\pgfpathlineto{\pgfqpoint{3.617405in}{4.030890in}}%
\pgfpathlineto{\pgfqpoint{3.615819in}{4.135705in}}%
\pgfpathlineto{\pgfqpoint{3.622300in}{4.259809in}}%
\pgfpathlineto{\pgfqpoint{3.623815in}{4.387318in}}%
\pgfpathlineto{\pgfqpoint{3.652387in}{4.519148in}}%
\pgfpathlineto{\pgfqpoint{3.731865in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{3.832947in}{4.750045in}}%
\pgfpathlineto{\pgfqpoint{3.959145in}{4.829576in}}%
\pgfpathlineto{\pgfqpoint{4.104617in}{4.872998in}}%
\pgfpathlineto{\pgfqpoint{4.222722in}{4.849187in}}%
\pgfpathlineto{\pgfqpoint{4.258472in}{4.752201in}}%
\pgfpathlineto{\pgfqpoint{4.263582in}{4.638921in}}%
\pgfpathlineto{\pgfqpoint{4.271258in}{4.518077in}}%
\pgfpathlineto{\pgfqpoint{4.253689in}{4.382959in}}%
\pgfpathlineto{\pgfqpoint{4.233666in}{4.260299in}}%
\pgfpathlineto{\pgfqpoint{4.224158in}{4.205310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378123in}{4.235113in}}%
\pgfpathlineto{\pgfqpoint{3.378127in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{3.378339in}{4.235136in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{4.235391in}}%
\pgfpathlineto{\pgfqpoint{3.385266in}{4.236583in}}%
\pgfpathlineto{\pgfqpoint{3.388364in}{4.238909in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{4.240537in}}%
\pgfpathlineto{\pgfqpoint{3.389249in}{4.239823in}}%
\pgfpathlineto{\pgfqpoint{3.385959in}{4.228868in}}%
\pgfpathlineto{\pgfqpoint{3.384255in}{4.226947in}}%
\pgfpathlineto{\pgfqpoint{3.380590in}{4.221906in}}%
\pgfpathlineto{\pgfqpoint{3.376428in}{4.212743in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{4.195271in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.177309in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{4.161637in}}%
\pgfpathlineto{\pgfqpoint{3.402564in}{4.135575in}}%
\pgfpathlineto{\pgfqpoint{3.415216in}{4.119063in}}%
\pgfpathlineto{\pgfqpoint{3.422697in}{4.111192in}}%
\pgfpathlineto{\pgfqpoint{3.438482in}{4.096762in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{4.088697in}}%
\pgfpathlineto{\pgfqpoint{3.458054in}{4.081133in}}%
\pgfpathlineto{\pgfqpoint{3.476498in}{4.068136in}}%
\pgfpathlineto{\pgfqpoint{3.554319in}{4.017367in}}%
\pgfpathlineto{\pgfqpoint{3.579281in}{3.999222in}}%
\pgfpathlineto{\pgfqpoint{3.606888in}{3.977699in}}%
\pgfpathlineto{\pgfqpoint{3.626073in}{3.961304in}}%
\pgfpathlineto{\pgfqpoint{3.641872in}{3.946850in}}%
\pgfpathlineto{\pgfqpoint{3.665527in}{3.924021in}}%
\pgfpathlineto{\pgfqpoint{3.698276in}{3.890354in}}%
\pgfpathlineto{\pgfqpoint{3.749704in}{3.837715in}}%
\pgfpathlineto{\pgfqpoint{3.767880in}{3.819459in}}%
\pgfpathlineto{\pgfqpoint{3.822368in}{3.766751in}}%
\pgfpathlineto{\pgfqpoint{3.882340in}{3.711375in}}%
\pgfpathlineto{\pgfqpoint{3.925608in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.019218in}{3.589270in}}%
\pgfpathlineto{\pgfqpoint{4.044235in}{3.565410in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{3.539535in}}%
\pgfpathlineto{\pgfqpoint{4.093203in}{3.516516in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{3.505691in}}%
\pgfpathlineto{\pgfqpoint{4.105251in}{3.501014in}}%
\pgfpathlineto{\pgfqpoint{4.109806in}{3.492276in}}%
\pgfpathlineto{\pgfqpoint{4.112336in}{3.483476in}}%
\pgfpathlineto{\pgfqpoint{4.115738in}{3.464645in}}%
\pgfpathlineto{\pgfqpoint{4.116277in}{3.460290in}}%
\pgfpathlineto{\pgfqpoint{4.115652in}{3.455279in}}%
\pgfpathlineto{\pgfqpoint{4.113945in}{3.448847in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{3.444088in}}%
\pgfpathlineto{\pgfqpoint{4.110592in}{3.441481in}}%
\pgfpathlineto{\pgfqpoint{4.110592in}{3.441481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107747in}{4.095221in}}%
\pgfpathlineto{\pgfqpoint{4.107742in}{4.095234in}}%
\pgfpathlineto{\pgfqpoint{4.107743in}{4.095215in}}%
\pgfpathlineto{\pgfqpoint{4.107766in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{4.105476in}{4.095733in}}%
\pgfpathlineto{\pgfqpoint{4.104855in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{4.104542in}{4.097549in}}%
\pgfpathlineto{\pgfqpoint{4.103767in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{4.101910in}{4.099641in}}%
\pgfpathlineto{\pgfqpoint{4.101074in}{4.100199in}}%
\pgfpathlineto{\pgfqpoint{4.100015in}{4.102028in}}%
\pgfpathlineto{\pgfqpoint{4.098961in}{4.103245in}}%
\pgfpathlineto{\pgfqpoint{4.097828in}{4.103810in}}%
\pgfpathlineto{\pgfqpoint{4.094194in}{4.104278in}}%
\pgfpathlineto{\pgfqpoint{4.092114in}{4.104269in}}%
\pgfpathlineto{\pgfqpoint{4.088086in}{4.103518in}}%
\pgfpathlineto{\pgfqpoint{4.084042in}{4.102187in}}%
\pgfpathlineto{\pgfqpoint{4.080641in}{4.100516in}}%
\pgfpathlineto{\pgfqpoint{4.073045in}{4.095903in}}%
\pgfpathlineto{\pgfqpoint{4.067350in}{4.091488in}}%
\pgfpathlineto{\pgfqpoint{4.062165in}{4.086496in}}%
\pgfpathlineto{\pgfqpoint{4.056869in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{4.052719in}{4.074268in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{4.065464in}}%
\pgfpathlineto{\pgfqpoint{4.041123in}{4.050415in}}%
\pgfpathlineto{\pgfqpoint{4.037972in}{4.040659in}}%
\pgfpathlineto{\pgfqpoint{4.035328in}{4.024693in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{4.017069in}}%
\pgfpathlineto{\pgfqpoint{4.033663in}{4.002059in}}%
\pgfpathlineto{\pgfqpoint{4.034182in}{3.990324in}}%
\pgfpathlineto{\pgfqpoint{4.034675in}{3.983296in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{3.970799in}}%
\pgfpathlineto{\pgfqpoint{4.040657in}{3.952100in}}%
\pgfpathlineto{\pgfqpoint{4.046346in}{3.933172in}}%
\pgfpathlineto{\pgfqpoint{4.063645in}{3.882622in}}%
\pgfpathlineto{\pgfqpoint{4.066910in}{3.869910in}}%
\pgfpathlineto{\pgfqpoint{4.070055in}{3.855749in}}%
\pgfpathlineto{\pgfqpoint{4.073013in}{3.841002in}}%
\pgfpathlineto{\pgfqpoint{4.082321in}{3.799107in}}%
\pgfpathlineto{\pgfqpoint{4.087613in}{3.780092in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{3.735502in}}%
\pgfpathlineto{\pgfqpoint{4.111977in}{3.723539in}}%
\pgfpathlineto{\pgfqpoint{4.118895in}{3.709938in}}%
\pgfpathlineto{\pgfqpoint{4.129410in}{3.689181in}}%
\pgfpathlineto{\pgfqpoint{4.139184in}{3.669536in}}%
\pgfpathlineto{\pgfqpoint{4.152833in}{3.641627in}}%
\pgfpathlineto{\pgfqpoint{4.165897in}{3.612758in}}%
\pgfpathlineto{\pgfqpoint{4.177182in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{4.177182in}{3.586839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240165in}{3.649822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240165in}{3.649822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240165in}{3.649822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240165in}{3.649822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114199in}{3.523856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114199in}{3.523856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114199in}{3.523856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114199in}{3.523856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240165in}{3.523856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240165in}{3.523856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240165in}{3.523856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240165in}{3.523856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110592in}{3.441481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110592in}{3.441481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110592in}{3.441481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110592in}{3.441481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466076in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{3.206996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717553in,y=5.303333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{3.206996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.131233in}{3.206996in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056715in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{5.962240in}{3.774947in}}%
\pgfpathlineto{\pgfqpoint{5.773291in}{3.774947in}}%
\pgfpathlineto{\pgfqpoint{5.678816in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{5.773291in}{3.447677in}}%
\pgfpathlineto{\pgfqpoint{5.962240in}{3.447677in}}%
\pgfpathlineto{\pgfqpoint{6.056715in}{3.611312in}}%
\pgfpathmoveto{\pgfqpoint{6.013219in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{5.940492in}{3.485346in}}%
\pgfpathlineto{\pgfqpoint{5.795039in}{3.485346in}}%
\pgfpathlineto{\pgfqpoint{5.722312in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{5.795039in}{3.737278in}}%
\pgfpathlineto{\pgfqpoint{5.940492in}{3.737278in}}%
\pgfpathlineto{\pgfqpoint{6.013219in}{3.611312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595608in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595608in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225439in}{3.206996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225439in,y=3.109774in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{3.252690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=3.204465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{3.567606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=3.519380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{3.882521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=3.834296in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{4.197437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=4.149212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{4.512353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=4.464128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{4.827269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=4.779043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{5.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=5.093959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.540337in}{4.235096in}}%
\pgfpathlineto{\pgfqpoint{5.587994in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{5.691975in}{4.072238in}}%
\pgfpathlineto{\pgfqpoint{5.806630in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{5.929004in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{6.087016in}{3.675957in}}%
\pgfpathlineto{\pgfqpoint{6.241148in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{6.293462in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{6.282930in}{3.431207in}}%
\pgfpathlineto{\pgfqpoint{6.212213in}{3.405739in}}%
\pgfpathlineto{\pgfqpoint{6.176686in}{3.532775in}}%
\pgfpathlineto{\pgfqpoint{6.102296in}{3.714716in}}%
\pgfpathlineto{\pgfqpoint{5.866487in}{3.786688in}}%
\pgfpathlineto{\pgfqpoint{5.791083in}{3.905938in}}%
\pgfpathlineto{\pgfqpoint{5.844277in}{3.965210in}}%
\pgfpathlineto{\pgfqpoint{5.759845in}{3.775890in}}%
\pgfpathlineto{\pgfqpoint{5.774617in}{3.549322in}}%
\pgfpathlineto{\pgfqpoint{5.818012in}{3.425415in}}%
\pgfpathlineto{\pgfqpoint{5.689349in}{3.350875in}}%
\pgfpathlineto{\pgfqpoint{5.588995in}{3.406054in}}%
\pgfpathlineto{\pgfqpoint{5.583759in}{3.672305in}}%
\pgfpathlineto{\pgfqpoint{5.627341in}{4.039512in}}%
\pgfpathlineto{\pgfqpoint{5.665594in}{4.386403in}}%
\pgfpathlineto{\pgfqpoint{5.710386in}{4.716248in}}%
\pgfpathlineto{\pgfqpoint{5.669891in}{4.957757in}}%
\pgfpathlineto{\pgfqpoint{5.588050in}{4.986616in}}%
\pgfpathlineto{\pgfqpoint{5.739095in}{4.863804in}}%
\pgfpathlineto{\pgfqpoint{5.995382in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{6.096501in}{4.828324in}}%
\pgfpathlineto{\pgfqpoint{6.211268in}{4.986301in}}%
\pgfpathlineto{\pgfqpoint{6.344322in}{5.082277in}}%
\pgfpathlineto{\pgfqpoint{6.247014in}{4.976835in}}%
\pgfpathlineto{\pgfqpoint{6.024382in}{4.779292in}}%
\pgfpathlineto{\pgfqpoint{5.834847in}{4.599507in}}%
\pgfpathlineto{\pgfqpoint{5.666063in}{4.437295in}}%
\pgfpathlineto{\pgfqpoint{5.588680in}{4.362768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.269957in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{6.271876in}{4.067162in}}%
\pgfpathlineto{\pgfqpoint{6.275828in}{4.006288in}}%
\pgfpathlineto{\pgfqpoint{6.279621in}{3.940055in}}%
\pgfpathlineto{\pgfqpoint{6.280436in}{3.874474in}}%
\pgfpathlineto{\pgfqpoint{6.263535in}{3.818167in}}%
\pgfpathlineto{\pgfqpoint{6.248316in}{3.757904in}}%
\pgfpathlineto{\pgfqpoint{6.282350in}{3.665441in}}%
\pgfpathlineto{\pgfqpoint{6.338136in}{3.562245in}}%
\pgfpathlineto{\pgfqpoint{6.367637in}{3.497189in}}%
\pgfpathlineto{\pgfqpoint{6.326558in}{3.438022in}}%
\pgfpathlineto{\pgfqpoint{6.271479in}{3.392856in}}%
\pgfpathlineto{\pgfqpoint{6.253607in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{6.176965in}{3.390859in}}%
\pgfpathlineto{\pgfqpoint{6.058029in}{3.416943in}}%
\pgfpathlineto{\pgfqpoint{5.994744in}{3.529706in}}%
\pgfpathlineto{\pgfqpoint{5.925298in}{3.645515in}}%
\pgfpathlineto{\pgfqpoint{5.845580in}{3.738387in}}%
\pgfpathlineto{\pgfqpoint{5.812031in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{5.790898in}{3.935505in}}%
\pgfpathlineto{\pgfqpoint{5.779609in}{4.030890in}}%
\pgfpathlineto{\pgfqpoint{5.778022in}{4.135705in}}%
\pgfpathlineto{\pgfqpoint{5.784504in}{4.259809in}}%
\pgfpathlineto{\pgfqpoint{5.786018in}{4.387318in}}%
\pgfpathlineto{\pgfqpoint{5.814590in}{4.519148in}}%
\pgfpathlineto{\pgfqpoint{5.894068in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{5.995151in}{4.750045in}}%
\pgfpathlineto{\pgfqpoint{6.121348in}{4.829576in}}%
\pgfpathlineto{\pgfqpoint{6.266820in}{4.872998in}}%
\pgfpathlineto{\pgfqpoint{6.384926in}{4.849187in}}%
\pgfpathlineto{\pgfqpoint{6.420676in}{4.752201in}}%
\pgfpathlineto{\pgfqpoint{6.425786in}{4.638921in}}%
\pgfpathlineto{\pgfqpoint{6.433462in}{4.518077in}}%
\pgfpathlineto{\pgfqpoint{6.415893in}{4.382959in}}%
\pgfpathlineto{\pgfqpoint{6.395869in}{4.260299in}}%
\pgfpathlineto{\pgfqpoint{6.386361in}{4.205310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540327in}{4.235113in}}%
\pgfpathlineto{\pgfqpoint{5.540330in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{5.540543in}{4.235136in}}%
\pgfpathlineto{\pgfqpoint{5.544519in}{4.235391in}}%
\pgfpathlineto{\pgfqpoint{5.547470in}{4.236583in}}%
\pgfpathlineto{\pgfqpoint{5.550567in}{4.238909in}}%
\pgfpathlineto{\pgfqpoint{5.550743in}{4.240537in}}%
\pgfpathlineto{\pgfqpoint{5.551453in}{4.239823in}}%
\pgfpathlineto{\pgfqpoint{5.548162in}{4.228868in}}%
\pgfpathlineto{\pgfqpoint{5.546458in}{4.226947in}}%
\pgfpathlineto{\pgfqpoint{5.542794in}{4.221906in}}%
\pgfpathlineto{\pgfqpoint{5.538632in}{4.212743in}}%
\pgfpathlineto{\pgfqpoint{5.537883in}{4.195271in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{4.177309in}}%
\pgfpathlineto{\pgfqpoint{5.549014in}{4.161637in}}%
\pgfpathlineto{\pgfqpoint{5.564767in}{4.135575in}}%
\pgfpathlineto{\pgfqpoint{5.577419in}{4.119063in}}%
\pgfpathlineto{\pgfqpoint{5.584900in}{4.111192in}}%
\pgfpathlineto{\pgfqpoint{5.600685in}{4.096762in}}%
\pgfpathlineto{\pgfqpoint{5.610424in}{4.088697in}}%
\pgfpathlineto{\pgfqpoint{5.620258in}{4.081133in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{4.068136in}}%
\pgfpathlineto{\pgfqpoint{5.716523in}{4.017367in}}%
\pgfpathlineto{\pgfqpoint{5.741485in}{3.999222in}}%
\pgfpathlineto{\pgfqpoint{5.769092in}{3.977699in}}%
\pgfpathlineto{\pgfqpoint{5.788277in}{3.961304in}}%
\pgfpathlineto{\pgfqpoint{5.804075in}{3.946850in}}%
\pgfpathlineto{\pgfqpoint{5.827730in}{3.924021in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{3.890354in}}%
\pgfpathlineto{\pgfqpoint{5.911907in}{3.837715in}}%
\pgfpathlineto{\pgfqpoint{5.930083in}{3.819459in}}%
\pgfpathlineto{\pgfqpoint{5.984572in}{3.766751in}}%
\pgfpathlineto{\pgfqpoint{6.044544in}{3.711375in}}%
\pgfpathlineto{\pgfqpoint{6.087811in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{6.181422in}{3.589270in}}%
\pgfpathlineto{\pgfqpoint{6.206439in}{3.565410in}}%
\pgfpathlineto{\pgfqpoint{6.232962in}{3.539535in}}%
\pgfpathlineto{\pgfqpoint{6.255407in}{3.516516in}}%
\pgfpathlineto{\pgfqpoint{6.264208in}{3.505691in}}%
\pgfpathlineto{\pgfqpoint{6.267454in}{3.501014in}}%
\pgfpathlineto{\pgfqpoint{6.272009in}{3.492276in}}%
\pgfpathlineto{\pgfqpoint{6.274539in}{3.483476in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{3.464645in}}%
\pgfpathlineto{\pgfqpoint{6.278481in}{3.460290in}}%
\pgfpathlineto{\pgfqpoint{6.277856in}{3.455279in}}%
\pgfpathlineto{\pgfqpoint{6.276149in}{3.448847in}}%
\pgfpathlineto{\pgfqpoint{6.274397in}{3.444088in}}%
\pgfpathlineto{\pgfqpoint{6.270237in}{3.437823in}}%
\pgfpathlineto{\pgfqpoint{6.264259in}{3.430333in}}%
\pgfpathlineto{\pgfqpoint{6.262338in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{6.259528in}{3.425967in}}%
\pgfpathlineto{\pgfqpoint{6.251654in}{3.420925in}}%
\pgfpathlineto{\pgfqpoint{6.242401in}{3.417002in}}%
\pgfpathlineto{\pgfqpoint{6.237754in}{3.415672in}}%
\pgfpathlineto{\pgfqpoint{6.225493in}{3.413011in}}%
\pgfpathlineto{\pgfqpoint{6.219260in}{3.412482in}}%
\pgfpathlineto{\pgfqpoint{6.212680in}{3.413051in}}%
\pgfpathlineto{\pgfqpoint{6.199896in}{3.415153in}}%
\pgfpathlineto{\pgfqpoint{6.189910in}{3.417800in}}%
\pgfpathlineto{\pgfqpoint{6.182924in}{3.421568in}}%
\pgfpathlineto{\pgfqpoint{6.173453in}{3.428555in}}%
\pgfpathlineto{\pgfqpoint{6.166646in}{3.435275in}}%
\pgfpathlineto{\pgfqpoint{6.160634in}{3.442172in}}%
\pgfpathlineto{\pgfqpoint{6.153598in}{3.452349in}}%
\pgfpathlineto{\pgfqpoint{6.147079in}{3.463415in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{3.473135in}}%
\pgfpathlineto{\pgfqpoint{6.136560in}{3.486850in}}%
\pgfpathlineto{\pgfqpoint{6.132371in}{3.500261in}}%
\pgfpathlineto{\pgfqpoint{6.127723in}{3.518745in}}%
\pgfpathlineto{\pgfqpoint{6.125429in}{3.533075in}}%
\pgfpathlineto{\pgfqpoint{6.123644in}{3.549528in}}%
\pgfpathlineto{\pgfqpoint{6.122835in}{3.567675in}}%
\pgfpathlineto{\pgfqpoint{6.122747in}{3.581020in}}%
\pgfpathlineto{\pgfqpoint{6.124888in}{3.628388in}}%
\pgfpathlineto{\pgfqpoint{6.123077in}{3.647596in}}%
\pgfpathlineto{\pgfqpoint{6.120225in}{3.659281in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{3.669453in}}%
\pgfpathlineto{\pgfqpoint{6.111754in}{3.680501in}}%
\pgfpathlineto{\pgfqpoint{6.105865in}{3.690877in}}%
\pgfpathlineto{\pgfqpoint{6.099693in}{3.699709in}}%
\pgfpathlineto{\pgfqpoint{6.091613in}{3.709165in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{3.716780in}}%
\pgfpathlineto{\pgfqpoint{6.075005in}{3.724631in}}%
\pgfpathlineto{\pgfqpoint{6.065575in}{3.731561in}}%
\pgfpathlineto{\pgfqpoint{6.054651in}{3.738605in}}%
\pgfpathlineto{\pgfqpoint{6.041697in}{3.745817in}}%
\pgfpathlineto{\pgfqpoint{6.028614in}{3.752610in}}%
\pgfpathlineto{\pgfqpoint{6.011719in}{3.760500in}}%
\pgfpathlineto{\pgfqpoint{5.997142in}{3.766689in}}%
\pgfpathlineto{\pgfqpoint{5.983222in}{3.772029in}}%
\pgfpathlineto{\pgfqpoint{5.933215in}{3.789307in}}%
\pgfpathlineto{\pgfqpoint{5.905615in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{5.870485in}{3.808883in}}%
\pgfpathlineto{\pgfqpoint{5.839821in}{3.818656in}}%
\pgfpathlineto{\pgfqpoint{5.828736in}{3.822485in}}%
\pgfpathlineto{\pgfqpoint{5.819145in}{3.826602in}}%
\pgfpathlineto{\pgfqpoint{5.806803in}{3.833532in}}%
\pgfpathlineto{\pgfqpoint{5.794241in}{3.843887in}}%
\pgfpathlineto{\pgfqpoint{5.787010in}{3.853166in}}%
\pgfpathlineto{\pgfqpoint{5.782166in}{3.861177in}}%
\pgfpathlineto{\pgfqpoint{5.776758in}{3.872811in}}%
\pgfpathlineto{\pgfqpoint{5.772618in}{3.886840in}}%
\pgfpathlineto{\pgfqpoint{5.770724in}{3.898020in}}%
\pgfpathlineto{\pgfqpoint{5.770191in}{3.910267in}}%
\pgfpathlineto{\pgfqpoint{5.771155in}{3.922746in}}%
\pgfpathlineto{\pgfqpoint{5.772508in}{3.932280in}}%
\pgfpathlineto{\pgfqpoint{5.775544in}{3.943599in}}%
\pgfpathlineto{\pgfqpoint{5.780063in}{3.953573in}}%
\pgfpathlineto{\pgfqpoint{5.785845in}{3.962131in}}%
\pgfpathlineto{\pgfqpoint{5.793142in}{3.970241in}}%
\pgfpathlineto{\pgfqpoint{5.801578in}{3.976150in}}%
\pgfpathlineto{\pgfqpoint{5.811600in}{3.980944in}}%
\pgfpathlineto{\pgfqpoint{5.822243in}{3.982902in}}%
\pgfpathlineto{\pgfqpoint{5.833351in}{3.982952in}}%
\pgfpathlineto{\pgfqpoint{5.841873in}{3.981429in}}%
\pgfpathlineto{\pgfqpoint{5.851498in}{3.978158in}}%
\pgfpathlineto{\pgfqpoint{5.859278in}{3.973336in}}%
\pgfpathlineto{\pgfqpoint{5.865269in}{3.967278in}}%
\pgfpathlineto{\pgfqpoint{5.869081in}{3.961871in}}%
\pgfpathlineto{\pgfqpoint{5.871798in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{5.872289in}{3.950990in}}%
\pgfpathlineto{\pgfqpoint{5.869462in}{3.948181in}}%
\pgfpathlineto{\pgfqpoint{5.854999in}{3.936541in}}%
\pgfpathlineto{\pgfqpoint{5.841418in}{3.929110in}}%
\pgfpathlineto{\pgfqpoint{5.811891in}{3.914104in}}%
\pgfpathlineto{\pgfqpoint{5.795536in}{3.904536in}}%
\pgfpathlineto{\pgfqpoint{5.777343in}{3.891048in}}%
\pgfpathlineto{\pgfqpoint{5.763467in}{3.878564in}}%
\pgfpathlineto{\pgfqpoint{5.746725in}{3.860280in}}%
\pgfpathlineto{\pgfqpoint{5.733567in}{3.842719in}}%
\pgfpathlineto{\pgfqpoint{5.721707in}{3.823638in}}%
\pgfpathlineto{\pgfqpoint{5.711767in}{3.803788in}}%
\pgfpathlineto{\pgfqpoint{5.704805in}{3.785986in}}%
\pgfpathlineto{\pgfqpoint{5.699545in}{3.770129in}}%
\pgfpathlineto{\pgfqpoint{5.694769in}{3.751441in}}%
\pgfpathlineto{\pgfqpoint{5.691565in}{3.734351in}}%
\pgfpathlineto{\pgfqpoint{5.689718in}{3.718340in}}%
\pgfpathlineto{\pgfqpoint{5.688694in}{3.698528in}}%
\pgfpathlineto{\pgfqpoint{5.689468in}{3.677154in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{3.659933in}}%
\pgfpathlineto{\pgfqpoint{5.694892in}{3.640906in}}%
\pgfpathlineto{\pgfqpoint{5.700012in}{3.620615in}}%
\pgfpathlineto{\pgfqpoint{5.706260in}{3.601914in}}%
\pgfpathlineto{\pgfqpoint{5.714156in}{3.582762in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{3.564175in}}%
\pgfpathlineto{\pgfqpoint{5.731661in}{3.548106in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{3.537469in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{3.518666in}}%
\pgfpathlineto{\pgfqpoint{5.761383in}{3.506384in}}%
\pgfpathlineto{\pgfqpoint{5.761383in}{3.506384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269950in}{4.095221in}}%
\pgfpathlineto{\pgfqpoint{6.269945in}{4.095234in}}%
\pgfpathlineto{\pgfqpoint{6.269947in}{4.095215in}}%
\pgfpathlineto{\pgfqpoint{6.269969in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{6.267679in}{4.095733in}}%
\pgfpathlineto{\pgfqpoint{6.267059in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{6.266745in}{4.097549in}}%
\pgfpathlineto{\pgfqpoint{6.265970in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{6.264113in}{4.099641in}}%
\pgfpathlineto{\pgfqpoint{6.263277in}{4.100199in}}%
\pgfpathlineto{\pgfqpoint{6.262219in}{4.102028in}}%
\pgfpathlineto{\pgfqpoint{6.261165in}{4.103245in}}%
\pgfpathlineto{\pgfqpoint{6.260031in}{4.103810in}}%
\pgfpathlineto{\pgfqpoint{6.256397in}{4.104278in}}%
\pgfpathlineto{\pgfqpoint{6.254317in}{4.104269in}}%
\pgfpathlineto{\pgfqpoint{6.250289in}{4.103518in}}%
\pgfpathlineto{\pgfqpoint{6.246245in}{4.102187in}}%
\pgfpathlineto{\pgfqpoint{6.242844in}{4.100516in}}%
\pgfpathlineto{\pgfqpoint{6.235248in}{4.095903in}}%
\pgfpathlineto{\pgfqpoint{6.229554in}{4.091488in}}%
\pgfpathlineto{\pgfqpoint{6.224369in}{4.086496in}}%
\pgfpathlineto{\pgfqpoint{6.219072in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{6.214922in}{4.074268in}}%
\pgfpathlineto{\pgfqpoint{6.209877in}{4.065464in}}%
\pgfpathlineto{\pgfqpoint{6.203327in}{4.050415in}}%
\pgfpathlineto{\pgfqpoint{6.200175in}{4.040659in}}%
\pgfpathlineto{\pgfqpoint{6.197531in}{4.024693in}}%
\pgfpathlineto{\pgfqpoint{6.196479in}{4.017069in}}%
\pgfpathlineto{\pgfqpoint{6.195867in}{4.002059in}}%
\pgfpathlineto{\pgfqpoint{6.196386in}{3.990324in}}%
\pgfpathlineto{\pgfqpoint{6.196879in}{3.983296in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{3.970799in}}%
\pgfpathlineto{\pgfqpoint{6.202861in}{3.952100in}}%
\pgfpathlineto{\pgfqpoint{6.208549in}{3.933172in}}%
\pgfpathlineto{\pgfqpoint{6.225849in}{3.882622in}}%
\pgfpathlineto{\pgfqpoint{6.229113in}{3.869910in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{3.855749in}}%
\pgfpathlineto{\pgfqpoint{6.235216in}{3.841002in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{3.799107in}}%
\pgfpathlineto{\pgfqpoint{6.249817in}{3.780092in}}%
\pgfpathlineto{\pgfqpoint{6.258169in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{6.268171in}{3.735502in}}%
\pgfpathlineto{\pgfqpoint{6.274180in}{3.723539in}}%
\pgfpathlineto{\pgfqpoint{6.281099in}{3.709938in}}%
\pgfpathlineto{\pgfqpoint{6.291614in}{3.689181in}}%
\pgfpathlineto{\pgfqpoint{6.301387in}{3.669536in}}%
\pgfpathlineto{\pgfqpoint{6.315037in}{3.641627in}}%
\pgfpathlineto{\pgfqpoint{6.328100in}{3.612758in}}%
\pgfpathlineto{\pgfqpoint{6.350590in}{3.561032in}}%
\pgfpathlineto{\pgfqpoint{6.354587in}{3.550602in}}%
\pgfpathlineto{\pgfqpoint{6.356482in}{3.545197in}}%
\pgfpathlineto{\pgfqpoint{6.359389in}{3.534646in}}%
\pgfpathlineto{\pgfqpoint{6.360432in}{3.525285in}}%
\pgfpathlineto{\pgfqpoint{6.360412in}{3.521614in}}%
\pgfpathlineto{\pgfqpoint{6.359774in}{3.515811in}}%
\pgfpathlineto{\pgfqpoint{6.358215in}{3.509557in}}%
\pgfpathlineto{\pgfqpoint{6.355456in}{3.503355in}}%
\pgfpathlineto{\pgfqpoint{6.351690in}{3.498031in}}%
\pgfpathlineto{\pgfqpoint{6.349832in}{3.495720in}}%
\pgfpathlineto{\pgfqpoint{6.347657in}{3.493675in}}%
\pgfpathlineto{\pgfqpoint{6.338595in}{3.486730in}}%
\pgfpathlineto{\pgfqpoint{6.329566in}{3.481172in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.461726in}}%
\pgfpathlineto{\pgfqpoint{6.279509in}{3.451055in}}%
\pgfpathlineto{\pgfqpoint{6.267683in}{3.441849in}}%
\pgfpathlineto{\pgfqpoint{6.260734in}{3.436312in}}%
\pgfpathlineto{\pgfqpoint{6.244020in}{3.424377in}}%
\pgfpathlineto{\pgfqpoint{6.245145in}{3.425301in}}%
\pgfpathlineto{\pgfqpoint{6.242884in}{3.423656in}}%
\pgfpathlineto{\pgfqpoint{6.242572in}{3.422478in}}%
\pgfpathlineto{\pgfqpoint{6.241472in}{3.421568in}}%
\pgfpathlineto{\pgfqpoint{6.240675in}{3.420396in}}%
\pgfpathlineto{\pgfqpoint{6.237204in}{3.409710in}}%
\pgfpathlineto{\pgfqpoint{6.232407in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{6.230200in}{3.381602in}}%
\pgfpathlineto{\pgfqpoint{6.226745in}{3.373872in}}%
\pgfpathlineto{\pgfqpoint{6.223428in}{3.367606in}}%
\pgfpathlineto{\pgfqpoint{6.218365in}{3.359548in}}%
\pgfpathlineto{\pgfqpoint{6.212735in}{3.352262in}}%
\pgfpathlineto{\pgfqpoint{6.207330in}{3.346316in}}%
\pgfpathlineto{\pgfqpoint{6.200055in}{3.340160in}}%
\pgfpathlineto{\pgfqpoint{6.192215in}{3.334834in}}%
\pgfpathlineto{\pgfqpoint{6.184890in}{3.330401in}}%
\pgfpathlineto{\pgfqpoint{6.175776in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{6.167422in}{3.323839in}}%
\pgfpathlineto{\pgfqpoint{6.157951in}{3.321744in}}%
\pgfpathlineto{\pgfqpoint{6.148707in}{3.320420in}}%
\pgfpathlineto{\pgfqpoint{6.137779in}{3.319840in}}%
\pgfpathlineto{\pgfqpoint{6.129596in}{3.320015in}}%
\pgfpathlineto{\pgfqpoint{6.119242in}{3.321103in}}%
\pgfpathlineto{\pgfqpoint{6.108613in}{3.323130in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{3.325834in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{3.328348in}}%
\pgfpathlineto{\pgfqpoint{6.078602in}{3.333254in}}%
\pgfpathlineto{\pgfqpoint{6.061091in}{3.342162in}}%
\pgfpathlineto{\pgfqpoint{6.051866in}{3.348243in}}%
\pgfpathlineto{\pgfqpoint{6.043070in}{3.354841in}}%
\pgfpathlineto{\pgfqpoint{6.035061in}{3.361526in}}%
\pgfpathlineto{\pgfqpoint{6.025628in}{3.370126in}}%
\pgfpathlineto{\pgfqpoint{6.010257in}{3.386344in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.404517in}}%
\pgfpathlineto{\pgfqpoint{5.981150in}{3.421981in}}%
\pgfpathlineto{\pgfqpoint{5.966331in}{3.442915in}}%
\pgfpathlineto{\pgfqpoint{5.951817in}{3.464725in}}%
\pgfpathlineto{\pgfqpoint{5.938756in}{3.484955in}}%
\pgfpathlineto{\pgfqpoint{5.911773in}{3.528893in}}%
\pgfpathlineto{\pgfqpoint{5.906970in}{3.536663in}}%
\pgfpathlineto{\pgfqpoint{5.891386in}{3.564750in}}%
\pgfpathlineto{\pgfqpoint{5.875875in}{3.594461in}}%
\pgfpathlineto{\pgfqpoint{5.867765in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{5.867765in}{3.611312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804782in}{3.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804782in}{3.548329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804782in}{3.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804782in}{3.548329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930748in}{3.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930748in}{3.548329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930748in}{3.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930748in}{3.548329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761383in}{3.506384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761383in}{3.506384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761383in}{3.506384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761383in}{3.506384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263229in}{3.391253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263229in}{3.391253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263229in}{3.391253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{3.206996in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263229in}{3.391253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628279in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{3.206996in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{3.206996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{5.220000in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{5.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879756in,y=5.303333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{0.686262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.806826in}{0.686262in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642971in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{1.473111in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.473111in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.636746in}}%
\pgfpathmoveto{\pgfqpoint{1.599475in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.526748in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{1.308568in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{1.762712in}}%
\pgfpathlineto{\pgfqpoint{1.526748in}{1.762712in}}%
\pgfpathlineto{\pgfqpoint{1.599475in}{1.636746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271201in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271201in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901032in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901032in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{0.731956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=0.683731in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{1.046872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=0.998646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{1.361787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=1.313562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{1.676703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=1.628478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{1.991619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=1.943394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{2.306535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=2.258309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806826in}{2.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640159in, y=2.573225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215930in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{1.367568in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{1.482223in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{1.604597in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{1.762609in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{1.916741in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{1.852279in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{1.777889in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{1.466677in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{1.435438in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{1.450210in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{1.364942in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{1.264588in}{0.885320in}}%
\pgfpathlineto{\pgfqpoint{1.259352in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{1.302935in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{1.385979in}{2.195514in}}%
\pgfpathlineto{\pgfqpoint{1.345485in}{2.437023in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{2.465882in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{2.343070in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{1.772094in}{2.307590in}}%
\pgfpathlineto{\pgfqpoint{1.886861in}{2.465567in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{1.510440in}{2.078773in}}%
\pgfpathlineto{\pgfqpoint{1.341656in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.842034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945550in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{1.947470in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.951421in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{1.955214in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{1.923909in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{1.957943in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{2.013729in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{2.043230in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{2.002151in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{1.947072in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{1.929200in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{1.852558in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{1.670338in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{1.600891in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{1.521173in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{1.487625in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{1.466491in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{1.510156in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{1.460097in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{1.461612in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{1.998414in}}%
\pgfpathlineto{\pgfqpoint{1.569661in}{2.124665in}}%
\pgfpathlineto{\pgfqpoint{1.670744in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{2.060519in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{2.096269in}{2.231467in}}%
\pgfpathlineto{\pgfqpoint{2.101379in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{2.109055in}{1.997343in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{1.684576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215920in}{1.714379in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{1.223063in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{1.226160in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{1.226336in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{1.227046in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{1.223755in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{1.222051in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{1.701172in}}%
\pgfpathlineto{\pgfqpoint{1.214225in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{1.213476in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{1.217833in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{1.224607in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{1.240361in}{1.614841in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{1.598329in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{1.590458in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{1.286017in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.295851in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{1.392116in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{1.417078in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{1.444685in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{1.503323in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{1.536072in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{1.605677in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{1.660165in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{1.720137in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{1.857015in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{1.931000in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{0.984957in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{1.947602in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{1.950133in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.953534in}{0.943911in}}%
\pgfpathlineto{\pgfqpoint{1.954074in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{1.953449in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{1.951742in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{1.945831in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{0.909599in}}%
\pgfpathlineto{\pgfqpoint{1.937932in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{1.935121in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{1.927247in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{1.913347in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{1.901086in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{0.891748in}}%
\pgfpathlineto{\pgfqpoint{1.888273in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{1.875489in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{1.865503in}{0.897065in}}%
\pgfpathlineto{\pgfqpoint{1.858517in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{1.849046in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{1.842239in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{1.836227in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{1.829191in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{1.822672in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{1.812153in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{1.807964in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{1.801022in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{1.799237in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{1.798428in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.800481in}{1.107654in}}%
\pgfpathlineto{\pgfqpoint{1.798670in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{1.792547in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{1.787347in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{1.781458in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{1.775287in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{1.767206in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{1.759835in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{1.750599in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{1.741169in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{1.730244in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{1.704207in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.672735in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{1.658815in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{1.608808in}{1.268573in}}%
\pgfpathlineto{\pgfqpoint{1.581208in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{1.546078in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{1.515414in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{1.494738in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{1.482396in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{1.469834in}{1.323153in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{1.452351in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{1.448211in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{1.377286in}}%
\pgfpathlineto{\pgfqpoint{1.445784in}{1.389533in}}%
\pgfpathlineto{\pgfqpoint{1.446749in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{1.448102in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{1.455656in}{1.432839in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{1.468735in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{1.487193in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{1.497837in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{1.508944in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{1.460695in}}%
\pgfpathlineto{\pgfqpoint{1.527091in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.534871in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{1.540862in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{1.544674in}{1.441137in}}%
\pgfpathlineto{\pgfqpoint{1.547391in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{1.547882in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{1.530592in}{1.415807in}}%
\pgfpathlineto{\pgfqpoint{1.517011in}{1.408376in}}%
\pgfpathlineto{\pgfqpoint{1.487484in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{1.471129in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{1.452936in}{1.370314in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{1.422318in}{1.339546in}}%
\pgfpathlineto{\pgfqpoint{1.409160in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{1.387360in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{1.380398in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{1.375138in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{1.370362in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{1.367158in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{1.365311in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.364287in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.365061in}{1.156420in}}%
\pgfpathlineto{\pgfqpoint{1.367089in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{1.370485in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{1.381853in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{1.398386in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{1.427208in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{1.436976in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{1.452993in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{1.471172in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{1.476578in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{1.477256in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{1.478571in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{1.477585in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{1.475448in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.467381in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{1.430965in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{1.402656in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{0.842674in}}%
\pgfpathlineto{\pgfqpoint{1.362070in}{0.838875in}}%
\pgfpathlineto{\pgfqpoint{1.345594in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{1.334607in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{1.327702in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{1.323670in}{0.835591in}}%
\pgfpathlineto{\pgfqpoint{1.311163in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{1.288655in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{1.281980in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{1.275118in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{1.271831in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.255177in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{1.252245in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{1.250700in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{1.248033in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{1.247600in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.247970in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{1.250142in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{1.253548in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{1.276177in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{1.283576in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{1.293557in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.587101in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.587101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945543in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{1.945540in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{1.945562in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{1.943272in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{1.942652in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{1.942338in}{1.576815in}}%
\pgfpathlineto{\pgfqpoint{1.941563in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{1.939707in}{1.578907in}}%
\pgfpathlineto{\pgfqpoint{1.938870in}{1.579465in}}%
\pgfpathlineto{\pgfqpoint{1.937812in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{1.936758in}{1.582511in}}%
\pgfpathlineto{\pgfqpoint{1.935624in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{1.925882in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{1.921839in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.918437in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{1.905147in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{1.894665in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{1.890515in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{1.878920in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{1.875768in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{1.873124in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{1.872072in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.871460in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{1.871979in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{1.872472in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{1.878454in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{1.884143in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{1.901442in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.904706in}{1.349176in}}%
\pgfpathlineto{\pgfqpoint{1.907852in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{1.910809in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{1.920118in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{1.943764in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{1.949773in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{1.967207in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{1.976981in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{1.990630in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{2.003693in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{2.030180in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{2.034982in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{2.036006in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{2.033808in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{2.027283in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{2.025425in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{2.023250in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{2.014188in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{2.005159in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{1.971271in}{0.940992in}}%
\pgfpathlineto{\pgfqpoint{1.955102in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{1.943276in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{1.936327in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{1.919613in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{1.920738in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{1.916268in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{1.912798in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{1.908001in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{1.905793in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{1.902338in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{1.899021in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.888328in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{1.875648in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.867808in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{1.860483in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{1.833545in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{1.824300in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{1.805190in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{1.794835in}{0.800369in}}%
\pgfpathlineto{\pgfqpoint{1.784206in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.773798in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{1.736684in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{1.727459in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{1.710654in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{1.701221in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.685850in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{1.656743in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{1.641924in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{1.627410in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.614349in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{1.587366in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{1.582563in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{1.566979in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{1.540314in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{1.529707in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{1.511538in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{1.499393in}{1.206082in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.227721in}}%
\pgfpathlineto{\pgfqpoint{1.487983in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{1.483291in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{1.478563in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{1.474795in}{1.314769in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{1.466037in}{1.370648in}}%
\pgfpathlineto{\pgfqpoint{1.459377in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{1.457312in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.455392in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{1.495949in}}%
\pgfpathlineto{\pgfqpoint{1.452755in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{1.454021in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.454021in}{1.636746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517004in}{1.573762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517004in}{1.573762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517004in}{1.573762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517004in}{1.573762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310361in}{1.587101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310361in}{1.587101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310361in}{1.587101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310361in}{1.587101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227113in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227113in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227113in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227113in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938822in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938822in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938822in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806826in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938822in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{0.806826in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303873in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{0.686262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806826in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555349in,y=2.782599in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{0.686262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.969030in}{0.686262in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338421in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{4.243946in}{2.510221in}}%
\pgfpathlineto{\pgfqpoint{4.054996in}{2.510221in}}%
\pgfpathlineto{\pgfqpoint{3.960522in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{4.054996in}{2.182951in}}%
\pgfpathlineto{\pgfqpoint{4.243946in}{2.182951in}}%
\pgfpathlineto{\pgfqpoint{4.338421in}{2.346586in}}%
\pgfpathmoveto{\pgfqpoint{4.294925in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{2.220619in}}%
\pgfpathlineto{\pgfqpoint{4.076745in}{2.220619in}}%
\pgfpathlineto{\pgfqpoint{4.004018in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{4.076745in}{2.472552in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{2.472552in}}%
\pgfpathlineto{\pgfqpoint{4.294925in}{2.346586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433404in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433404in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063236in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063236in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{0.731956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=0.683731in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{1.046872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=0.998646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{1.361787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=1.313562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{1.676703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=1.628478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{1.991619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=1.943394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{2.306535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=2.258309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969030in}{2.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802363in, y=2.573225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.378133in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{3.425791in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{3.529772in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{3.644427in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{3.766800in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{3.924812in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{4.131258in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{4.120726in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{4.014483in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{3.940093in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{3.704284in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{3.628880in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{3.682073in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{3.597642in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{3.612414in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{3.655809in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{3.527146in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{3.426791in}{0.885320in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{3.465138in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{3.503391in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{3.548182in}{2.195514in}}%
\pgfpathlineto{\pgfqpoint{3.507688in}{2.437023in}}%
\pgfpathlineto{\pgfqpoint{3.425846in}{2.465882in}}%
\pgfpathlineto{\pgfqpoint{3.576891in}{2.343070in}}%
\pgfpathlineto{\pgfqpoint{3.833178in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{3.934298in}{2.307590in}}%
\pgfpathlineto{\pgfqpoint{4.049065in}{2.465567in}}%
\pgfpathlineto{\pgfqpoint{4.182118in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{4.084810in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{3.862178in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{3.672644in}{2.078773in}}%
\pgfpathlineto{\pgfqpoint{3.503859in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{3.426476in}{1.842034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107754in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{4.109673in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{4.113624in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{4.117418in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{4.118233in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{4.101332in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{4.086112in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{4.120147in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{4.175932in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{4.205434in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{4.109275in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{4.091403in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{4.014761in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{3.895825in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{3.832541in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{3.763095in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{3.683376in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{3.649828in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{3.628695in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{3.617405in}{1.510156in}}%
\pgfpathlineto{\pgfqpoint{3.615819in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{3.622300in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{3.623815in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{3.652387in}{1.998414in}}%
\pgfpathlineto{\pgfqpoint{3.731865in}{2.124665in}}%
\pgfpathlineto{\pgfqpoint{3.832947in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{3.959145in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{4.104617in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{4.222722in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{4.258472in}{2.231467in}}%
\pgfpathlineto{\pgfqpoint{4.263582in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{4.271258in}{1.997343in}}%
\pgfpathlineto{\pgfqpoint{4.253689in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{4.233666in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{4.224158in}{1.684576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378123in}{1.714379in}}%
\pgfpathlineto{\pgfqpoint{3.378127in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{3.378339in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{3.385266in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{3.388364in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{3.389249in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{3.385959in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{3.384255in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{3.380590in}{1.701172in}}%
\pgfpathlineto{\pgfqpoint{3.376428in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{3.402564in}{1.614841in}}%
\pgfpathlineto{\pgfqpoint{3.415216in}{1.598329in}}%
\pgfpathlineto{\pgfqpoint{3.422697in}{1.590458in}}%
\pgfpathlineto{\pgfqpoint{3.438482in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{3.458054in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{3.476498in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{3.554319in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{3.579281in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{3.606888in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{3.626073in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{3.641872in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{3.665527in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{3.698276in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{3.749704in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{3.767880in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{3.822368in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{3.882340in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{3.925608in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{4.019218in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{4.044235in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{4.093203in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{4.102005in}{0.984957in}}%
\pgfpathlineto{\pgfqpoint{4.105251in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{4.109806in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{4.112336in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{4.115738in}{0.943911in}}%
\pgfpathlineto{\pgfqpoint{4.116277in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{4.115652in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{4.113945in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{4.108034in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{4.102055in}{0.909599in}}%
\pgfpathlineto{\pgfqpoint{4.100135in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{4.097325in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{4.089450in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{4.080197in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{4.075550in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{4.063290in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{4.057057in}{0.891748in}}%
\pgfpathlineto{\pgfqpoint{4.050476in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{4.037692in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{4.027707in}{0.897065in}}%
\pgfpathlineto{\pgfqpoint{4.020720in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{3.998431in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{3.991395in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{3.984876in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{3.979912in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{3.974357in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{3.965519in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{3.961440in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{3.960632in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{3.960543in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{3.962684in}{1.107654in}}%
\pgfpathlineto{\pgfqpoint{3.960873in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{3.958022in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{3.954750in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{3.949550in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{3.943662in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{3.937490in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{3.929409in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{3.922038in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{3.912802in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{3.903372in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{3.879493in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{3.866410in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{3.849516in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{3.834938in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{3.771011in}{1.268573in}}%
\pgfpathlineto{\pgfqpoint{3.743411in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{3.708282in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{3.677618in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{3.666532in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{3.656941in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{3.644599in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{3.632037in}{1.323153in}}%
\pgfpathlineto{\pgfqpoint{3.624806in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{3.614555in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{3.610415in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{1.377286in}}%
\pgfpathlineto{\pgfqpoint{3.607987in}{1.389533in}}%
\pgfpathlineto{\pgfqpoint{3.608952in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{3.613341in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{3.617860in}{1.432839in}}%
\pgfpathlineto{\pgfqpoint{3.623642in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{3.630939in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{3.639374in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{3.649397in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{3.660040in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{3.671148in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{1.460695in}}%
\pgfpathlineto{\pgfqpoint{3.689295in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{3.697075in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{3.703065in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{3.706877in}{1.441137in}}%
\pgfpathlineto{\pgfqpoint{3.709595in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{3.710085in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{3.692796in}{1.415807in}}%
\pgfpathlineto{\pgfqpoint{3.679214in}{1.408376in}}%
\pgfpathlineto{\pgfqpoint{3.649688in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{3.633332in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{3.615139in}{1.370314in}}%
\pgfpathlineto{\pgfqpoint{3.601263in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{3.584521in}{1.339546in}}%
\pgfpathlineto{\pgfqpoint{3.571363in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{3.559504in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{3.542602in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{3.537341in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{3.529361in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{3.527514in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{3.526491in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{3.527264in}{1.156420in}}%
\pgfpathlineto{\pgfqpoint{3.529293in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{3.532688in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{3.537809in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{3.544057in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{3.551953in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{3.560589in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{3.569458in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{3.575980in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{3.589412in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{3.599180in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{3.615197in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{3.628310in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{3.633376in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{3.636373in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{3.638782in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{3.639459in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{3.640775in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{3.639788in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{3.637652in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{3.632966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.629584in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{3.613476in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{3.606078in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{3.593168in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{3.581888in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{3.564859in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{3.542829in}{0.842674in}}%
\pgfpathlineto{\pgfqpoint{3.524274in}{0.838875in}}%
\pgfpathlineto{\pgfqpoint{3.507798in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{3.496811in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{3.489905in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{0.835591in}}%
\pgfpathlineto{\pgfqpoint{3.473366in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{3.460680in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{3.450858in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{3.444183in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{3.437322in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{3.434034in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{3.425614in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{3.417381in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{3.414448in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{3.412903in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{3.410236in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{3.409804in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{3.410174in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{3.412345in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{3.415752in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{3.427903in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{3.438381in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{3.445779in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{3.455760in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{3.484342in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{3.489391in}{1.746730in}}%
\pgfpathlineto{\pgfqpoint{3.512938in}{1.923984in}}%
\pgfpathlineto{\pgfqpoint{3.526545in}{2.036175in}}%
\pgfpathlineto{\pgfqpoint{3.531254in}{2.082447in}}%
\pgfpathlineto{\pgfqpoint{3.534876in}{2.125670in}}%
\pgfpathlineto{\pgfqpoint{3.539372in}{2.193001in}}%
\pgfpathlineto{\pgfqpoint{3.542951in}{2.256029in}}%
\pgfpathlineto{\pgfqpoint{3.543433in}{2.272813in}}%
\pgfpathlineto{\pgfqpoint{3.543442in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{3.542555in}{2.306514in}}%
\pgfpathlineto{\pgfqpoint{3.541126in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{3.538449in}{2.336349in}}%
\pgfpathlineto{\pgfqpoint{3.535451in}{2.349328in}}%
\pgfpathlineto{\pgfqpoint{3.530310in}{2.365815in}}%
\pgfpathlineto{\pgfqpoint{3.525218in}{2.379477in}}%
\pgfpathlineto{\pgfqpoint{3.519404in}{2.392453in}}%
\pgfpathlineto{\pgfqpoint{3.512282in}{2.406547in}}%
\pgfpathlineto{\pgfqpoint{3.506386in}{2.416500in}}%
\pgfpathlineto{\pgfqpoint{3.497786in}{2.429439in}}%
\pgfpathlineto{\pgfqpoint{3.485181in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{3.476884in}{2.455683in}}%
\pgfpathlineto{\pgfqpoint{3.470701in}{2.460785in}}%
\pgfpathlineto{\pgfqpoint{3.464766in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{3.457631in}{2.466035in}}%
\pgfpathlineto{\pgfqpoint{3.452012in}{2.466731in}}%
\pgfpathlineto{\pgfqpoint{3.442873in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{3.438733in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{3.433269in}{2.460513in}}%
\pgfpathlineto{\pgfqpoint{3.426131in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{3.422194in}{2.445234in}}%
\pgfpathlineto{\pgfqpoint{3.423151in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{3.424287in}{2.439767in}}%
\pgfpathlineto{\pgfqpoint{3.425559in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{3.427811in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{2.433552in}}%
\pgfpathlineto{\pgfqpoint{3.445323in}{2.428068in}}%
\pgfpathlineto{\pgfqpoint{3.462114in}{2.421363in}}%
\pgfpathlineto{\pgfqpoint{3.515938in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{3.549218in}{2.394957in}}%
\pgfpathlineto{\pgfqpoint{3.578933in}{2.383519in}}%
\pgfpathlineto{\pgfqpoint{3.598597in}{2.374901in}}%
\pgfpathlineto{\pgfqpoint{3.615874in}{2.366700in}}%
\pgfpathlineto{\pgfqpoint{3.631760in}{2.358655in}}%
\pgfpathlineto{\pgfqpoint{3.673143in}{2.335943in}}%
\pgfpathlineto{\pgfqpoint{3.712702in}{2.314507in}}%
\pgfpathlineto{\pgfqpoint{3.726410in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{3.739871in}{2.301768in}}%
\pgfpathlineto{\pgfqpoint{3.752073in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{3.767753in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{3.781582in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{3.795349in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{3.818489in}{2.278912in}}%
\pgfpathlineto{\pgfqpoint{3.838721in}{2.276143in}}%
\pgfpathlineto{\pgfqpoint{3.861713in}{2.273953in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{3.885148in}{2.274848in}}%
\pgfpathlineto{\pgfqpoint{3.891886in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{3.899866in}{2.278061in}}%
\pgfpathlineto{\pgfqpoint{3.909769in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{3.916941in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{3.924332in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{3.937128in}{2.298366in}}%
\pgfpathlineto{\pgfqpoint{3.942824in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.947364in}{2.308058in}}%
\pgfpathlineto{\pgfqpoint{3.953494in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{3.964918in}{2.329682in}}%
\pgfpathlineto{\pgfqpoint{3.978637in}{2.348686in}}%
\pgfpathlineto{\pgfqpoint{3.978637in}{2.348686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107747in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{4.107742in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{4.107743in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{4.107766in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{4.105476in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{4.104855in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{4.104542in}{1.576815in}}%
\pgfpathlineto{\pgfqpoint{4.103767in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{4.101910in}{1.578907in}}%
\pgfpathlineto{\pgfqpoint{4.101074in}{1.579465in}}%
\pgfpathlineto{\pgfqpoint{4.100015in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{4.098961in}{1.582511in}}%
\pgfpathlineto{\pgfqpoint{4.097828in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{4.094194in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{4.092114in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{4.088086in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{4.084042in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{4.080641in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{4.073045in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{4.067350in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{4.062165in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{4.056869in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{4.052719in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{4.041123in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{4.037972in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{4.035328in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{4.033663in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{4.034182in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{4.034675in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{4.040657in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{4.046346in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{4.063645in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{4.066910in}{1.349176in}}%
\pgfpathlineto{\pgfqpoint{4.070055in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{4.073013in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.082321in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{4.087613in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{4.111977in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{4.118895in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{4.129410in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{4.139184in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{4.152833in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{4.165897in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{4.188386in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{4.192384in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{4.194278in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{4.197185in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{4.198229in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{4.197570in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{4.196012in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{4.193253in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{4.189486in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{4.187628in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{4.185454in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{4.176391in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{4.167362in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{4.133475in}{0.940992in}}%
\pgfpathlineto{\pgfqpoint{4.117305in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{4.105480in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{4.098530in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{4.081817in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{4.082941in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{4.080681in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{4.080368in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{4.079269in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{4.075001in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{4.070204in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{4.067997in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.064541in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{4.061224in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{4.056162in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{4.050532in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{4.045127in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{4.037851in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{4.022686in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{4.013573in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{3.995748in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{3.986504in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{3.975575in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{3.967393in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{3.957039in}{0.800369in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{3.928147in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{3.916399in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{3.898887in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{3.889662in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{3.872858in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{3.863424in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{3.832385in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{3.804128in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{3.789614in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{3.776552in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{3.744766in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{3.729183in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{3.713672in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{3.702517in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{3.691911in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{3.673742in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{3.661597in}{1.206082in}}%
\pgfpathlineto{\pgfqpoint{3.655601in}{1.227721in}}%
\pgfpathlineto{\pgfqpoint{3.650187in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{3.645494in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{3.640767in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{3.636998in}{1.314769in}}%
\pgfpathlineto{\pgfqpoint{3.630988in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{3.628241in}{1.370648in}}%
\pgfpathlineto{\pgfqpoint{3.621581in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{3.619515in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{3.617596in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{3.616262in}{1.495949in}}%
\pgfpathlineto{\pgfqpoint{3.614959in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{3.617071in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{3.621321in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{3.622446in}{1.815270in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{3.628025in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{3.630997in}{1.879375in}}%
\pgfpathlineto{\pgfqpoint{3.634577in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{3.639105in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{3.646442in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{3.655974in}{1.968763in}}%
\pgfpathlineto{\pgfqpoint{3.666484in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{3.672949in}{2.010800in}}%
\pgfpathlineto{\pgfqpoint{3.682313in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{3.694034in}{2.054040in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{2.081166in}}%
\pgfpathlineto{\pgfqpoint{3.719936in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{3.735931in}{2.121077in}}%
\pgfpathlineto{\pgfqpoint{3.740845in}{2.127419in}}%
\pgfpathlineto{\pgfqpoint{3.752878in}{2.144283in}}%
\pgfpathlineto{\pgfqpoint{3.769072in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{3.783990in}{2.180925in}}%
\pgfpathlineto{\pgfqpoint{3.804164in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{3.817777in}{2.213913in}}%
\pgfpathlineto{\pgfqpoint{3.840062in}{2.232579in}}%
\pgfpathlineto{\pgfqpoint{3.855524in}{2.244400in}}%
\pgfpathlineto{\pgfqpoint{3.862899in}{2.249945in}}%
\pgfpathlineto{\pgfqpoint{3.880192in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{3.905668in}{2.277347in}}%
\pgfpathlineto{\pgfqpoint{3.922983in}{2.287240in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{3.978915in}{2.314259in}}%
\pgfpathlineto{\pgfqpoint{3.997161in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{4.012493in}{2.327147in}}%
\pgfpathlineto{\pgfqpoint{4.031576in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{4.054756in}{2.338985in}}%
\pgfpathlineto{\pgfqpoint{4.074423in}{2.342757in}}%
\pgfpathlineto{\pgfqpoint{4.093483in}{2.345434in}}%
\pgfpathlineto{\pgfqpoint{4.113252in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{4.140756in}{2.347238in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{2.346586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978637in}{2.348686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978637in}{2.348686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978637in}{2.348686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978637in}{2.348686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389316in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389316in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389316in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389316in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101026in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101026in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101026in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101026in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405062in}{2.495484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405062in}{2.495484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405062in}{2.495484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.969030in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405062in}{2.495484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{2.969030in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466076in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{0.686262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969030in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717553in,y=2.782599in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{0.686262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.131233in}{0.686262in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=2.013333in]{figs/experiment-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577856in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{6.483382in}{1.848734in}}%
\pgfpathlineto{\pgfqpoint{6.294432in}{1.848734in}}%
\pgfpathlineto{\pgfqpoint{6.199958in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{6.294432in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{6.483382in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{6.577856in}{1.685099in}}%
\pgfpathmoveto{\pgfqpoint{6.534360in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{6.461634in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{6.316180in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{6.243454in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{6.316180in}{1.811065in}}%
\pgfpathlineto{\pgfqpoint{6.461634in}{1.811065in}}%
\pgfpathlineto{\pgfqpoint{6.534360in}{1.685099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595608in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595608in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225439in}{0.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225439in,y=0.589040in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{0.731956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=0.683731in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{1.046872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=0.998646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{1.361787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=1.313562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{1.676703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=1.628478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{1.991619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=1.943394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{2.306535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=2.258309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131233in}{2.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964566in, y=2.573225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.540337in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{5.587994in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{5.691975in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{5.806630in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{5.929004in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{6.087016in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{6.241148in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{6.293462in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{6.282930in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{6.212213in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{6.176686in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{6.102296in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{5.866487in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{5.791083in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{5.844277in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{5.759845in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{5.774617in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{5.818012in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{5.689349in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{5.588995in}{0.885320in}}%
\pgfpathlineto{\pgfqpoint{5.583759in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{5.627341in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{5.665594in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{5.710386in}{2.195514in}}%
\pgfpathlineto{\pgfqpoint{5.669891in}{2.437023in}}%
\pgfpathlineto{\pgfqpoint{5.588050in}{2.465882in}}%
\pgfpathlineto{\pgfqpoint{5.739095in}{2.343070in}}%
\pgfpathlineto{\pgfqpoint{5.995382in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{6.096501in}{2.307590in}}%
\pgfpathlineto{\pgfqpoint{6.211268in}{2.465567in}}%
\pgfpathlineto{\pgfqpoint{6.344322in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{6.247014in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{6.024382in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{5.834847in}{2.078773in}}%
\pgfpathlineto{\pgfqpoint{5.666063in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{5.588680in}{1.842034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.269957in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{6.271876in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{6.275828in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{6.279621in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{6.280436in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{6.263535in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{6.248316in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{6.282350in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{6.338136in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{6.367637in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{6.326558in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{6.271479in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{6.253607in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{6.176965in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{6.058029in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{5.994744in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{5.925298in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{5.845580in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{5.812031in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{5.790898in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{5.779609in}{1.510156in}}%
\pgfpathlineto{\pgfqpoint{5.778022in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{5.784504in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{5.786018in}{1.866584in}}%
\pgfpathlineto{\pgfqpoint{5.814590in}{1.998414in}}%
\pgfpathlineto{\pgfqpoint{5.894068in}{2.124665in}}%
\pgfpathlineto{\pgfqpoint{5.995151in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{6.121348in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{6.266820in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{6.384926in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{6.420676in}{2.231467in}}%
\pgfpathlineto{\pgfqpoint{6.425786in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{6.433462in}{1.997343in}}%
\pgfpathlineto{\pgfqpoint{6.415893in}{1.862225in}}%
\pgfpathlineto{\pgfqpoint{6.395869in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{6.386361in}{1.684576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540327in}{1.714379in}}%
\pgfpathlineto{\pgfqpoint{5.540330in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{5.540543in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{5.544519in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.547470in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{5.550567in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{5.550743in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{5.551453in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{5.548162in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{5.546458in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{5.542794in}{1.701172in}}%
\pgfpathlineto{\pgfqpoint{5.538632in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{5.537883in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{5.542240in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{5.549014in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{5.564767in}{1.614841in}}%
\pgfpathlineto{\pgfqpoint{5.577419in}{1.598329in}}%
\pgfpathlineto{\pgfqpoint{5.584900in}{1.590458in}}%
\pgfpathlineto{\pgfqpoint{5.600685in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{5.610424in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{5.620258in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{5.638702in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{5.716523in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{5.741485in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{5.769092in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{5.788277in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{5.804075in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{5.827730in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{5.860479in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{5.911907in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{5.930083in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{5.984572in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{6.044544in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{6.087811in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{6.181422in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{6.206439in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{6.232962in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{6.255407in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{6.264208in}{0.984957in}}%
\pgfpathlineto{\pgfqpoint{6.267454in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{6.272009in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{6.274539in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{0.943911in}}%
\pgfpathlineto{\pgfqpoint{6.278481in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{6.277856in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{6.276149in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{6.274397in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{6.270237in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{6.264259in}{0.909599in}}%
\pgfpathlineto{\pgfqpoint{6.262338in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{6.259528in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{6.251654in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{6.242401in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{6.237754in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{6.225493in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{6.219260in}{0.891748in}}%
\pgfpathlineto{\pgfqpoint{6.212680in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{6.199896in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{6.189910in}{0.897065in}}%
\pgfpathlineto{\pgfqpoint{6.182924in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{6.173453in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{6.166646in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{6.160634in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{6.153598in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{6.147079in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{6.136560in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{6.132371in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{6.127723in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.125429in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{6.123644in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{6.122835in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{6.122747in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{6.124888in}{1.107654in}}%
\pgfpathlineto{\pgfqpoint{6.123077in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{6.120225in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{6.111754in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{6.105865in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{6.099693in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{6.091613in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{6.075005in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{6.065575in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{6.054651in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{6.041697in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{6.028614in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{6.011719in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{5.997142in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{5.983222in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{5.933215in}{1.268573in}}%
\pgfpathlineto{\pgfqpoint{5.905615in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{5.870485in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{5.839821in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{5.828736in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{5.819145in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{5.806803in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{5.794241in}{1.323153in}}%
\pgfpathlineto{\pgfqpoint{5.787010in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{5.782166in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{5.776758in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{5.772618in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{5.770724in}{1.377286in}}%
\pgfpathlineto{\pgfqpoint{5.770191in}{1.389533in}}%
\pgfpathlineto{\pgfqpoint{5.771155in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{5.772508in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{5.775544in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{5.780063in}{1.432839in}}%
\pgfpathlineto{\pgfqpoint{5.785845in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{5.793142in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{5.801578in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{5.811600in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{5.822243in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{5.833351in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{5.841873in}{1.460695in}}%
\pgfpathlineto{\pgfqpoint{5.851498in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{5.859278in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{5.865269in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{5.869081in}{1.441137in}}%
\pgfpathlineto{\pgfqpoint{5.871798in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{5.872289in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{5.869462in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{5.854999in}{1.415807in}}%
\pgfpathlineto{\pgfqpoint{5.841418in}{1.408376in}}%
\pgfpathlineto{\pgfqpoint{5.811891in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{5.795536in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{5.777343in}{1.370314in}}%
\pgfpathlineto{\pgfqpoint{5.763467in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{5.746725in}{1.339546in}}%
\pgfpathlineto{\pgfqpoint{5.733567in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{5.721707in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{5.711767in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{5.704805in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{5.699545in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{5.694769in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{5.691565in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{5.689718in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{5.688694in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{5.689468in}{1.156420in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{5.694892in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{5.700012in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{5.706260in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{5.714156in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{5.731661in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{5.761383in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{5.777400in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{5.790514in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{5.795579in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{5.798577in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{5.800985in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{5.801663in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{5.802978in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{5.801992in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{5.799855in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{5.795169in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.791787in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{5.775679in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{5.768281in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{5.755372in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{5.744092in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{5.727062in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{5.705032in}{0.842674in}}%
\pgfpathlineto{\pgfqpoint{5.686477in}{0.838875in}}%
\pgfpathlineto{\pgfqpoint{5.670001in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{5.659014in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{5.652109in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{5.648077in}{0.835591in}}%
\pgfpathlineto{\pgfqpoint{5.635569in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{5.622883in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{5.613062in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{5.606386in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{5.599525in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{5.596238in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{5.587817in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{5.579584in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{5.576652in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{5.575107in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{5.572439in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{5.572007in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{5.572377in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{5.574549in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{5.577955in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{5.590107in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{5.600584in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{5.607982in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{5.617964in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{5.646546in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{5.651595in}{1.746730in}}%
\pgfpathlineto{\pgfqpoint{5.675142in}{1.923984in}}%
\pgfpathlineto{\pgfqpoint{5.688749in}{2.036175in}}%
\pgfpathlineto{\pgfqpoint{5.693457in}{2.082447in}}%
\pgfpathlineto{\pgfqpoint{5.697080in}{2.125670in}}%
\pgfpathlineto{\pgfqpoint{5.701576in}{2.193001in}}%
\pgfpathlineto{\pgfqpoint{5.705154in}{2.256029in}}%
\pgfpathlineto{\pgfqpoint{5.705636in}{2.272813in}}%
\pgfpathlineto{\pgfqpoint{5.705646in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{5.704758in}{2.306514in}}%
\pgfpathlineto{\pgfqpoint{5.703330in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{5.700652in}{2.336349in}}%
\pgfpathlineto{\pgfqpoint{5.697655in}{2.349328in}}%
\pgfpathlineto{\pgfqpoint{5.692513in}{2.365815in}}%
\pgfpathlineto{\pgfqpoint{5.687422in}{2.379477in}}%
\pgfpathlineto{\pgfqpoint{5.681607in}{2.392453in}}%
\pgfpathlineto{\pgfqpoint{5.674485in}{2.406547in}}%
\pgfpathlineto{\pgfqpoint{5.668590in}{2.416500in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{2.429439in}}%
\pgfpathlineto{\pgfqpoint{5.647384in}{2.446659in}}%
\pgfpathlineto{\pgfqpoint{5.639088in}{2.455683in}}%
\pgfpathlineto{\pgfqpoint{5.632904in}{2.460785in}}%
\pgfpathlineto{\pgfqpoint{5.626970in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{5.619835in}{2.466035in}}%
\pgfpathlineto{\pgfqpoint{5.614216in}{2.466731in}}%
\pgfpathlineto{\pgfqpoint{5.605076in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{5.600936in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{5.595473in}{2.460513in}}%
\pgfpathlineto{\pgfqpoint{5.588334in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{5.584397in}{2.445234in}}%
\pgfpathlineto{\pgfqpoint{5.585354in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{5.586490in}{2.439767in}}%
\pgfpathlineto{\pgfqpoint{5.587763in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{5.590015in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{5.592923in}{2.433552in}}%
\pgfpathlineto{\pgfqpoint{5.607526in}{2.428068in}}%
\pgfpathlineto{\pgfqpoint{5.624317in}{2.421363in}}%
\pgfpathlineto{\pgfqpoint{5.678141in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{5.711422in}{2.394957in}}%
\pgfpathlineto{\pgfqpoint{5.741136in}{2.383519in}}%
\pgfpathlineto{\pgfqpoint{5.760800in}{2.374901in}}%
\pgfpathlineto{\pgfqpoint{5.778078in}{2.366700in}}%
\pgfpathlineto{\pgfqpoint{5.793963in}{2.358655in}}%
\pgfpathlineto{\pgfqpoint{5.835346in}{2.335943in}}%
\pgfpathlineto{\pgfqpoint{5.874905in}{2.314507in}}%
\pgfpathlineto{\pgfqpoint{5.888613in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{5.902075in}{2.301768in}}%
\pgfpathlineto{\pgfqpoint{5.914276in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.943785in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{5.957552in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{5.980692in}{2.278912in}}%
\pgfpathlineto{\pgfqpoint{6.000924in}{2.276143in}}%
\pgfpathlineto{\pgfqpoint{6.023917in}{2.273953in}}%
\pgfpathlineto{\pgfqpoint{6.033069in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{6.047351in}{2.274848in}}%
\pgfpathlineto{\pgfqpoint{6.054089in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{6.062069in}{2.278061in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{6.079144in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{6.086536in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{6.099331in}{2.298366in}}%
\pgfpathlineto{\pgfqpoint{6.105027in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{6.109567in}{2.308058in}}%
\pgfpathlineto{\pgfqpoint{6.115698in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{6.127122in}{2.329682in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{6.176537in}{2.400389in}}%
\pgfpathlineto{\pgfqpoint{6.198363in}{2.429302in}}%
\pgfpathlineto{\pgfqpoint{6.205361in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{6.227082in}{2.463177in}}%
\pgfpathlineto{\pgfqpoint{6.244727in}{2.482091in}}%
\pgfpathlineto{\pgfqpoint{6.253134in}{2.490882in}}%
\pgfpathlineto{\pgfqpoint{6.265016in}{2.500837in}}%
\pgfpathlineto{\pgfqpoint{6.272857in}{2.506235in}}%
\pgfpathlineto{\pgfqpoint{6.280527in}{2.510959in}}%
\pgfpathlineto{\pgfqpoint{6.287827in}{2.514145in}}%
\pgfpathlineto{\pgfqpoint{6.295316in}{2.516301in}}%
\pgfpathlineto{\pgfqpoint{6.306018in}{2.517892in}}%
\pgfpathlineto{\pgfqpoint{6.311787in}{2.517864in}}%
\pgfpathlineto{\pgfqpoint{6.322745in}{2.516754in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{6.334492in}{2.514036in}}%
\pgfpathlineto{\pgfqpoint{6.347002in}{2.508212in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{2.506157in}}%
\pgfpathlineto{\pgfqpoint{6.358615in}{2.501138in}}%
\pgfpathlineto{\pgfqpoint{6.367415in}{2.492583in}}%
\pgfpathlineto{\pgfqpoint{6.375161in}{2.480925in}}%
\pgfpathlineto{\pgfqpoint{6.379595in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{6.383020in}{2.453682in}}%
\pgfpathlineto{\pgfqpoint{6.382226in}{2.424251in}}%
\pgfpathlineto{\pgfqpoint{6.378361in}{2.400372in}}%
\pgfpathlineto{\pgfqpoint{6.371323in}{2.373125in}}%
\pgfpathlineto{\pgfqpoint{6.362587in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{6.352264in}{2.320465in}}%
\pgfpathlineto{\pgfqpoint{6.340194in}{2.296289in}}%
\pgfpathlineto{\pgfqpoint{6.325075in}{2.271551in}}%
\pgfpathlineto{\pgfqpoint{6.305334in}{2.246292in}}%
\pgfpathlineto{\pgfqpoint{6.271463in}{2.215572in}}%
\pgfpathlineto{\pgfqpoint{6.251117in}{2.203111in}}%
\pgfpathlineto{\pgfqpoint{6.229324in}{2.193635in}}%
\pgfpathlineto{\pgfqpoint{6.215290in}{2.189275in}}%
\pgfpathlineto{\pgfqpoint{6.192098in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{6.156572in}{2.182983in}}%
\pgfpathlineto{\pgfqpoint{6.131523in}{2.185282in}}%
\pgfpathlineto{\pgfqpoint{6.104239in}{2.190727in}}%
\pgfpathlineto{\pgfqpoint{6.060019in}{2.201773in}}%
\pgfpathlineto{\pgfqpoint{6.038755in}{2.204518in}}%
\pgfpathlineto{\pgfqpoint{6.024038in}{2.204940in}}%
\pgfpathlineto{\pgfqpoint{5.995738in}{2.202406in}}%
\pgfpathlineto{\pgfqpoint{5.973907in}{2.197517in}}%
\pgfpathlineto{\pgfqpoint{5.959379in}{2.193151in}}%
\pgfpathlineto{\pgfqpoint{5.936319in}{2.183849in}}%
\pgfpathlineto{\pgfqpoint{5.911949in}{2.171020in}}%
\pgfpathlineto{\pgfqpoint{5.898902in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{5.883445in}{2.151919in}}%
\pgfpathlineto{\pgfqpoint{5.869884in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{5.852570in}{2.126857in}}%
\pgfpathlineto{\pgfqpoint{5.824433in}{2.100124in}}%
\pgfpathlineto{\pgfqpoint{5.800716in}{2.075503in}}%
\pgfpathlineto{\pgfqpoint{5.768465in}{2.039247in}}%
\pgfpathlineto{\pgfqpoint{5.737965in}{2.004212in}}%
\pgfpathlineto{\pgfqpoint{5.717975in}{1.980977in}}%
\pgfpathlineto{\pgfqpoint{5.689652in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{5.680175in}{1.938839in}}%
\pgfpathlineto{\pgfqpoint{5.656986in}{1.914419in}}%
\pgfpathlineto{\pgfqpoint{5.642623in}{1.900185in}}%
\pgfpathlineto{\pgfqpoint{5.633277in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{5.627123in}{1.888129in}}%
\pgfpathlineto{\pgfqpoint{5.619194in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{5.610762in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{5.607608in}{1.881485in}}%
\pgfpathlineto{\pgfqpoint{5.601117in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{5.600714in}{1.881883in}}%
\pgfpathlineto{\pgfqpoint{5.601300in}{1.882143in}}%
\pgfpathlineto{\pgfqpoint{5.603192in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{5.606258in}{1.879831in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{1.878791in}}%
\pgfpathlineto{\pgfqpoint{5.613420in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{1.868665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269950in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{6.269945in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{6.269947in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{6.269969in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{6.267679in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{6.267059in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{6.266745in}{1.576815in}}%
\pgfpathlineto{\pgfqpoint{6.265970in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{6.264113in}{1.578907in}}%
\pgfpathlineto{\pgfqpoint{6.263277in}{1.579465in}}%
\pgfpathlineto{\pgfqpoint{6.262219in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{6.261165in}{1.582511in}}%
\pgfpathlineto{\pgfqpoint{6.260031in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{6.256397in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{6.254317in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{6.250289in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{6.246245in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{6.242844in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{6.235248in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{6.229554in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{6.224369in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{6.219072in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{6.214922in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{6.209877in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{6.203327in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{6.200175in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{6.197531in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{6.196479in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{6.195867in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{6.196386in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{6.196879in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{6.198623in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{6.202861in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{6.208549in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{6.225849in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{6.229113in}{1.349176in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{6.235216in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{6.249817in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{6.258169in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{6.268171in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{6.274180in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{6.281099in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{6.291614in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{6.301387in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{6.315037in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{6.328100in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{6.350590in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{6.354587in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{6.356482in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{6.359389in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{6.360432in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{6.360412in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{6.359774in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{6.358215in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{6.355456in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{6.351690in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{6.349832in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{6.347657in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{6.338595in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{6.329566in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{0.940992in}}%
\pgfpathlineto{\pgfqpoint{6.279509in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{6.267683in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{6.260734in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{6.244020in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{6.245145in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{6.242884in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{6.242572in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{6.241472in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{6.240675in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{6.237204in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{6.232407in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{6.230200in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{6.226745in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{6.223428in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{6.218365in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{6.212735in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{6.207330in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{6.200055in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{6.192215in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{6.184890in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{6.175776in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{6.167422in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{6.157951in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{6.148707in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{6.137779in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{6.129596in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{6.119242in}{0.800369in}}%
\pgfpathlineto{\pgfqpoint{6.108613in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{6.078602in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{6.061091in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{6.051866in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{6.043070in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{6.035061in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{6.025628in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{6.010257in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{5.981150in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{5.966331in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{5.951817in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{5.938756in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{5.911773in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{5.906970in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{5.891386in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{5.875875in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{5.864721in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{5.854114in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{5.835945in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{5.823800in}{1.206082in}}%
\pgfpathlineto{\pgfqpoint{5.817804in}{1.227721in}}%
\pgfpathlineto{\pgfqpoint{5.812390in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{5.799201in}{1.314769in}}%
\pgfpathlineto{\pgfqpoint{5.793192in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{5.790444in}{1.370648in}}%
\pgfpathlineto{\pgfqpoint{5.783784in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{5.781719in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{5.779799in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{5.778466in}{1.495949in}}%
\pgfpathlineto{\pgfqpoint{5.777162in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{5.779274in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{5.780093in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{5.783524in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{5.784649in}{1.815270in}}%
\pgfpathlineto{\pgfqpoint{5.787852in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{5.790229in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{5.793200in}{1.879375in}}%
\pgfpathlineto{\pgfqpoint{5.796781in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{5.801309in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{5.808645in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{5.818177in}{1.968763in}}%
\pgfpathlineto{\pgfqpoint{5.828688in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{5.835152in}{2.010800in}}%
\pgfpathlineto{\pgfqpoint{5.844517in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{5.852906in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{5.856238in}{2.054040in}}%
\pgfpathlineto{\pgfqpoint{5.871757in}{2.081166in}}%
\pgfpathlineto{\pgfqpoint{5.882140in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{5.898135in}{2.121077in}}%
\pgfpathlineto{\pgfqpoint{5.903048in}{2.127419in}}%
\pgfpathlineto{\pgfqpoint{5.915081in}{2.144283in}}%
\pgfpathlineto{\pgfqpoint{5.931275in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.180925in}}%
\pgfpathlineto{\pgfqpoint{5.966367in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{5.979981in}{2.213913in}}%
\pgfpathlineto{\pgfqpoint{6.002265in}{2.232579in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{2.244400in}}%
\pgfpathlineto{\pgfqpoint{6.025103in}{2.249945in}}%
\pgfpathlineto{\pgfqpoint{6.042395in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{6.067871in}{2.277347in}}%
\pgfpathlineto{\pgfqpoint{6.085187in}{2.287240in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{6.141119in}{2.314259in}}%
\pgfpathlineto{\pgfqpoint{6.159365in}{2.321718in}}%
\pgfpathlineto{\pgfqpoint{6.174696in}{2.327147in}}%
\pgfpathlineto{\pgfqpoint{6.193780in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{6.216959in}{2.338985in}}%
\pgfpathlineto{\pgfqpoint{6.236626in}{2.342757in}}%
\pgfpathlineto{\pgfqpoint{6.255686in}{2.345434in}}%
\pgfpathlineto{\pgfqpoint{6.275455in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{6.294658in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{6.302959in}{2.347238in}}%
\pgfpathlineto{\pgfqpoint{6.319373in}{2.345727in}}%
\pgfpathlineto{\pgfqpoint{6.325881in}{2.344678in}}%
\pgfpathlineto{\pgfqpoint{6.335898in}{2.342495in}}%
\pgfpathlineto{\pgfqpoint{6.347869in}{2.338878in}}%
\pgfpathlineto{\pgfqpoint{6.357421in}{2.335114in}}%
\pgfpathlineto{\pgfqpoint{6.369512in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{6.378339in}{2.324071in}}%
\pgfpathlineto{\pgfqpoint{6.383921in}{2.320206in}}%
\pgfpathlineto{\pgfqpoint{6.393397in}{2.312475in}}%
\pgfpathlineto{\pgfqpoint{6.398463in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{6.409050in}{2.295302in}}%
\pgfpathlineto{\pgfqpoint{6.417221in}{2.283268in}}%
\pgfpathlineto{\pgfqpoint{6.424165in}{2.271211in}}%
\pgfpathlineto{\pgfqpoint{6.425896in}{2.267885in}}%
\pgfpathlineto{\pgfqpoint{6.433399in}{2.250910in}}%
\pgfpathlineto{\pgfqpoint{6.436392in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{6.441130in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{6.445132in}{2.213625in}}%
\pgfpathlineto{\pgfqpoint{6.448424in}{2.198195in}}%
\pgfpathlineto{\pgfqpoint{6.450959in}{2.184394in}}%
\pgfpathlineto{\pgfqpoint{6.452877in}{2.169660in}}%
\pgfpathlineto{\pgfqpoint{6.453994in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{6.454337in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{6.454490in}{2.127527in}}%
\pgfpathlineto{\pgfqpoint{6.453262in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{6.449070in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{6.445039in}{2.030663in}}%
\pgfpathlineto{\pgfqpoint{6.435771in}{1.967292in}}%
\pgfpathlineto{\pgfqpoint{6.420946in}{1.874684in}}%
\pgfpathlineto{\pgfqpoint{6.413345in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{6.410571in}{1.813052in}}%
\pgfpathlineto{\pgfqpoint{6.393988in}{1.717677in}}%
\pgfpathlineto{\pgfqpoint{6.389897in}{1.693830in}}%
\pgfpathlineto{\pgfqpoint{6.388907in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{6.388907in}{1.685099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551520in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551520in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551520in}{0.879966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551520in}{0.879966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263229in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263229in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263229in}{0.870519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263229in}{0.870519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567265in}{2.495484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567265in}{2.495484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567265in}{2.495484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567265in}{2.495484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285273in}{2.479738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285273in}{2.479738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285273in}{2.479738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.131233in}{0.686262in}}{\pgfqpoint{1.497046in}{2.013004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.901961,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285273in}{2.479738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{5.131233in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628279in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{0.686262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131233in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{2.699266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879756in,y=2.782599in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.060000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265000in, y=2.816698in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{14.400000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122875in}{5.575216in}}%
\pgfpathlineto{\pgfqpoint{5.877125in}{5.575216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.904903in}{5.575216in}}{\pgfqpoint{5.904903in}{5.602994in}}%
\pgfpathlineto{\pgfqpoint{5.904903in}{5.782778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.904903in}{5.810556in}}{\pgfqpoint{5.877125in}{5.810556in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{5.810556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095097in}{5.810556in}}{\pgfqpoint{1.095097in}{5.782778in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{5.602994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095097in}{5.575216in}}{\pgfqpoint{1.122875in}{5.575216in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{5.575216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150653in}{5.706389in}}%
\pgfpathlineto{\pgfqpoint{1.289542in}{5.706389in}}%
\pgfpathlineto{\pgfqpoint{1.428431in}{5.706389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539542in,y=5.657778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mission Plan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603972in}{5.706389in}}%
\pgfpathlineto{\pgfqpoint{2.742861in}{5.706389in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{5.706389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992861in,y=5.657778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013310in}{5.657778in}}%
\pgfpathlineto{\pgfqpoint{4.291088in}{5.657778in}}%
\pgfpathlineto{\pgfqpoint{4.291088in}{5.755000in}}%
\pgfpathlineto{\pgfqpoint{4.013310in}{5.755000in}}%
\pgfpathlineto{\pgfqpoint{4.013310in}{5.657778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402199in,y=5.657778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Package Exchange Area}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/moving_targets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{4.724409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{4.724409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.724409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{2.787113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362839in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{1.525537in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{1.525537in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{2.824272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738750in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{3.596978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505088in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{1.505088in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{1.505088in}{3.444165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068527in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{3.870509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204611in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{3.195313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638293in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{1.638293in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{1.800991in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{1.800991in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{1.638293in}{3.710686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949539in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{3.563264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037983in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{3.952257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003798in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{2.166496in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{2.166496in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{3.534796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974092in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{3.086194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748812in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074208in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074208in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399603in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399603in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724999in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724999in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050395in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050395in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375790in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375790in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=2.738888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=3.064284in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{3.437905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=3.389680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{3.763301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=3.715075in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{4.088696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=4.040471in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{4.414092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512700in, y=4.365867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562301in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375790in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.787113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444188in,y=2.905621in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657401in,y=3.515629in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423739in,y=3.362816in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149876in,y=3.789160in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285960in,y=3.276662in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719642in,y=3.629337in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030888in,y=3.644613in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119332in,y=4.033606in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085147in,y=3.616145in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055441in,y=3.004845in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562301in,y=4.497425in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{2.787113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738544in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{3.575846in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{3.575846in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{2.986970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951757in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{3.789059in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{3.789059in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{3.596978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555397in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{3.718095in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{3.718095in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{3.281467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281533in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{3.281533in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{3.444231in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{3.444231in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{3.281533in}{3.870509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417618in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{3.580316in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{3.580316in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{3.417618in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{3.417618in}{3.195313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851300in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{3.851300in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{4.013998in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{4.013998in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{3.851300in}{3.710686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162546in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{3.325244in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{3.325244in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{3.725962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250990in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{3.250990in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{3.250990in}{3.952257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216805in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{4.379503in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{4.379503in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{3.697494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187099in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{4.187099in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{4.349797in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{4.349797in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{4.187099in}{3.086194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551455in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{2.823468in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{2.823468in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{2.986166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811439in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{3.974137in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{3.974137in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{3.444013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533439in}{3.454816in}}%
\pgfpathlineto{\pgfqpoint{3.533439in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{3.696137in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{3.696137in}{3.454816in}}%
\pgfpathlineto{\pgfqpoint{3.533439in}{3.454816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301585in}{3.884420in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{3.884420in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{3.884420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434639in}{3.212802in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{3.212802in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{3.434639in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{3.434639in}{3.212802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831267in}{3.534050in}}%
\pgfpathlineto{\pgfqpoint{3.993965in}{3.534050in}}%
\pgfpathlineto{\pgfqpoint{3.993965in}{3.696748in}}%
\pgfpathlineto{\pgfqpoint{3.831267in}{3.696748in}}%
\pgfpathlineto{\pgfqpoint{3.831267in}{3.534050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328908in}{3.750090in}}%
\pgfpathlineto{\pgfqpoint{3.166210in}{3.750090in}}%
\pgfpathlineto{\pgfqpoint{3.166210in}{3.587392in}}%
\pgfpathlineto{\pgfqpoint{3.328908in}{3.587392in}}%
\pgfpathlineto{\pgfqpoint{3.328908in}{3.750090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432787in}{4.130147in}}%
\pgfpathlineto{\pgfqpoint{3.270089in}{4.130147in}}%
\pgfpathlineto{\pgfqpoint{3.270089in}{3.967449in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{3.967449in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{4.130147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221332in}{3.721475in}}%
\pgfpathlineto{\pgfqpoint{4.221332in}{3.558777in}}%
\pgfpathlineto{\pgfqpoint{4.384030in}{3.558777in}}%
\pgfpathlineto{\pgfqpoint{4.384030in}{3.721475in}}%
\pgfpathlineto{\pgfqpoint{4.221332in}{3.721475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172776in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{4.172776in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{4.172776in}{2.943256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689761in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{3.527063in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{3.527063in}{2.822664in}}%
\pgfpathlineto{\pgfqpoint{3.689761in}{2.822664in}}%
\pgfpathlineto{\pgfqpoint{3.689761in}{2.985362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996517in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{3.833819in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{3.833819in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{3.996517in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{3.996517in}{3.616443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511481in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{3.511481in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{3.511481in}{3.302769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321637in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{3.484335in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{3.484335in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{3.735633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614358in}{3.392989in}}%
\pgfpathlineto{\pgfqpoint{3.451660in}{3.392989in}}%
\pgfpathlineto{\pgfqpoint{3.451660in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{3.614358in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{3.614358in}{3.392989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973932in}{3.682810in}}%
\pgfpathlineto{\pgfqpoint{3.811234in}{3.682810in}}%
\pgfpathlineto{\pgfqpoint{3.811234in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{3.973932in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{3.973932in}{3.682810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169875in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{3.611520in}}%
\pgfpathlineto{\pgfqpoint{3.332572in}{3.611520in}}%
\pgfpathlineto{\pgfqpoint{3.332572in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{3.774218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289188in}{4.145340in}}%
\pgfpathlineto{\pgfqpoint{3.289188in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{3.451886in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{3.451886in}{4.145340in}}%
\pgfpathlineto{\pgfqpoint{3.289188in}{4.145340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388556in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{3.582758in}}%
\pgfpathlineto{\pgfqpoint{4.388556in}{3.582758in}}%
\pgfpathlineto{\pgfqpoint{4.388556in}{3.745456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158453in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{4.321151in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{4.321151in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{4.158453in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{4.158453in}{2.963015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665370in}{2.984557in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{2.984557in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{3.665370in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{3.665370in}{2.984557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856199in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{3.856199in}{3.463478in}}%
\pgfpathlineto{\pgfqpoint{4.018897in}{3.463478in}}%
\pgfpathlineto{\pgfqpoint{4.018897in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{3.856199in}{3.626176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489523in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{3.652221in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{3.652221in}{3.476117in}}%
\pgfpathlineto{\pgfqpoint{3.489523in}{3.476117in}}%
\pgfpathlineto{\pgfqpoint{3.489523in}{3.313420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341689in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{3.504387in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{3.504387in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{3.912242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468681in}{3.247781in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{3.247781in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{3.247781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953899in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{3.791201in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{3.791201in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{3.668872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173539in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{3.336237in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{3.336237in}{3.798346in}}%
\pgfpathlineto{\pgfqpoint{3.173539in}{3.798346in}}%
\pgfpathlineto{\pgfqpoint{3.173539in}{3.635648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470985in}{4.160532in}}%
\pgfpathlineto{\pgfqpoint{3.308287in}{4.160532in}}%
\pgfpathlineto{\pgfqpoint{3.308287in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{3.470985in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{3.470985in}{4.160532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393083in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{3.606740in}}%
\pgfpathlineto{\pgfqpoint{4.393083in}{3.606740in}}%
\pgfpathlineto{\pgfqpoint{4.393083in}{3.769437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306827in}{3.145472in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{3.145472in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{2.982775in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{2.982775in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{3.145472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478280in}{2.983753in}}%
\pgfpathlineto{\pgfqpoint{3.478280in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{3.640978in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{3.640978in}{2.983753in}}%
\pgfpathlineto{\pgfqpoint{3.478280in}{2.983753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041277in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{3.473210in}}%
\pgfpathlineto{\pgfqpoint{4.041277in}{3.473210in}}%
\pgfpathlineto{\pgfqpoint{4.041277in}{3.635908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630263in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{3.467566in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{3.467566in}{3.324070in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{3.324070in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{3.486768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361740in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{3.524438in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{3.524438in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{3.926153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648400in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{3.265270in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{3.265270in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{3.427968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933866in}{3.654934in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{3.654934in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{3.492236in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{3.492236in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{3.654934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339901in}{3.822474in}}%
\pgfpathlineto{\pgfqpoint{3.177203in}{3.822474in}}%
\pgfpathlineto{\pgfqpoint{3.177203in}{3.659776in}}%
\pgfpathlineto{\pgfqpoint{3.339901in}{3.659776in}}%
\pgfpathlineto{\pgfqpoint{3.339901in}{3.822474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327386in}{4.175724in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{4.013027in}}%
\pgfpathlineto{\pgfqpoint{3.490084in}{4.013027in}}%
\pgfpathlineto{\pgfqpoint{3.490084in}{4.175724in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{4.175724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234912in}{3.630721in}}%
\pgfpathlineto{\pgfqpoint{4.397610in}{3.630721in}}%
\pgfpathlineto{\pgfqpoint{4.397610in}{3.793419in}}%
\pgfpathlineto{\pgfqpoint{4.234912in}{3.793419in}}%
\pgfpathlineto{\pgfqpoint{4.234912in}{3.630721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129806in}{3.002534in}}%
\pgfpathlineto{\pgfqpoint{4.292504in}{3.002534in}}%
\pgfpathlineto{\pgfqpoint{4.292504in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{3.002534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453889in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{3.453889in}{2.820251in}}%
\pgfpathlineto{\pgfqpoint{3.616587in}{2.820251in}}%
\pgfpathlineto{\pgfqpoint{3.616587in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{3.453889in}{2.982949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900959in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{4.063657in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{4.063657in}{3.645641in}}%
\pgfpathlineto{\pgfqpoint{3.900959in}{3.645641in}}%
\pgfpathlineto{\pgfqpoint{3.900959in}{3.482943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445608in}{3.497419in}}%
\pgfpathlineto{\pgfqpoint{3.445608in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{3.608306in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{3.608306in}{3.497419in}}%
\pgfpathlineto{\pgfqpoint{3.445608in}{3.497419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381792in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{3.544490in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{3.544490in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{3.381792in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{3.381792in}{3.777366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665421in}{3.445457in}}%
\pgfpathlineto{\pgfqpoint{3.502723in}{3.445457in}}%
\pgfpathlineto{\pgfqpoint{3.502723in}{3.282759in}}%
\pgfpathlineto{\pgfqpoint{3.665421in}{3.282759in}}%
\pgfpathlineto{\pgfqpoint{3.665421in}{3.445457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751135in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{3.751135in}{3.478298in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{3.478298in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{3.751135in}{3.640996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343566in}{3.846602in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{3.846602in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{3.683904in}}%
\pgfpathlineto{\pgfqpoint{3.343566in}{3.683904in}}%
\pgfpathlineto{\pgfqpoint{3.343566in}{3.846602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346485in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{4.028219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239439in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{4.402137in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{4.402137in}{3.817400in}}%
\pgfpathlineto{\pgfqpoint{4.239439in}{3.817400in}}%
\pgfpathlineto{\pgfqpoint{4.239439in}{3.654702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278181in}{3.184991in}}%
\pgfpathlineto{\pgfqpoint{4.115483in}{3.184991in}}%
\pgfpathlineto{\pgfqpoint{4.115483in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{4.278181in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{4.278181in}{3.184991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429498in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{3.592195in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{3.592195in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{3.429498in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{3.429498in}{2.819447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923339in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{3.923339in}{3.492676in}}%
\pgfpathlineto{\pgfqpoint{4.086037in}{3.492676in}}%
\pgfpathlineto{\pgfqpoint{4.086037in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{3.923339in}{3.655373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423650in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{3.423650in}{3.345372in}}%
\pgfpathlineto{\pgfqpoint{3.586348in}{3.345372in}}%
\pgfpathlineto{\pgfqpoint{3.586348in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{3.423650in}{3.508070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401844in}{3.791277in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{3.791277in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{3.401844in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{3.401844in}{3.791277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519744in}{3.300249in}}%
\pgfpathlineto{\pgfqpoint{3.682442in}{3.300249in}}%
\pgfpathlineto{\pgfqpoint{3.682442in}{3.462947in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{3.462947in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{3.300249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731102in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{3.893800in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{3.893800in}{3.627058in}}%
\pgfpathlineto{\pgfqpoint{3.731102in}{3.627058in}}%
\pgfpathlineto{\pgfqpoint{3.731102in}{3.464360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184532in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{3.347230in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{3.347230in}{3.870730in}}%
\pgfpathlineto{\pgfqpoint{3.184532in}{3.870730in}}%
\pgfpathlineto{\pgfqpoint{3.184532in}{3.708032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365585in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{3.528282in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{3.528282in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{4.206109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243966in}{3.678683in}}%
\pgfpathlineto{\pgfqpoint{4.406664in}{3.678683in}}%
\pgfpathlineto{\pgfqpoint{4.406664in}{3.841381in}}%
\pgfpathlineto{\pgfqpoint{4.243966in}{3.841381in}}%
\pgfpathlineto{\pgfqpoint{4.243966in}{3.678683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101160in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{4.263858in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{4.263858in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{4.101160in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{4.101160in}{3.042053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567804in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{3.567804in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{3.567804in}{2.981340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108417in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{3.945719in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{3.945719in}{3.502408in}}%
\pgfpathlineto{\pgfqpoint{4.108417in}{3.502408in}}%
\pgfpathlineto{\pgfqpoint{4.108417in}{3.665106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564390in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{3.401692in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{3.401692in}{3.356023in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{3.356023in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{3.518721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421896in}{3.967886in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{3.805188in}}%
\pgfpathlineto{\pgfqpoint{3.584594in}{3.805188in}}%
\pgfpathlineto{\pgfqpoint{3.584594in}{3.967886in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{3.967886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536765in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{3.317738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711069in}{3.613120in}}%
\pgfpathlineto{\pgfqpoint{3.711069in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{3.873767in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{3.873767in}{3.613120in}}%
\pgfpathlineto{\pgfqpoint{3.711069in}{3.613120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188197in}{3.894858in}}%
\pgfpathlineto{\pgfqpoint{3.188197in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{3.350894in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{3.350894in}{3.894858in}}%
\pgfpathlineto{\pgfqpoint{3.188197in}{3.894858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547382in}{4.221302in}}%
\pgfpathlineto{\pgfqpoint{3.384684in}{4.221302in}}%
\pgfpathlineto{\pgfqpoint{3.384684in}{4.058604in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{4.058604in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{4.221302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411191in}{3.865362in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{3.865362in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{3.865362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086837in}{3.061812in}}%
\pgfpathlineto{\pgfqpoint{4.249535in}{3.061812in}}%
\pgfpathlineto{\pgfqpoint{4.249535in}{3.224510in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{3.224510in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{3.061812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543413in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{3.380715in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{3.380715in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{2.980536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968099in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{3.968099in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{4.130797in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{4.130797in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{3.968099in}{3.674839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379734in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{3.366673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441947in}{3.819099in}}%
\pgfpathlineto{\pgfqpoint{3.604645in}{3.819099in}}%
\pgfpathlineto{\pgfqpoint{3.604645in}{3.981797in}}%
\pgfpathlineto{\pgfqpoint{3.441947in}{3.981797in}}%
\pgfpathlineto{\pgfqpoint{3.441947in}{3.819099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716483in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{3.553786in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{3.553786in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{3.716483in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{3.716483in}{3.497925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691036in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{3.853734in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{3.853734in}{3.599182in}}%
\pgfpathlineto{\pgfqpoint{3.691036in}{3.599182in}}%
\pgfpathlineto{\pgfqpoint{3.691036in}{3.436484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191861in}{3.756288in}}%
\pgfpathlineto{\pgfqpoint{3.354559in}{3.756288in}}%
\pgfpathlineto{\pgfqpoint{3.354559in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{3.191861in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{3.191861in}{3.756288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566481in}{4.236494in}}%
\pgfpathlineto{\pgfqpoint{3.403783in}{4.236494in}}%
\pgfpathlineto{\pgfqpoint{3.403783in}{4.073796in}}%
\pgfpathlineto{\pgfqpoint{3.566481in}{4.073796in}}%
\pgfpathlineto{\pgfqpoint{3.566481in}{4.236494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415718in}{3.889343in}}%
\pgfpathlineto{\pgfqpoint{4.253020in}{3.889343in}}%
\pgfpathlineto{\pgfqpoint{4.253020in}{3.726645in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.726645in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.889343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072514in}{3.244270in}}%
\pgfpathlineto{\pgfqpoint{4.072514in}{3.081572in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{3.081572in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{3.244270in}}%
\pgfpathlineto{\pgfqpoint{4.072514in}{3.244270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961819in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287214in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287214in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612610in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612610in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938006in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938006in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263401in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263401in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588797in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588797in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=2.738888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=3.064284in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{3.437905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=3.389680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{3.763301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=3.715075in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{4.088696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=4.040471in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{4.414092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725707in, y=4.365867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775308in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775308in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806164in}{3.122856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848748in}{3.137223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895660in}{3.153301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943828in}{3.170495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991434in}{3.189321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036102in}{3.211934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072514in}{3.244270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588797in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{2.787113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462064in,y=2.899187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.049448in,y=3.593490in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461083in,y=3.448022in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523296in,y=3.900448in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635134in,y=3.416576in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772385in,y=3.517833in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273210in,y=3.837637in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485132in,y=4.155145in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334369in,y=3.807994in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153863in,y=3.162921in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775308in,y=4.497425in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{2.787113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788853in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{5.951551in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{5.951551in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{5.788853in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{5.788853in}{2.824272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164763in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{6.002065in}{3.596978in}}%
\pgfpathlineto{\pgfqpoint{6.002065in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{6.164763in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{6.164763in}{3.596978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931102in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{5.768404in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{5.768404in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{5.931102in}{3.281467in}}%
\pgfpathlineto{\pgfqpoint{5.931102in}{3.444165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657238in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{5.494540in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{5.494540in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.707811in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.870509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630625in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{5.630625in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{5.793323in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{5.793323in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{5.630625in}{3.358011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064307in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{6.227004in}{3.547988in}}%
\pgfpathlineto{\pgfqpoint{6.227004in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{3.710686in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{3.547988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538250in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{5.375552in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{5.375552in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{5.538250in}{3.563264in}}%
\pgfpathlineto{\pgfqpoint{5.538250in}{3.725962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463996in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{5.626694in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{5.626694in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{5.463996in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{5.463996in}{3.952257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429812in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{6.592509in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{6.592509in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{6.429812in}{3.697494in}}%
\pgfpathlineto{\pgfqpoint{6.429812in}{3.534796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562804in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{6.400106in}{3.086194in}}%
\pgfpathlineto{\pgfqpoint{6.400106in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{6.562804in}{2.923496in}}%
\pgfpathlineto{\pgfqpoint{6.562804in}{3.086194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764461in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{5.764461in}{2.823468in}}%
\pgfpathlineto{\pgfqpoint{5.927159in}{2.823468in}}%
\pgfpathlineto{\pgfqpoint{5.927159in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{5.764461in}{2.986166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024445in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{6.187143in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{6.187143in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{6.024445in}{3.606711in}}%
\pgfpathlineto{\pgfqpoint{6.024445in}{3.444013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746446in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{5.909144in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{5.909144in}{3.454816in}}%
\pgfpathlineto{\pgfqpoint{5.746446in}{3.454816in}}%
\pgfpathlineto{\pgfqpoint{5.746446in}{3.292118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677290in}{3.884420in}}%
\pgfpathlineto{\pgfqpoint{5.514592in}{3.884420in}}%
\pgfpathlineto{\pgfqpoint{5.514592in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{5.677290in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{5.677290in}{3.884420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647646in}{3.212802in}}%
\pgfpathlineto{\pgfqpoint{5.810344in}{3.212802in}}%
\pgfpathlineto{\pgfqpoint{5.810344in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{5.647646in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{5.647646in}{3.212802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044274in}{3.534050in}}%
\pgfpathlineto{\pgfqpoint{6.206971in}{3.534050in}}%
\pgfpathlineto{\pgfqpoint{6.206971in}{3.696748in}}%
\pgfpathlineto{\pgfqpoint{6.044274in}{3.696748in}}%
\pgfpathlineto{\pgfqpoint{6.044274in}{3.534050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379217in}{3.587392in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{3.587392in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{3.750090in}}%
\pgfpathlineto{\pgfqpoint{5.379217in}{3.750090in}}%
\pgfpathlineto{\pgfqpoint{5.379217in}{3.587392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483095in}{3.967449in}}%
\pgfpathlineto{\pgfqpoint{5.645793in}{3.967449in}}%
\pgfpathlineto{\pgfqpoint{5.645793in}{4.130147in}}%
\pgfpathlineto{\pgfqpoint{5.483095in}{4.130147in}}%
\pgfpathlineto{\pgfqpoint{5.483095in}{3.967449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597036in}{3.721475in}}%
\pgfpathlineto{\pgfqpoint{6.434338in}{3.721475in}}%
\pgfpathlineto{\pgfqpoint{6.434338in}{3.558777in}}%
\pgfpathlineto{\pgfqpoint{6.597036in}{3.558777in}}%
\pgfpathlineto{\pgfqpoint{6.597036in}{3.721475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548480in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{6.385783in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{6.385783in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{6.548480in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{6.548480in}{3.105954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740070in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{5.740070in}{2.822664in}}%
\pgfpathlineto{\pgfqpoint{5.902768in}{2.822664in}}%
\pgfpathlineto{\pgfqpoint{5.902768in}{2.985362in}}%
\pgfpathlineto{\pgfqpoint{5.740070in}{2.985362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209523in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{6.046825in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{6.046825in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{6.209523in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{6.209523in}{3.616443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724488in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{5.887186in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{5.887186in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{5.724488in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{5.724488in}{3.302769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534644in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{5.534644in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{5.697341in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{5.697341in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{5.534644in}{3.898331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827364in}{3.392989in}}%
\pgfpathlineto{\pgfqpoint{5.664667in}{3.392989in}}%
\pgfpathlineto{\pgfqpoint{5.664667in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{5.827364in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{5.827364in}{3.392989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024241in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{6.186938in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{6.186938in}{3.682810in}}%
\pgfpathlineto{\pgfqpoint{6.024241in}{3.682810in}}%
\pgfpathlineto{\pgfqpoint{6.024241in}{3.520112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382881in}{3.611520in}}%
\pgfpathlineto{\pgfqpoint{5.545579in}{3.611520in}}%
\pgfpathlineto{\pgfqpoint{5.545579in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{3.611520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{4.145340in}}%
\pgfpathlineto{\pgfqpoint{5.502195in}{4.145340in}}%
\pgfpathlineto{\pgfqpoint{5.502195in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{4.145340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438865in}{3.582758in}}%
\pgfpathlineto{\pgfqpoint{6.601563in}{3.582758in}}%
\pgfpathlineto{\pgfqpoint{6.601563in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{6.438865in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{6.438865in}{3.582758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534157in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{6.371459in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{6.371459in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{6.534157in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{6.534157in}{3.125713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715679in}{2.984557in}}%
\pgfpathlineto{\pgfqpoint{5.715679in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{5.878376in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{5.878376in}{2.984557in}}%
\pgfpathlineto{\pgfqpoint{5.715679in}{2.984557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069206in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{6.069206in}{3.463478in}}%
\pgfpathlineto{\pgfqpoint{6.231903in}{3.463478in}}%
\pgfpathlineto{\pgfqpoint{6.231903in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{6.069206in}{3.626176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702530in}{3.476117in}}%
\pgfpathlineto{\pgfqpoint{5.702530in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{3.476117in}}%
\pgfpathlineto{\pgfqpoint{5.702530in}{3.476117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554695in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{5.717393in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{5.717393in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{5.554695in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{5.554695in}{3.749544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844385in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{5.681688in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{5.681688in}{3.247781in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{3.247781in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{3.410479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004208in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{6.004208in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{6.166905in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{6.166905in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{6.004208in}{3.668872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386546in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{5.549244in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{5.549244in}{3.798346in}}%
\pgfpathlineto{\pgfqpoint{5.386546in}{3.798346in}}%
\pgfpathlineto{\pgfqpoint{5.386546in}{3.635648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683992in}{4.160532in}}%
\pgfpathlineto{\pgfqpoint{5.521294in}{4.160532in}}%
\pgfpathlineto{\pgfqpoint{5.521294in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{5.683992in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{5.683992in}{4.160532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443392in}{3.606740in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{3.606740in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{6.443392in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{6.443392in}{3.606740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519834in}{3.145472in}}%
\pgfpathlineto{\pgfqpoint{6.357136in}{3.145472in}}%
\pgfpathlineto{\pgfqpoint{6.357136in}{2.982775in}}%
\pgfpathlineto{\pgfqpoint{6.519834in}{2.982775in}}%
\pgfpathlineto{\pgfqpoint{6.519834in}{3.145472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691287in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{5.853985in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{5.853985in}{2.983753in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{2.983753in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{2.821055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254283in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{6.091586in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{6.091586in}{3.473210in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{3.473210in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{3.635908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843270in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{5.680572in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{5.680572in}{3.324070in}}%
\pgfpathlineto{\pgfqpoint{5.843270in}{3.324070in}}%
\pgfpathlineto{\pgfqpoint{5.843270in}{3.486768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574747in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{5.737445in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{5.737445in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{3.763455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861406in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{5.698708in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{5.698708in}{3.265270in}}%
\pgfpathlineto{\pgfqpoint{5.861406in}{3.265270in}}%
\pgfpathlineto{\pgfqpoint{5.861406in}{3.427968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984175in}{3.654934in}}%
\pgfpathlineto{\pgfqpoint{5.984175in}{3.492236in}}%
\pgfpathlineto{\pgfqpoint{6.146872in}{3.492236in}}%
\pgfpathlineto{\pgfqpoint{6.146872in}{3.654934in}}%
\pgfpathlineto{\pgfqpoint{5.984175in}{3.654934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552908in}{3.822474in}}%
\pgfpathlineto{\pgfqpoint{5.390210in}{3.822474in}}%
\pgfpathlineto{\pgfqpoint{5.390210in}{3.659776in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{3.659776in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{3.822474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540393in}{4.175724in}}%
\pgfpathlineto{\pgfqpoint{5.540393in}{4.013027in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{4.013027in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{4.175724in}}%
\pgfpathlineto{\pgfqpoint{5.540393in}{4.175724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447919in}{3.630721in}}%
\pgfpathlineto{\pgfqpoint{6.610617in}{3.630721in}}%
\pgfpathlineto{\pgfqpoint{6.610617in}{3.793419in}}%
\pgfpathlineto{\pgfqpoint{6.447919in}{3.793419in}}%
\pgfpathlineto{\pgfqpoint{6.447919in}{3.630721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342813in}{3.002534in}}%
\pgfpathlineto{\pgfqpoint{6.505511in}{3.002534in}}%
\pgfpathlineto{\pgfqpoint{6.505511in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{6.342813in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{6.342813in}{3.002534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666896in}{2.820251in}}%
\pgfpathlineto{\pgfqpoint{5.829594in}{2.820251in}}%
\pgfpathlineto{\pgfqpoint{5.829594in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{5.666896in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{5.666896in}{2.820251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276663in}{3.645641in}}%
\pgfpathlineto{\pgfqpoint{6.113966in}{3.645641in}}%
\pgfpathlineto{\pgfqpoint{6.113966in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{6.276663in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{6.276663in}{3.645641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658614in}{3.497419in}}%
\pgfpathlineto{\pgfqpoint{5.658614in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{5.821312in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{5.821312in}{3.497419in}}%
\pgfpathlineto{\pgfqpoint{5.658614in}{3.497419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594799in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{5.757497in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{5.757497in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{5.594799in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{5.594799in}{3.777366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878427in}{3.445457in}}%
\pgfpathlineto{\pgfqpoint{5.715729in}{3.445457in}}%
\pgfpathlineto{\pgfqpoint{5.715729in}{3.282759in}}%
\pgfpathlineto{\pgfqpoint{5.878427in}{3.282759in}}%
\pgfpathlineto{\pgfqpoint{5.878427in}{3.445457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126839in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{5.964142in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{5.964142in}{3.478298in}}%
\pgfpathlineto{\pgfqpoint{6.126839in}{3.478298in}}%
\pgfpathlineto{\pgfqpoint{6.126839in}{3.640996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393874in}{3.683904in}}%
\pgfpathlineto{\pgfqpoint{5.556572in}{3.683904in}}%
\pgfpathlineto{\pgfqpoint{5.556572in}{3.846602in}}%
\pgfpathlineto{\pgfqpoint{5.393874in}{3.846602in}}%
\pgfpathlineto{\pgfqpoint{5.393874in}{3.683904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722190in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{5.722190in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{5.722190in}{4.190917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452446in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{6.615144in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{6.615144in}{3.817400in}}%
\pgfpathlineto{\pgfqpoint{6.452446in}{3.817400in}}%
\pgfpathlineto{\pgfqpoint{6.452446in}{3.654702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328490in}{3.184991in}}%
\pgfpathlineto{\pgfqpoint{6.328490in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{3.184991in}}%
\pgfpathlineto{\pgfqpoint{6.328490in}{3.184991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642504in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{5.642504in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{5.805202in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{5.805202in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{5.642504in}{2.982145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136346in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{6.136346in}{3.492676in}}%
\pgfpathlineto{\pgfqpoint{6.299043in}{3.492676in}}%
\pgfpathlineto{\pgfqpoint{6.299043in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{6.136346in}{3.655373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636657in}{3.345372in}}%
\pgfpathlineto{\pgfqpoint{5.799354in}{3.345372in}}%
\pgfpathlineto{\pgfqpoint{5.799354in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{5.636657in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{5.636657in}{3.345372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777548in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{5.614851in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{5.614851in}{3.791277in}}%
\pgfpathlineto{\pgfqpoint{5.777548in}{3.791277in}}%
\pgfpathlineto{\pgfqpoint{5.777548in}{3.953975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732750in}{3.300249in}}%
\pgfpathlineto{\pgfqpoint{5.895448in}{3.300249in}}%
\pgfpathlineto{\pgfqpoint{5.895448in}{3.462947in}}%
\pgfpathlineto{\pgfqpoint{5.732750in}{3.462947in}}%
\pgfpathlineto{\pgfqpoint{5.732750in}{3.300249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106806in}{3.627058in}}%
\pgfpathlineto{\pgfqpoint{5.944109in}{3.627058in}}%
\pgfpathlineto{\pgfqpoint{5.944109in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{6.106806in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{6.106806in}{3.627058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397539in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{5.560237in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{5.560237in}{3.870730in}}%
\pgfpathlineto{\pgfqpoint{5.397539in}{3.870730in}}%
\pgfpathlineto{\pgfqpoint{5.397539in}{3.708032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741289in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{5.578591in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{5.578591in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{5.741289in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{5.741289in}{4.206109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456973in}{3.841381in}}%
\pgfpathlineto{\pgfqpoint{6.456973in}{3.678683in}}%
\pgfpathlineto{\pgfqpoint{6.619671in}{3.678683in}}%
\pgfpathlineto{\pgfqpoint{6.619671in}{3.841381in}}%
\pgfpathlineto{\pgfqpoint{6.456973in}{3.841381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314167in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{6.476865in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{6.476865in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{6.314167in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{6.314167in}{3.042053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780811in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{5.618113in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{5.618113in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{5.780811in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{5.780811in}{2.981340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158726in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{6.158726in}{3.502408in}}%
\pgfpathlineto{\pgfqpoint{6.321423in}{3.502408in}}%
\pgfpathlineto{\pgfqpoint{6.321423in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{6.158726in}{3.665106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614699in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{5.614699in}{3.356023in}}%
\pgfpathlineto{\pgfqpoint{5.777396in}{3.356023in}}%
\pgfpathlineto{\pgfqpoint{5.777396in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{5.614699in}{3.518721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634902in}{3.967886in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{3.805188in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{3.805188in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{3.967886in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{3.967886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749771in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{5.912469in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{5.912469in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{5.749771in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{5.749771in}{3.317738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086773in}{3.613120in}}%
\pgfpathlineto{\pgfqpoint{5.924076in}{3.613120in}}%
\pgfpathlineto{\pgfqpoint{5.924076in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{3.613120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563901in}{3.894858in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{3.894858in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{5.563901in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{5.563901in}{3.894858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760388in}{4.221302in}}%
\pgfpathlineto{\pgfqpoint{5.597690in}{4.221302in}}%
\pgfpathlineto{\pgfqpoint{5.597690in}{4.058604in}}%
\pgfpathlineto{\pgfqpoint{5.760388in}{4.058604in}}%
\pgfpathlineto{\pgfqpoint{5.760388in}{4.221302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461500in}{3.865362in}}%
\pgfpathlineto{\pgfqpoint{6.461500in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{6.624197in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{6.624197in}{3.865362in}}%
\pgfpathlineto{\pgfqpoint{6.461500in}{3.865362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299844in}{3.224510in}}%
\pgfpathlineto{\pgfqpoint{6.299844in}{3.061812in}}%
\pgfpathlineto{\pgfqpoint{6.462542in}{3.061812in}}%
\pgfpathlineto{\pgfqpoint{6.462542in}{3.224510in}}%
\pgfpathlineto{\pgfqpoint{6.299844in}{3.224510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593721in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{5.593721in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{5.756419in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{5.756419in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{5.593721in}{2.980536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181106in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{6.181106in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{6.343803in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{6.343803in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{6.181106in}{3.674839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592741in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{5.592741in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{5.592741in}{3.529371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817652in}{3.981797in}}%
\pgfpathlineto{\pgfqpoint{5.654954in}{3.981797in}}%
\pgfpathlineto{\pgfqpoint{5.654954in}{3.819099in}}%
\pgfpathlineto{\pgfqpoint{5.817652in}{3.819099in}}%
\pgfpathlineto{\pgfqpoint{5.817652in}{3.981797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929490in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{5.766792in}{3.497925in}}%
\pgfpathlineto{\pgfqpoint{5.766792in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{5.929490in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{5.929490in}{3.497925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904043in}{3.599182in}}%
\pgfpathlineto{\pgfqpoint{5.904043in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{6.066740in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{6.066740in}{3.599182in}}%
\pgfpathlineto{\pgfqpoint{5.904043in}{3.599182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567565in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{3.756288in}}%
\pgfpathlineto{\pgfqpoint{5.567565in}{3.756288in}}%
\pgfpathlineto{\pgfqpoint{5.567565in}{3.918986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779488in}{4.236494in}}%
\pgfpathlineto{\pgfqpoint{5.616790in}{4.236494in}}%
\pgfpathlineto{\pgfqpoint{5.616790in}{4.073796in}}%
\pgfpathlineto{\pgfqpoint{5.779488in}{4.073796in}}%
\pgfpathlineto{\pgfqpoint{5.779488in}{4.236494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628724in}{3.889343in}}%
\pgfpathlineto{\pgfqpoint{6.466026in}{3.889343in}}%
\pgfpathlineto{\pgfqpoint{6.466026in}{3.726645in}}%
\pgfpathlineto{\pgfqpoint{6.628724in}{3.726645in}}%
\pgfpathlineto{\pgfqpoint{6.628724in}{3.889343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285521in}{3.081572in}}%
\pgfpathlineto{\pgfqpoint{6.448218in}{3.081572in}}%
\pgfpathlineto{\pgfqpoint{6.448218in}{3.244270in}}%
\pgfpathlineto{\pgfqpoint{6.285521in}{3.244270in}}%
\pgfpathlineto{\pgfqpoint{6.285521in}{3.081572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569330in}{2.817034in}}%
\pgfpathlineto{\pgfqpoint{5.732028in}{2.817034in}}%
\pgfpathlineto{\pgfqpoint{5.732028in}{2.979732in}}%
\pgfpathlineto{\pgfqpoint{5.569330in}{2.979732in}}%
\pgfpathlineto{\pgfqpoint{5.569330in}{2.817034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366183in}{3.684571in}}%
\pgfpathlineto{\pgfqpoint{6.203486in}{3.684571in}}%
\pgfpathlineto{\pgfqpoint{6.203486in}{3.521873in}}%
\pgfpathlineto{\pgfqpoint{6.366183in}{3.521873in}}%
\pgfpathlineto{\pgfqpoint{6.366183in}{3.684571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733481in}{3.540022in}}%
\pgfpathlineto{\pgfqpoint{5.570783in}{3.540022in}}%
\pgfpathlineto{\pgfqpoint{5.570783in}{3.377324in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{3.377324in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{3.540022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675006in}{3.995708in}}%
\pgfpathlineto{\pgfqpoint{5.675006in}{3.833010in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{3.833010in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{3.995708in}}%
\pgfpathlineto{\pgfqpoint{5.675006in}{3.995708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783813in}{3.515414in}}%
\pgfpathlineto{\pgfqpoint{5.783813in}{3.352717in}}%
\pgfpathlineto{\pgfqpoint{5.946511in}{3.352717in}}%
\pgfpathlineto{\pgfqpoint{5.946511in}{3.515414in}}%
\pgfpathlineto{\pgfqpoint{5.783813in}{3.515414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046707in}{3.585244in}}%
\pgfpathlineto{\pgfqpoint{5.884010in}{3.585244in}}%
\pgfpathlineto{\pgfqpoint{5.884010in}{3.422546in}}%
\pgfpathlineto{\pgfqpoint{6.046707in}{3.422546in}}%
\pgfpathlineto{\pgfqpoint{6.046707in}{3.585244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408532in}{3.780416in}}%
\pgfpathlineto{\pgfqpoint{5.571230in}{3.780416in}}%
\pgfpathlineto{\pgfqpoint{5.571230in}{3.943114in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{3.943114in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{3.780416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635889in}{4.251687in}}%
\pgfpathlineto{\pgfqpoint{5.635889in}{4.088989in}}%
\pgfpathlineto{\pgfqpoint{5.798587in}{4.088989in}}%
\pgfpathlineto{\pgfqpoint{5.798587in}{4.251687in}}%
\pgfpathlineto{\pgfqpoint{5.635889in}{4.251687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470553in}{3.750626in}}%
\pgfpathlineto{\pgfqpoint{6.633251in}{3.750626in}}%
\pgfpathlineto{\pgfqpoint{6.633251in}{3.913324in}}%
\pgfpathlineto{\pgfqpoint{6.470553in}{3.913324in}}%
\pgfpathlineto{\pgfqpoint{6.470553in}{3.750626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433895in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{6.271197in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{6.271197in}{3.101331in}}%
\pgfpathlineto{\pgfqpoint{6.433895in}{3.101331in}}%
\pgfpathlineto{\pgfqpoint{6.433895in}{3.264029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544939in}{2.816230in}}%
\pgfpathlineto{\pgfqpoint{5.707636in}{2.816230in}}%
\pgfpathlineto{\pgfqpoint{5.707636in}{2.978927in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{2.978927in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{2.816230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225866in}{3.531606in}}%
\pgfpathlineto{\pgfqpoint{6.388564in}{3.531606in}}%
\pgfpathlineto{\pgfqpoint{6.388564in}{3.694304in}}%
\pgfpathlineto{\pgfqpoint{6.225866in}{3.694304in}}%
\pgfpathlineto{\pgfqpoint{6.225866in}{3.531606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548825in}{3.387975in}}%
\pgfpathlineto{\pgfqpoint{5.711523in}{3.387975in}}%
\pgfpathlineto{\pgfqpoint{5.711523in}{3.550673in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{3.550673in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{3.387975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857755in}{4.009619in}}%
\pgfpathlineto{\pgfqpoint{5.695058in}{4.009619in}}%
\pgfpathlineto{\pgfqpoint{5.695058in}{3.846921in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{3.846921in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.009619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800834in}{3.370206in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{3.370206in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{3.532904in}}%
\pgfpathlineto{\pgfqpoint{5.800834in}{3.532904in}}%
\pgfpathlineto{\pgfqpoint{5.800834in}{3.370206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863977in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{5.863977in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{5.863977in}{3.408608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412196in}{3.804544in}}%
\pgfpathlineto{\pgfqpoint{5.574894in}{3.804544in}}%
\pgfpathlineto{\pgfqpoint{5.574894in}{3.967242in}}%
\pgfpathlineto{\pgfqpoint{5.412196in}{3.967242in}}%
\pgfpathlineto{\pgfqpoint{5.412196in}{3.804544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654988in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{5.654988in}{4.104181in}}%
\pgfpathlineto{\pgfqpoint{5.817686in}{4.104181in}}%
\pgfpathlineto{\pgfqpoint{5.817686in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{5.654988in}{4.266879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475080in}{3.937305in}}%
\pgfpathlineto{\pgfqpoint{6.475080in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{6.637778in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{6.637778in}{3.937305in}}%
\pgfpathlineto{\pgfqpoint{6.475080in}{3.937305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256874in}{3.283789in}}%
\pgfpathlineto{\pgfqpoint{6.256874in}{3.121091in}}%
\pgfpathlineto{\pgfqpoint{6.419572in}{3.121091in}}%
\pgfpathlineto{\pgfqpoint{6.419572in}{3.283789in}}%
\pgfpathlineto{\pgfqpoint{6.256874in}{3.283789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520547in}{2.978123in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{2.815425in}}%
\pgfpathlineto{\pgfqpoint{5.683245in}{2.815425in}}%
\pgfpathlineto{\pgfqpoint{5.683245in}{2.978123in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{2.978123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410944in}{3.704036in}}%
\pgfpathlineto{\pgfqpoint{6.248246in}{3.704036in}}%
\pgfpathlineto{\pgfqpoint{6.248246in}{3.541338in}}%
\pgfpathlineto{\pgfqpoint{6.410944in}{3.541338in}}%
\pgfpathlineto{\pgfqpoint{6.410944in}{3.704036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526867in}{3.398626in}}%
\pgfpathlineto{\pgfqpoint{5.689565in}{3.398626in}}%
\pgfpathlineto{\pgfqpoint{5.689565in}{3.561324in}}%
\pgfpathlineto{\pgfqpoint{5.526867in}{3.561324in}}%
\pgfpathlineto{\pgfqpoint{5.526867in}{3.398626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877807in}{4.023530in}}%
\pgfpathlineto{\pgfqpoint{5.715109in}{4.023530in}}%
\pgfpathlineto{\pgfqpoint{5.715109in}{3.860832in}}%
\pgfpathlineto{\pgfqpoint{5.877807in}{3.860832in}}%
\pgfpathlineto{\pgfqpoint{5.877807in}{4.023530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817855in}{3.550393in}}%
\pgfpathlineto{\pgfqpoint{5.817855in}{3.387695in}}%
\pgfpathlineto{\pgfqpoint{5.980553in}{3.387695in}}%
\pgfpathlineto{\pgfqpoint{5.980553in}{3.550393in}}%
\pgfpathlineto{\pgfqpoint{5.817855in}{3.550393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843944in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{6.006641in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{6.006641in}{3.557368in}}%
\pgfpathlineto{\pgfqpoint{5.843944in}{3.557368in}}%
\pgfpathlineto{\pgfqpoint{5.843944in}{3.394670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578559in}{3.991370in}}%
\pgfpathlineto{\pgfqpoint{5.415861in}{3.991370in}}%
\pgfpathlineto{\pgfqpoint{5.415861in}{3.828672in}}%
\pgfpathlineto{\pgfqpoint{5.578559in}{3.828672in}}%
\pgfpathlineto{\pgfqpoint{5.578559in}{3.991370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836785in}{4.282071in}}%
\pgfpathlineto{\pgfqpoint{5.674087in}{4.282071in}}%
\pgfpathlineto{\pgfqpoint{5.674087in}{4.119374in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{4.119374in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{4.282071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479607in}{3.798589in}}%
\pgfpathlineto{\pgfqpoint{6.642305in}{3.798589in}}%
\pgfpathlineto{\pgfqpoint{6.642305in}{3.961287in}}%
\pgfpathlineto{\pgfqpoint{6.479607in}{3.961287in}}%
\pgfpathlineto{\pgfqpoint{6.479607in}{3.798589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242551in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{6.405249in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{6.405249in}{3.303548in}}%
\pgfpathlineto{\pgfqpoint{6.242551in}{3.303548in}}%
\pgfpathlineto{\pgfqpoint{6.242551in}{3.140850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496156in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{5.496156in}{2.814621in}}%
\pgfpathlineto{\pgfqpoint{5.658854in}{2.814621in}}%
\pgfpathlineto{\pgfqpoint{5.658854in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{5.496156in}{2.977319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270626in}{3.551071in}}%
\pgfpathlineto{\pgfqpoint{6.433324in}{3.551071in}}%
\pgfpathlineto{\pgfqpoint{6.433324in}{3.713769in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{3.713769in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{3.551071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667607in}{3.571975in}}%
\pgfpathlineto{\pgfqpoint{5.504909in}{3.571975in}}%
\pgfpathlineto{\pgfqpoint{5.504909in}{3.409277in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{3.409277in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{3.571975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735161in}{4.037441in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{3.874743in}}%
\pgfpathlineto{\pgfqpoint{5.897859in}{3.874743in}}%
\pgfpathlineto{\pgfqpoint{5.897859in}{4.037441in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{4.037441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834876in}{3.405185in}}%
\pgfpathlineto{\pgfqpoint{5.997574in}{3.405185in}}%
\pgfpathlineto{\pgfqpoint{5.997574in}{3.567882in}}%
\pgfpathlineto{\pgfqpoint{5.834876in}{3.567882in}}%
\pgfpathlineto{\pgfqpoint{5.834876in}{3.405185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823911in}{3.380732in}}%
\pgfpathlineto{\pgfqpoint{5.986608in}{3.380732in}}%
\pgfpathlineto{\pgfqpoint{5.986608in}{3.543430in}}%
\pgfpathlineto{\pgfqpoint{5.823911in}{3.543430in}}%
\pgfpathlineto{\pgfqpoint{5.823911in}{3.380732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582223in}{4.015498in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{4.015498in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{3.852800in}}%
\pgfpathlineto{\pgfqpoint{5.582223in}{3.852800in}}%
\pgfpathlineto{\pgfqpoint{5.582223in}{4.015498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693186in}{4.297264in}}%
\pgfpathlineto{\pgfqpoint{5.693186in}{4.134566in}}%
\pgfpathlineto{\pgfqpoint{5.855884in}{4.134566in}}%
\pgfpathlineto{\pgfqpoint{5.855884in}{4.297264in}}%
\pgfpathlineto{\pgfqpoint{5.693186in}{4.297264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484134in}{3.822570in}}%
\pgfpathlineto{\pgfqpoint{6.646832in}{3.822570in}}%
\pgfpathlineto{\pgfqpoint{6.646832in}{3.985268in}}%
\pgfpathlineto{\pgfqpoint{6.484134in}{3.985268in}}%
\pgfpathlineto{\pgfqpoint{6.484134in}{3.822570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390926in}{3.323307in}}%
\pgfpathlineto{\pgfqpoint{6.228228in}{3.323307in}}%
\pgfpathlineto{\pgfqpoint{6.228228in}{3.160610in}}%
\pgfpathlineto{\pgfqpoint{6.390926in}{3.160610in}}%
\pgfpathlineto{\pgfqpoint{6.390926in}{3.323307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471764in}{2.976515in}}%
\pgfpathlineto{\pgfqpoint{5.471764in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{2.976515in}}%
\pgfpathlineto{\pgfqpoint{5.471764in}{2.976515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293006in}{3.723501in}}%
\pgfpathlineto{\pgfqpoint{6.293006in}{3.560804in}}%
\pgfpathlineto{\pgfqpoint{6.455704in}{3.560804in}}%
\pgfpathlineto{\pgfqpoint{6.455704in}{3.723501in}}%
\pgfpathlineto{\pgfqpoint{6.293006in}{3.723501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482951in}{3.419927in}}%
\pgfpathlineto{\pgfqpoint{5.645649in}{3.419927in}}%
\pgfpathlineto{\pgfqpoint{5.645649in}{3.582625in}}%
\pgfpathlineto{\pgfqpoint{5.482951in}{3.582625in}}%
\pgfpathlineto{\pgfqpoint{5.482951in}{3.419927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755213in}{3.888654in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{3.888654in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{4.051352in}}%
\pgfpathlineto{\pgfqpoint{5.755213in}{4.051352in}}%
\pgfpathlineto{\pgfqpoint{5.755213in}{3.888654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851897in}{3.585372in}}%
\pgfpathlineto{\pgfqpoint{5.851897in}{3.422674in}}%
\pgfpathlineto{\pgfqpoint{6.014595in}{3.422674in}}%
\pgfpathlineto{\pgfqpoint{6.014595in}{3.585372in}}%
\pgfpathlineto{\pgfqpoint{5.851897in}{3.585372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803878in}{3.366794in}}%
\pgfpathlineto{\pgfqpoint{5.966575in}{3.366794in}}%
\pgfpathlineto{\pgfqpoint{5.966575in}{3.529492in}}%
\pgfpathlineto{\pgfqpoint{5.803878in}{3.529492in}}%
\pgfpathlineto{\pgfqpoint{5.803878in}{3.366794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585887in}{4.039626in}}%
\pgfpathlineto{\pgfqpoint{5.423190in}{4.039626in}}%
\pgfpathlineto{\pgfqpoint{5.423190in}{3.876928in}}%
\pgfpathlineto{\pgfqpoint{5.585887in}{3.876928in}}%
\pgfpathlineto{\pgfqpoint{5.585887in}{4.039626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712286in}{4.312456in}}%
\pgfpathlineto{\pgfqpoint{5.712286in}{4.149758in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{4.149758in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{4.312456in}}%
\pgfpathlineto{\pgfqpoint{5.712286in}{4.312456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488661in}{4.009249in}}%
\pgfpathlineto{\pgfqpoint{6.488661in}{3.846551in}}%
\pgfpathlineto{\pgfqpoint{6.651359in}{3.846551in}}%
\pgfpathlineto{\pgfqpoint{6.651359in}{4.009249in}}%
\pgfpathlineto{\pgfqpoint{6.488661in}{4.009249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213905in}{3.180369in}}%
\pgfpathlineto{\pgfqpoint{6.376603in}{3.180369in}}%
\pgfpathlineto{\pgfqpoint{6.376603in}{3.343067in}}%
\pgfpathlineto{\pgfqpoint{6.213905in}{3.343067in}}%
\pgfpathlineto{\pgfqpoint{6.213905in}{3.180369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174825in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500221in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500221in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825617in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825617in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151012in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.151012in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476408in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.476408in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801804in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801804in,y=2.689891in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{2.787113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=2.738888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=3.064284in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{3.437905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=3.389680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{3.763301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=3.715075in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{4.088696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=4.040471in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{4.414092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938714in, y=4.365867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988315in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988315in}{3.112509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019171in}{3.122856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061755in}{3.137223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108667in}{3.153301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156834in}{3.170495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204441in}{3.189321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249108in}{3.211934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285521in}{3.244270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300105in}{3.301990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305960in}{3.368899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307452in}{3.437992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304585in}{3.504447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{2.787113in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293006in}{3.560804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801804in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{2.787113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{4.414092in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{4.414092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553113in,y=2.895166in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374355in,y=3.642152in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564300in,y=3.501276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836562in,y=3.970003in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933246in,y=3.504023in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.885227in,y=3.448143in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504538in,y=3.958277in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793634in,y=4.231107in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570010in,y=3.927900in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295254in,y=3.261718in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988315in,y=4.497425in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{0.648706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362839in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{1.525537in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{1.525537in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{0.685865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738750in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{1.458570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342390in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{1.505088in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{1.505088in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{1.305757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068527in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.569403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367309in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{1.367309in}{1.219603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800991in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.638293in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.638293in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{1.800991in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{1.800991in}{1.572278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949539in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{1.424856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037983in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{1.813849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003798in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{2.166496in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{2.166496in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{1.559086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136790in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.947786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501146in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.338448in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.338448in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{1.501146in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{1.501146in}{0.847758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598432in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.305605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483130in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{1.320433in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{1.320433in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{1.483130in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{1.483130in}{1.316408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251276in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{1.088578in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{1.088578in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{1.251276in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{1.251276in}{1.746012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221632in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{1.221632in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{1.221632in}{1.074394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780958in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{1.618260in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{1.618260in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{1.780958in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{1.780958in}{1.558340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953204in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{1.115901in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{1.115901in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{1.448984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219780in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{1.057082in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{1.057082in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{1.219780in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{1.219780in}{1.991740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008325in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{1.420370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122467in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.959769in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.959769in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{2.122467in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{2.122467in}{0.967546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476754in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{1.476754in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{1.476754in}{0.846954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620812in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{1.315338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461173in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{1.298475in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{1.298475in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{1.327059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108630in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{1.271328in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{1.271328in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{1.108630in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{1.108630in}{1.597225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401351in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{1.254582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760925in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{1.544402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956868in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{1.473112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076181in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{1.076181in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{1.238879in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{1.238879in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{1.076181in}{2.006932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175550in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.012852in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.012852in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{2.175550in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{2.175550in}{1.607049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945446in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{1.945446in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{2.108144in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{2.108144in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{1.945446in}{0.987305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289665in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.452363in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.452363in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{0.683452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643192in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.805890in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.805890in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{1.643192in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{1.643192in}{1.325070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276517in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{1.439215in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{1.439215in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{1.337710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291380in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{1.128682in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{1.128682in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{1.291380in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{1.291380in}{1.773834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418372in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.255674in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.255674in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{1.272071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578194in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{1.578194in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{1.578194in}{1.367766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960532in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{1.123230in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{1.123230in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{0.960532in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{0.960532in}{1.497240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095280in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{1.257978in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{1.257978in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{2.022124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180077in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{2.180077in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{2.180077in}{1.631030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931123in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{1.931123in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{1.931123in}{1.007065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265274in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{1.427972in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{1.427972in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{1.265274in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{1.265274in}{0.682648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828270in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{1.665572in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{1.665572in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{1.828270in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{1.828270in}{1.497501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417257in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{1.254559in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{1.254559in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{1.417257in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{1.417257in}{1.348360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148734in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.625047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435393in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{1.272695in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{1.272695in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.435393in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.435393in}{1.289560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558161in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{1.720859in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{1.720859in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{1.353828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964197in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{0.964197in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.126895in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{1.126895in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{0.964197in}{1.684066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114380in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{1.277077in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{1.277077in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{1.114380in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{1.114380in}{1.874619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184604in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{2.021906in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{2.021906in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{2.184604in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{2.184604in}{1.655011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079498in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{2.079498in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{2.079498in}{1.026824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240882in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.240882in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.240882in}{0.844541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687952in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{1.687952in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.850650in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.850650in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{1.687952in}{1.507233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232601in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{1.232601in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{1.232601in}{1.196313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168785in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{1.168785in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{1.168785in}{1.801656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452414in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{1.289716in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{1.289716in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{1.452414in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{1.452414in}{1.307050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700826in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{1.538128in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{1.538128in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.502588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130559in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{1.708194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133479in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{1.133479in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{1.133479in}{1.889811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026433in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.516294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065174in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{2.065174in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{2.065174in}{1.046584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216491in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.216491in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.216491in}{0.681039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710332in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{1.873030in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{1.873030in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{1.354268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210643in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.369662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351535in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{1.188837in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{1.188837in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{1.815567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469435in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{1.306737in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{1.306737in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{1.324539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518095in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{1.518095in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{1.680793in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{1.680793in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{1.518095in}{1.488650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134223in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{1.134223in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{1.134223in}{1.732322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152578in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{1.315276in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{1.315276in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{2.067702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030959in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{2.193657in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{2.193657in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.030959in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.030959in}{1.540275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888153in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.050851in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.050851in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{1.888153in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{1.888153in}{0.903645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192099in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.354797in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.354797in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.842933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732712in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{1.895410in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{1.895410in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{1.732712in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{1.732712in}{1.364000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351383in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{1.188685in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{1.188685in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{1.351383in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{1.351383in}{1.380313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208889in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.208889in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.208889in}{1.666780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323758in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.323758in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.323758in}{1.342028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498062in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{1.660760in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{1.660760in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{1.498062in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{1.498062in}{1.312014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975190in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{0.975190in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{0.975190in}{1.756450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334375in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{1.334375in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{1.334375in}{2.082894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035486in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{2.035486in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{2.035486in}{1.564256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873830in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{1.873830in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{1.873830in}{1.086102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167708in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{1.167708in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{1.167708in}{0.842128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755092in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.755092in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{1.917790in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{1.917790in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.755092in}{1.536431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329425in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.166727in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.166727in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.390964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228941in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{1.391639in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{1.391639in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{1.228941in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{1.228941in}{1.680691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503477in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.359517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478029in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{1.640727in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{1.640727in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{1.460774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978854in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.617880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190776in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{1.190776in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{1.190776in}{1.935389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040013in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{2.202711in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{2.202711in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{2.040013in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{2.040013in}{1.588238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859507in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{1.859507in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{1.859507in}{1.105862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306014in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{1.143317in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{1.143317in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{1.306014in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{1.306014in}{0.841324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777472in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{1.940170in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{1.940170in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{1.383466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307467in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.144769in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.144769in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{1.401614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248992in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{1.248992in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{1.248992in}{1.694602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520498in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{1.520498in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{1.520498in}{1.377007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457996in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{1.620694in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{1.620694in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.457996in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.457996in}{1.284138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145216in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{0.982519in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{0.982519in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.145216in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.145216in}{1.804706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209875in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{1.209875in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{1.372573in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{1.372573in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{1.209875in}{2.113279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044540in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{2.207238in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{2.207238in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{2.044540in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{2.044540in}{1.612219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845184in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{1.125621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118925in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{1.118925in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{1.281623in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{1.281623in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{1.118925in}{0.840520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962550in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{1.799852in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{1.799852in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{1.555896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122812in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{1.122812in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{1.285509in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{1.285509in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{1.122812in}{1.412265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269044in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{1.871211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537519in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{1.394496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600661in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.600661in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.600661in}{1.432898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148881in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{1.148881in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{1.148881in}{1.828834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228975in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{1.391672in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{1.391672in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{1.228975in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{1.228975in}{1.965773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049067in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{2.049067in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{2.211765in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{2.211765in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{2.049067in}{1.798898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993559in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{1.993559in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{1.993559in}{1.145381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257232in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{0.839715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822232in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{1.984930in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{1.984930in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{1.822232in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{1.822232in}{1.402931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100854in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{1.100854in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{1.263552in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{1.263552in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{1.100854in}{1.422916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289096in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{1.451794in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{1.451794in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{1.289096in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{1.289096in}{1.722424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391842in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{1.554539in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{1.554539in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.249288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580628in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.418960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152545in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{0.989847in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{0.989847in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{1.852962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248074in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{1.410772in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{1.410772in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{1.980966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053594in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{2.216291in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{2.216291in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{2.053594in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{2.053594in}{1.660181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979236in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{1.979236in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{1.979236in}{1.165140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232840in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.070142in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.070142in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{1.232840in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{1.232840in}{0.838911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844612in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{2.007310in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{2.007310in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.844612in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.844612in}{1.412663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241594in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{1.078896in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{1.078896in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.433567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471846in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{1.309148in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{1.309148in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.899033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408863in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.408863in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.408863in}{1.429475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560595in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{1.560595in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{1.560595in}{1.405022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156210in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{0.993512in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{0.993512in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{1.156210in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{1.156210in}{1.877090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429871in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{1.429871in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{1.429871in}{2.158856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058120in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{2.058120in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{2.058120in}{1.846860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802215in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{1.802215in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{1.964912in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{1.964912in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{1.802215in}{1.184900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045751in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.045751in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.045751in}{0.838107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866992in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{1.866992in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{1.866992in}{1.422396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056938in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.056938in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.056938in}{1.281520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329200in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{1.329200in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{1.329200in}{1.912944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588581in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{1.446964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377864in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{1.540562in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{1.540562in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.228387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159874in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{0.997176in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{0.997176in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{1.159874in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{1.159874in}{1.901218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286272in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{2.011351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062647in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.225345in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.225345in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{2.062647in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{2.062647in}{1.708143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787891in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{1.950589in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{1.950589in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{1.041961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021360in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{1.184057in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{1.184057in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.674605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052070in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.889372in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.889372in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{2.052070in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{2.052070in}{1.594826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034980in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.034980in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{1.197678in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{1.197678in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.034980in}{1.454868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349251in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{1.511949in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{1.511949in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.764157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605602in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{1.442904in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{1.442904in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.464453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357831in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{1.520529in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{1.520529in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{1.377146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163538in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{1.925346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305371in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{2.189241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067174in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{2.067174in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{2.229872in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{2.229872in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{2.067174in}{1.894822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773568in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.773568in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{1.936266in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{1.936266in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.773568in}{1.224419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159666in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{0.996968in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{0.996968in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{0.836498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911752in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{1.911752in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{1.911752in}{1.441861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175720in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{1.013022in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{1.013022in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.465519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369303in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{1.369303in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.532001in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.532001in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{1.369303in}{1.940766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622623in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{1.459925in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{1.459925in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.622623in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.622623in}{1.481943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500496in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{1.337798in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{1.337798in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{1.500496in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{1.500496in}{1.363208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004505in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.786776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324471in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{2.204433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234399in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{2.071701in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{2.071701in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.234399in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.234399in}{1.918804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759245in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{1.244178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972577in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{1.135275in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{1.135275in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{0.672996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934132in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{2.096830in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{2.096830in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{1.934132in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{1.934132in}{1.451594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153762in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{0.991064in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{0.991064in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{1.476170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552053in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.389355in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.389355in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.552053in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.552053in}{1.954677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639644in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{1.476946in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{1.476946in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{1.639644in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{1.639644in}{1.499432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480463in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{1.480463in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{1.480463in}{1.349270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008169in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{1.008169in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{1.008169in}{1.810904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343570in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{1.506268in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{1.506268in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{1.343570in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{1.343570in}{2.056928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076228in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{2.238926in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{2.238926in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{2.076228in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{2.076228in}{1.780087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907620in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{1.744922in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{1.907620in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{1.907620in}{1.263937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948185in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{0.948185in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.110883in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.110883in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{0.948185in}{0.834890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119210in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{1.956512in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{1.956512in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{2.119210in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{2.119210in}{1.624024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969106in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{1.131804in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{1.131804in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{1.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409407in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{1.409407in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{1.409407in}{1.805890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656665in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{1.493967in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{1.493967in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{1.516921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460430in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{1.297732in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{1.297732in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{1.460430in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{1.460430in}{1.335332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011834in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{1.174532in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{1.174532in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{1.011834in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{1.011834in}{1.835032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362669in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.234818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080755in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{2.080755in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{2.080755in}{1.804068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893297in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.730599in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.730599in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{1.893297in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{1.893297in}{1.283697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923794in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{0.923794in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{0.923794in}{0.671388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978892in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{2.141590in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{2.141590in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.633757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109846in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{0.947148in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{0.947148in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{1.109846in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{1.109846in}{1.497472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429458in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{1.819801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673686in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.510988in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.510988in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{1.534411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277699in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{1.277699in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{1.277699in}{1.321395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015498in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{1.178196in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{1.178196in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{1.015498in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{1.015498in}{1.859160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381768in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.544466in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.544466in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{2.250011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085282in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{2.247979in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{2.247979in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{2.085282in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{2.085282in}{1.828049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716276in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.716276in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.716276in}{1.140759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748812in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074208in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074208in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399603in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399603in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724999in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724999in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050395in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050395in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375790in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375790in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=0.600480in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=0.925876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{1.299497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=1.251272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{1.624893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=1.576668in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{1.950289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582145in, y=1.902063in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748812in}{2.275684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512700in, y=2.227459in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562301in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562301in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593157in}{0.984449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635741in}{0.998815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682653in}{1.014894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730821in}{1.032087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778427in}{1.050914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823095in}{1.073526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859507in}{1.105862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874092in}{1.163582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879947in}{1.230491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881439in}{1.299584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878572in}{1.366039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866992in}{1.422396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833633in}{1.451097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792339in}{1.469765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749018in}{1.485991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707554in}{1.504922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748812in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673686in}{1.534411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375790in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{0.648706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748812in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005143in,y=0.752737in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060241in,y=1.552408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028497in,y=1.416123in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510807in,y=1.901150in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592337in,y=1.453062in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359048in,y=1.240046in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096847in,y=1.940509in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463117in,y=2.168662in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166630in,y=1.909398in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797625in,y=1.222107in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562301in,y=2.359018in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=18$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{0.648706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738544in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{3.575846in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{3.575846in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{0.848563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789059in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{3.789059in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{3.789059in}{1.295872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555397in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{3.718095in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{3.718095in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{1.305757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281533in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{3.281533in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{3.444231in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{3.444231in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{3.281533in}{1.732101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417618in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{3.417618in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{3.580316in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{3.580316in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{3.417618in}{1.219603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851300in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{4.013998in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{4.013998in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{3.851300in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{3.851300in}{1.409580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325244in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{3.325244in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{3.325244in}{1.587554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250990in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{3.250990in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{3.250990in}{1.813849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216805in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{4.379503in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{4.379503in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{1.396388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349797in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.187099in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.187099in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{4.349797in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{4.349797in}{0.947786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551455in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{0.685060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974137in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{3.974137in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{3.974137in}{1.468303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533439in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{3.696137in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{3.696137in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{3.533439in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{3.533439in}{1.153710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464283in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{1.746012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434639in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{3.434639in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{3.597337in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{3.434639in}{1.237092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831267in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{3.831267in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{3.993965in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{3.993965in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{3.831267in}{1.558340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166210in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{3.166210in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{3.328908in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{3.328908in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{3.166210in}{1.611682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270089in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{3.270089in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{3.270089in}{1.829042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221332in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{4.221332in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{4.384030in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{4.384030in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{4.221332in}{1.583067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335474in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{4.172776in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{4.172776in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{0.967546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527063in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{3.689761in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{3.689761in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{3.527063in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{3.527063in}{0.684256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996517in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{3.833819in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{3.833819in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{3.996517in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{3.996517in}{1.478035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511481in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{3.511481in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{3.511481in}{1.327059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484335in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{3.484335in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{3.484335in}{1.759923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451660in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{3.451660in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{3.614358in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{3.614358in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{3.451660in}{1.254582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973932in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{3.811234in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{3.811234in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{3.973932in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{3.973932in}{1.544402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169875in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{3.332572in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{3.332572in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.473112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289188in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{3.289188in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{3.451886in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{3.451886in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{3.289188in}{2.006932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225859in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{4.388556in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{4.388556in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{1.444351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158453in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{4.158453in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{4.321151in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{4.321151in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{4.158453in}{0.987305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502672in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{3.665370in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{3.665370in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{0.683452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018897in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{3.856199in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{3.856199in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{4.018897in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{4.018897in}{1.487768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652221in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{3.489523in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{3.489523in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{3.652221in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{3.652221in}{1.337710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504387in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.504387in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.504387in}{1.773834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468681in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{3.631379in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{3.468681in}{1.109373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953899in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{3.791201in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{3.791201in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{1.530464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173539in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{3.336237in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{3.336237in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{3.173539in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{3.173539in}{1.497240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308287in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{3.308287in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{3.470985in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{3.470985in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{3.308287in}{2.022124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393083in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{4.393083in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{4.393083in}{1.631030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144130in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{1.007065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478280in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{3.640978in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{3.640978in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{3.478280in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{3.478280in}{0.682648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878579in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{4.041277in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{4.041277in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{1.334803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467566in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{3.467566in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{3.467566in}{1.185663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524438in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{3.361740in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{3.524438in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{3.524438in}{1.787745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485702in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{1.126862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771168in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{3.771168in}{1.353828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177203in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{3.339901in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{3.339901in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{3.177203in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{3.177203in}{1.521368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327386in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{3.490084in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{3.490084in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{1.874619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234912in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{4.397610in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{4.397610in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{4.234912in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{4.234912in}{1.492313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129806in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{4.292504in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{4.292504in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{1.026824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453889in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{3.616587in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{3.616587in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{3.453889in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{3.453889in}{0.681843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900959in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{3.900959in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{4.063657in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{4.063657in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{3.900959in}{1.507233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608306in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{3.445608in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{3.445608in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{3.608306in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{3.608306in}{1.359011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381792in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{3.544490in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{3.544490in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{3.381792in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{3.381792in}{1.638958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665421in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{3.502723in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{3.502723in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{3.665421in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{3.665421in}{1.307050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751135in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{3.751135in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{3.751135in}{1.339890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180868in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{3.343566in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{3.343566in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{1.545496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346485in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{1.889811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239439in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{4.239439in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{4.402137in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{4.402137in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{4.239439in}{1.678992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115483in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{4.278181in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{4.278181in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{4.115483in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{4.115483in}{0.883886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592195in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{3.429498in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{3.429498in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{3.592195in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{3.592195in}{0.843737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923339in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{4.086037in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{4.086037in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{3.923339in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{3.923339in}{1.354268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423650in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{3.586348in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{3.586348in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{3.423650in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{3.423650in}{1.206964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564542in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{3.401844in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{3.401844in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{3.564542in}{1.815567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682442in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{3.682442in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{3.682442in}{1.324539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731102in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{3.731102in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{3.893800in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{3.893800in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{3.731102in}{1.488650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184532in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{3.347230in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{3.347230in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{3.184532in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{3.184532in}{1.569624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528282in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{3.528282in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{3.528282in}{2.067702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243966in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{4.406664in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{4.406664in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{4.243966in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{4.243966in}{1.540275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263858in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{4.101160in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{4.101160in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{4.263858in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{4.263858in}{1.066343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405106in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{3.567804in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{3.567804in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{0.842933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945719in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{3.945719in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{4.108417in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{4.108417in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{3.945719in}{1.526698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401692in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{3.401692in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{3.401692in}{1.380313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421896in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{3.584594in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{3.584594in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{1.666780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536765in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{3.699462in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{1.179330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873767in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{3.711069in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{3.711069in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{3.873767in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{3.873767in}{1.474712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188197in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{3.188197in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{3.350894in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{3.350894in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{3.188197in}{1.756450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384684in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{3.384684in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{3.384684in}{2.082894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248493in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{4.248493in}{1.564256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086837in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{4.249535in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{4.249535in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.086102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543413in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{3.380715in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{3.380715in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{0.842128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968099in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{4.130797in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{4.130797in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{3.968099in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{3.968099in}{1.373733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379734in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{1.390964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441947in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{3.441947in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{3.604645in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{3.604645in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{3.441947in}{1.843389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553786in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{3.716483in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{3.716483in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{3.553786in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{3.553786in}{1.196820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691036in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{3.691036in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{3.853734in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{3.853734in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{3.691036in}{1.460774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191861in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{3.191861in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{3.354559in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{3.354559in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{3.191861in}{1.780578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566481in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{3.403783in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{3.403783in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{3.566481in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{3.566481in}{2.098086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253020in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{4.253020in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{4.253020in}{1.750935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072514in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{4.072514in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{4.072514in}{1.105862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356323in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{3.519021in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{3.519021in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{3.356323in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{3.356323in}{0.678626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990479in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{4.153177in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{4.153177in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{3.990479in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{3.990479in}{1.383466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520474in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{3.357776in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{3.357776in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{3.520474in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{3.520474in}{1.401614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461999in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{3.624697in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{3.624697in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{3.461999in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{3.461999in}{1.694602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570806in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{3.570806in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{3.733504in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{3.570806in}{1.377007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833701in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{3.671003in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{3.671003in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{3.833701in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{3.833701in}{1.446836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358223in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{3.195525in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{3.195525in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{3.358223in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{3.358223in}{1.804706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585580in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{3.422882in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{3.422882in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{3.585580in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{3.585580in}{2.113279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257547in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{4.257547in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{4.420244in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{4.420244in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{4.257547in}{1.774917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058191in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{4.058191in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{4.220889in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{4.220889in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{4.058191in}{1.125621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331932in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{3.331932in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{3.494630in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{3.494630in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{3.331932in}{0.840520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012859in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{4.012859in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{4.012859in}{1.393198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335818in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{3.335818in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{3.335818in}{1.412265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644749in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.482051in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.482051in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{3.644749in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{3.644749in}{1.871211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587827in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{3.750525in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{3.750525in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{3.587827in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{3.587827in}{1.231798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650970in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{3.813668in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{3.813668in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{3.650970in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{3.650970in}{1.270201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361888in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{3.199190in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{3.199190in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{3.361888in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{3.361888in}{1.828834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604679in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{3.604679in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{3.604679in}{2.128471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262073in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{4.424771in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{4.424771in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{4.262073in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{4.262073in}{1.636200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043868in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{4.206565in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{4.206565in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{4.043868in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{4.043868in}{0.982683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307540in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{3.470238in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{3.470238in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{0.677018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197937in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{4.035239in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{4.035239in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{4.197937in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{4.197937in}{1.565629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476558in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{3.476558in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{3.476558in}{1.422916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664801in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{3.502103in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{3.502103in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{3.664801in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{3.664801in}{1.885122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767546in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{3.604848in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{3.604848in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{3.767546in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{3.767546in}{1.411985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793635in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{3.630937in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{3.630937in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{3.793635in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{3.793635in}{1.418960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365552in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{3.202854in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{3.202854in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{3.365552in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{3.365552in}{1.852962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623778in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{3.461081in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{3.461081in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{3.623778in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{3.623778in}{2.143664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266600in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{4.266600in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{4.429298in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{4.429298in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{4.266600in}{1.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029544in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{4.029544in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{4.029544in}{1.002442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283149in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{3.445847in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{3.445847in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{3.283149in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{3.283149in}{0.676213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057619in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{4.057619in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{4.220317in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{4.220317in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{4.057619in}{1.575361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454600in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{3.454600in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{3.454600in}{1.433567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684852in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{3.522154in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{3.522154in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{3.684852in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{3.684852in}{1.899033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621869in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{3.621869in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{3.784567in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{3.784567in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{3.621869in}{1.429475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610904in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{3.610904in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{3.610904in}{1.405022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206518in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{3.206518in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{3.369216in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{3.369216in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{3.206518in}{1.877090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480180in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{3.642878in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{3.642878in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{3.480180in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{3.480180in}{1.996158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433825in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{4.271127in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{4.271127in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{4.433825in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{4.433825in}{1.846860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177919in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{4.015221in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{4.015221in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{4.177919in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{4.177919in}{1.184900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421455in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{3.421455in}{0.838107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242697in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{4.079999in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{4.079999in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.242697in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.242697in}{1.585094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269945in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{3.269945in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{3.269945in}{1.281520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704904in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{3.704904in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{3.704904in}{1.912944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638890in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{3.801588in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{3.801588in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{3.638890in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{3.638890in}{1.284266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590871in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{3.753569in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{3.753569in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{3.590871in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{3.590871in}{1.228387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372881in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{3.210183in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{3.210183in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{3.372881in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{3.372881in}{1.901218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499279in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{3.499279in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.661977in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.661977in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{3.499279in}{2.174049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275654in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{4.275654in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{4.438352in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{4.438352in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{4.275654in}{1.870841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000898in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{4.000898in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{4.163596in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{4.163596in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{4.000898in}{1.204659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397064in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{3.234366in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{3.234366in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{3.397064in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{3.397064in}{0.837303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265077in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.102379in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.102379in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{4.265077in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{4.265077in}{1.594826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247987in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{3.410685in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{3.410685in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{1.292171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724956in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{3.562258in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{3.562258in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{3.724956in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{3.724956in}{1.926855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655911in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{3.655911in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{3.655911in}{1.301756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570838in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{3.733536in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{3.733536in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{3.570838in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{3.570838in}{1.214449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213847in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{3.213847in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{3.376545in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{3.376545in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{3.213847in}{1.925346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518378in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{3.681076in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{3.681076in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{3.518378in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{3.518378in}{2.026543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280181in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{4.442879in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{4.442879in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{1.732125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986575in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{4.149273in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{4.149273in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.224419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209975in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{3.372673in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{3.372673in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{3.209975in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{3.209975in}{0.673800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287457in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{4.124759in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{4.124759in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{4.287457in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{4.287457in}{1.604559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388727in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{3.226029in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{3.226029in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{3.388727in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{3.388727in}{1.465519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745008in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{3.582310in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{3.582310in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{3.745008in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{3.745008in}{1.940766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672932in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{3.672932in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{3.835630in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{3.835630in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{3.672932in}{1.481943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550805in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{3.550805in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{3.713503in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{3.713503in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{3.550805in}{1.363208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217512in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{3.380209in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{3.380209in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{3.217512in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{3.217512in}{1.786776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537477in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.537477in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{3.700175in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{3.700175in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.537477in}{2.204433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284708in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{4.447406in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{4.447406in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{4.284708in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{4.284708in}{1.756106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134950in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{3.972252in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{3.972252in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{4.134950in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{4.134950in}{1.244178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348281in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{3.348281in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{3.348281in}{0.835694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147139in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{4.147139in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{4.309837in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{4.309837in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{4.147139in}{1.614291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204071in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{3.204071in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{3.366769in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{3.366769in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{3.204071in}{1.476170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602361in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{3.602361in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{3.602361in}{1.791979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689953in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{3.852651in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{3.852651in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.499432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530772in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{3.693470in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{3.693470in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{1.349270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221176in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{3.221176in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{3.383874in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{3.383874in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{3.221176in}{1.973602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556576in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{3.719274in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{3.719274in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{2.219626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451932in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{4.289235in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{4.289235in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{4.451932in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{4.451932in}{1.942785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957929in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{4.120626in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{4.120626in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{3.957929in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{3.957929in}{1.101240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161192in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{3.323890in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{3.323890in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.834890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169519in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{4.169519in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{4.169519in}{1.624024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344811in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{3.344811in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{3.344811in}{1.486821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785111in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{3.622413in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{3.622413in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{3.785111in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{3.785111in}{1.968588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869672in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{3.706974in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{3.706974in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{3.869672in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{3.869672in}{1.516921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673437in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{3.510739in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{3.510739in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{3.673437in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{3.673437in}{1.335332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224840in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{3.387538in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{3.387538in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{3.224840in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{3.224840in}{1.835032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575676in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{3.738373in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{3.738373in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{3.575676in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{3.575676in}{2.072120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456459in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{4.293761in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{4.293761in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.966766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106303in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{3.943605in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{3.943605in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.283697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136801in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{3.299498in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{3.299498in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{3.136801in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{3.136801in}{0.671388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191899in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{4.191899in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{4.354597in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{4.354597in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{4.191899in}{1.633757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322853in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{3.160155in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{3.160155in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.497472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805163in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{3.642465in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{3.642465in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{3.805163in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{3.805163in}{1.982499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723995in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.886693in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.886693in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{3.723995in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{3.723995in}{1.371713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490706in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{3.653404in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{3.653404in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{1.158697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391203in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{3.391203in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{3.391203in}{2.021858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594775in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{3.757473in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{3.757473in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{3.594775in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{3.594775in}{2.087313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298288in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{4.460986in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{4.460986in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{4.298288in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{4.298288in}{1.828049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929282in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{4.091980in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{4.091980in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{3.929282in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{3.929282in}{1.140759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112409in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{3.112409in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{3.275107in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{3.275107in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{3.112409in}{0.833281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214279in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{4.376977in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{4.376977in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{4.214279in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{4.214279in}{1.480791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138197in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{3.138197in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{3.138197in}{1.345425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662517in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{3.825215in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{3.825215in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{3.662517in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{3.662517in}{1.833712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741016in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{3.903714in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{3.903714in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{3.741016in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{3.741016in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633371in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{3.470673in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{3.470673in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{3.633371in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{3.633371in}{1.307457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394867in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{3.232169in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{3.232169in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{3.394867in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{3.394867in}{2.045986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613874in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{3.776572in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{3.776572in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{3.613874in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{3.613874in}{2.102505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302815in}{1.852030in}}%
\pgfpathlineto{\pgfqpoint{4.465513in}{1.852030in}}%
\pgfpathlineto{\pgfqpoint{4.465513in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{4.302815in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{4.302815in}{1.852030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077657in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{3.914959in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{3.914959in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{4.077657in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{4.077657in}{1.323216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{3.088018in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{3.088018in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{0.832477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236659in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{4.399357in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{4.399357in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{4.236659in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{4.236659in}{1.490524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116239in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{3.116239in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{3.116239in}{1.518773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845266in}{2.010321in}}%
\pgfpathlineto{\pgfqpoint{3.682568in}{2.010321in}}%
\pgfpathlineto{\pgfqpoint{3.682568in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{3.845266in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{3.845266in}{2.010321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758037in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{3.920735in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{3.758037in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{3.758037in}{1.406691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450640in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{3.613338in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{3.613338in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.130821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235834in}{1.907416in}}%
\pgfpathlineto{\pgfqpoint{3.398531in}{1.907416in}}%
\pgfpathlineto{\pgfqpoint{3.398531in}{2.070114in}}%
\pgfpathlineto{\pgfqpoint{3.235834in}{2.070114in}}%
\pgfpathlineto{\pgfqpoint{3.235834in}{1.907416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795671in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{3.632973in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{3.632973in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{3.795671in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{3.795671in}{2.250011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307342in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{4.470040in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{4.470040in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{4.307342in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{4.307342in}{1.876012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900636in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{4.063334in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{4.063334in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{3.900636in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{3.900636in}{1.180277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226324in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{3.063626in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{3.063626in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{3.226324in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{3.226324in}{0.831673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421737in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{4.421737in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{4.421737in}{1.662954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094282in}{1.366726in}}%
\pgfpathlineto{\pgfqpoint{3.256979in}{1.366726in}}%
\pgfpathlineto{\pgfqpoint{3.256979in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.366726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865318in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{3.702620in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{3.702620in}{1.861534in}}%
\pgfpathlineto{\pgfqpoint{3.865318in}{1.861534in}}%
\pgfpathlineto{\pgfqpoint{3.865318in}{2.024232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775058in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{3.775058in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{3.937755in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{3.775058in}{1.586879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430607in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{3.593305in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{3.593305in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{1.116883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239498in}{1.931544in}}%
\pgfpathlineto{\pgfqpoint{3.402196in}{1.931544in}}%
\pgfpathlineto{\pgfqpoint{3.402196in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{3.239498in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{3.239498in}{1.931544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814770in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{3.652072in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{3.652072in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{3.814770in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{3.814770in}{2.234818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311869in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{4.311869in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{4.474567in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{4.474567in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{4.311869in}{2.062691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886313in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{4.049011in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{4.049011in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.362735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039235in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{3.201933in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{3.201933in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{3.039235in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{3.039235in}{0.668170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281419in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{4.444117in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{4.444117in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{4.281419in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{4.281419in}{1.509989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072324in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{3.072324in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{3.235021in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{3.072324in}{1.540075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722672in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{3.722672in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{3.885370in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{3.885370in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{3.722672in}{2.038143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792079in}{1.604368in}}%
\pgfpathlineto{\pgfqpoint{3.792079in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{3.954776in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{3.954776in}{1.604368in}}%
\pgfpathlineto{\pgfqpoint{3.792079in}{1.604368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410574in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{3.573272in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{3.573272in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{3.410574in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{3.410574in}{1.102945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243162in}{1.955672in}}%
\pgfpathlineto{\pgfqpoint{3.405860in}{1.955672in}}%
\pgfpathlineto{\pgfqpoint{3.405860in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{3.243162in}{1.955672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671172in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.671172in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{3.833869in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{3.833869in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{3.671172in}{2.219626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316396in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{4.316396in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{4.316396in}{2.086672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871990in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{4.034688in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{4.034688in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{3.871990in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{3.871990in}{1.219796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014843in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{3.177541in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{3.177541in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{3.014843in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{3.014843in}{0.667366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303799in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{4.303799in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{4.466497in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{4.466497in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{4.303799in}{1.682419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050366in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{3.213064in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{3.213064in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{3.050366in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{3.050366in}{1.388028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742724in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{3.905422in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{3.905422in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{2.052054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809100in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{3.971797in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{3.971797in}{1.621857in}}%
\pgfpathlineto{\pgfqpoint{3.809100in}{1.621857in}}%
\pgfpathlineto{\pgfqpoint{3.809100in}{1.459159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553239in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{3.390541in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{3.390541in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{3.553239in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{3.553239in}{1.251705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409525in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{3.246827in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{3.246827in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{3.409525in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{3.409525in}{2.142498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852969in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.690271in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.690271in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{2.204433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483620in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{4.320923in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{4.320923in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.110653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857667in}{1.402254in}}%
\pgfpathlineto{\pgfqpoint{3.857667in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{4.020364in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{4.020364in}{1.402254in}}%
\pgfpathlineto{\pgfqpoint{3.857667in}{1.402254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153150in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{2.990452in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{2.990452in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{3.153150in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{3.153150in}{0.829260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326179in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{4.488877in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{4.488877in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{4.326179in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{4.326179in}{1.529454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191106in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{3.028408in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{3.028408in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{3.191106in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{3.191106in}{1.561376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762775in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{3.925473in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{3.925473in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{3.762775in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{3.762775in}{1.903267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988818in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{3.826120in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{3.826120in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{3.988818in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{3.988818in}{1.639347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533206in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{3.370508in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{3.370508in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{3.533206in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{3.533206in}{1.237767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413189in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{3.250491in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{3.250491in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{3.413189in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{3.413189in}{2.166626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709370in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{3.872068in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{3.872068in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{3.709370in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{3.709370in}{2.026543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325449in}{1.971936in}}%
\pgfpathlineto{\pgfqpoint{4.488147in}{1.971936in}}%
\pgfpathlineto{\pgfqpoint{4.488147in}{2.134634in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{2.134634in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{1.971936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006041in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{3.843343in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{3.843343in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{4.006041in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{4.006041in}{1.422013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961819in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287214in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287214in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612610in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612610in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938006in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938006in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263401in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263401in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588797in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588797in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=0.600480in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=0.925876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{1.299497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=1.251272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{1.624893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=1.576668in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{1.950289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795152in, y=1.902063in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961819in}{2.275684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725707in, y=2.227459in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775308in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775308in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806164in}{0.984449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848748in}{0.998815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895660in}{1.014894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943828in}{1.032087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991434in}{1.050914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036102in}{1.073526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072514in}{1.105862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087099in}{1.163582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092953in}{1.230491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094445in}{1.299584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091578in}{1.366039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079999in}{1.422396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046640in}{1.451097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005345in}{1.469765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962025in}{1.485991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920561in}{1.504922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886693in}{1.534411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873756in}{1.592869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868815in}{1.662315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866928in}{1.735755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866206in}{1.810190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865931in}{1.883615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961819in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865825in}{1.953015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.961819in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588797in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{0.648706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961819in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{4.588797in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071801in,y=0.747911in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407528in,y=1.610803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109757in,y=1.480027in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844124in,y=1.984616in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907469in,y=1.557998in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451857in,y=1.156418in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331840in,y=2.085277in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790719in,y=2.107892in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406798in,y=2.053285in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924692in,y=1.340664in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775308in,y=2.359018in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{0.648706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951551in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{5.788853in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{5.788853in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{5.951551in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{5.951551in}{0.848563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002065in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{6.164763in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{6.164763in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{6.002065in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{6.002065in}{1.295872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931102in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{5.768404in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{5.768404in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{5.931102in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{5.931102in}{1.305757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494540in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{5.494540in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{5.494540in}{1.569403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630625in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{5.630625in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{5.793323in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{5.793323in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{5.630625in}{1.219603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064307in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{6.227004in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{6.227004in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{6.064307in}{1.409580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375552in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{5.538250in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{5.538250in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{5.375552in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{5.375552in}{1.424856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463996in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{5.463996in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{5.626694in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{5.626694in}{1.976547in}}%
\pgfpathlineto{\pgfqpoint{5.463996in}{1.976547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429812in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{6.592509in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{6.592509in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{6.429812in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{6.429812in}{1.396388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400106in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{6.562804in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{6.562804in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{6.400106in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{6.400106in}{0.785089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764461in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{5.764461in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{5.927159in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{5.927159in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{5.764461in}{0.847758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187143in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{6.024445in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{6.024445in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{6.187143in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{6.187143in}{1.468303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746446in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.746446in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{5.909144in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{5.909144in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.746446in}{1.316408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514592in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{5.514592in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{5.677290in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{5.677290in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{5.514592in}{1.746012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647646in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{5.810344in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{5.810344in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{5.647646in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{5.647646in}{1.074394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044274in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{6.206971in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{6.206971in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{6.044274in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{6.044274in}{1.395642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541915in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{5.379217in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{5.379217in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{1.611682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483095in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{5.483095in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{5.645793in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{5.645793in}{1.991740in}}%
\pgfpathlineto{\pgfqpoint{5.483095in}{1.991740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434338in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{6.434338in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{6.597036in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{6.597036in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{6.434338in}{1.583067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385783in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{6.385783in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{6.548480in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{6.548480in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{6.385783in}{0.967546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902768in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{5.740070in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{5.740070in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{5.902768in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{5.902768in}{0.846954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046825in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{6.209523in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{6.209523in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{6.046825in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{6.046825in}{1.315338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724488in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{5.724488in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{5.887186in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{5.887186in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{5.724488in}{1.327059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697341in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{5.534644in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{5.534644in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{5.697341in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{5.697341in}{1.759923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664667in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{5.664667in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{5.827364in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{5.827364in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{5.664667in}{1.254582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024241in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{6.186938in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{6.186938in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{6.024241in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{6.024241in}{1.381704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382881in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{5.545579in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{5.545579in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.635810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664892in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{5.502195in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{5.502195in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{5.664892in}{2.006932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601563in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{6.438865in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{6.438865in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{6.601563in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{6.601563in}{1.607049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534157in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{6.371459in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{6.371459in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{6.534157in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{6.534157in}{0.987305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878376in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{5.715679in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{5.715679in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{5.878376in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{5.878376in}{0.846150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231903in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.069206in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.069206in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{6.231903in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{6.231903in}{1.487768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702530in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{5.702530in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{5.702530in}{1.175012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717393in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{5.554695in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{5.554695in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{5.717393in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{5.717393in}{1.773834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681688in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{5.681688in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{5.681688in}{1.272071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004208in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{6.004208in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{6.166905in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{6.166905in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{6.004208in}{1.530464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386546in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{5.549244in}{1.497240in}}%
\pgfpathlineto{\pgfqpoint{5.549244in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{5.386546in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{5.386546in}{1.497240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521294in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{5.683992in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{5.683992in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{5.521294in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{5.521294in}{1.859426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606090in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{6.443392in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{6.443392in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{1.631030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357136in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{6.519834in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{6.519834in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{6.357136in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{6.357136in}{0.844367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691287in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{5.853985in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{5.853985in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{0.682648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254283in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{6.091586in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{6.091586in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{1.497501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680572in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{5.680572in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{5.843270in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{5.843270in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{5.680572in}{1.348360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737445in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{5.737445in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{5.737445in}{1.787745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698708in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{5.861406in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{5.861406in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.698708in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.698708in}{1.126862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984175in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{6.146872in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{6.146872in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{5.984175in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{5.984175in}{1.353828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390210in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{5.390210in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{5.390210in}{1.521368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540393in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{5.540393in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{5.540393in}{1.874619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610617in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{6.447919in}{1.655011in}}%
\pgfpathlineto{\pgfqpoint{6.447919in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{6.610617in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{6.610617in}{1.655011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505511in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{6.342813in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{6.342813in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{6.505511in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{6.505511in}{1.026824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829594in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{5.666896in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{5.666896in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{5.829594in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{5.829594in}{0.844541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276663in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{6.113966in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{6.113966in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{6.276663in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{6.276663in}{1.507233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658614in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{5.821312in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{5.821312in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{5.658614in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{5.658614in}{1.196313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757497in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{5.594799in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{5.594799in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{5.757497in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{5.757497in}{1.801656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715729in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{5.878427in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{5.878427in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{5.715729in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{5.715729in}{1.144352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964142in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{5.964142in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{6.126839in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{6.126839in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{5.964142in}{1.502588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393874in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{5.556572in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{5.556572in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{5.393874in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{5.393874in}{1.545496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722190in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{5.722190in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{5.722190in}{2.052509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452446in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{6.615144in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{6.615144in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{6.452446in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{6.452446in}{1.516294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491188in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{6.328490in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{6.328490in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{1.046584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642504in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{5.642504in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{5.805202in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{5.805202in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{5.642504in}{0.843737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299043in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{6.136346in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{6.136346in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{6.299043in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{6.299043in}{1.516966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636657in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{5.636657in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{5.799354in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{5.799354in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{5.636657in}{1.369662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777548in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{5.614851in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{5.614851in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{5.777548in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{5.777548in}{1.815567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732750in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{5.732750in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{5.895448in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{5.895448in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{5.732750in}{1.324539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944109in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{6.106806in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{6.106806in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{5.944109in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{5.944109in}{1.325952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397539in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{5.560237in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{5.560237in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{5.397539in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{5.397539in}{1.569624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578591in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{5.741289in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{5.741289in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{5.578591in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{5.578591in}{1.905004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456973in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{6.456973in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{6.619671in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{6.619671in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{6.456973in}{1.702973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314167in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{6.314167in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{6.476865in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{6.476865in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{6.314167in}{1.066343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618113in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{5.780811in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{5.780811in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{5.618113in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{5.618113in}{0.680235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321423in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{6.158726in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{6.158726in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{6.321423in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{6.321423in}{1.526698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777396in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{5.614699in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{5.614699in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{5.777396in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{5.777396in}{1.380313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797600in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{1.829478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912469in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{5.749771in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{5.749771in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{5.912469in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{5.912469in}{1.342028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924076in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{5.924076in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{5.924076in}{1.474712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563901in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{5.563901in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{5.563901in}{1.756450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597690in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{5.597690in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{5.760388in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{5.760388in}{2.082894in}}%
\pgfpathlineto{\pgfqpoint{5.597690in}{2.082894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461500in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{6.624197in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{6.624197in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{6.461500in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{6.461500in}{1.564256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462542in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{6.299844in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{6.299844in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{6.462542in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{6.462542in}{1.086102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593721in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{5.593721in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{5.756419in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{5.756419in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{5.593721in}{0.842128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181106in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{6.343803in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{6.343803in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{6.181106in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{6.181106in}{1.373733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592741in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{5.592741in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{5.592741in}{1.390964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817652in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{5.654954in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{5.654954in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{5.817652in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{5.817652in}{1.843389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929490in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{5.766792in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{5.766792in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{5.929490in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{5.929490in}{1.359517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904043in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{6.066740in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{6.066740in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.904043in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.904043in}{1.298076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404868in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{5.567565in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{5.567565in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{1.780578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779488in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{5.616790in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{5.616790in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{5.779488in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{5.779488in}{2.098086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466026in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{6.628724in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{6.628724in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{6.466026in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{6.466026in}{1.588238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285521in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{6.285521in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{6.448218in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{6.448218in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{6.285521in}{1.105862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732028in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{5.569330in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{5.569330in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{5.732028in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{5.732028in}{0.841324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203486in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{6.203486in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.366183in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.366183in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{6.203486in}{1.546163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733481in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{5.570783in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{5.570783in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{5.733481in}{1.401614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675006in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{5.675006in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{5.675006in}{1.857300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{5.783813in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{5.783813in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{5.946511in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{5.946511in}{1.377007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884010in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{5.884010in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{6.046707in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{6.046707in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{5.884010in}{1.446836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408532in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{5.571230in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{5.571230in}{1.804706in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{1.804706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635889in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{5.798587in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{5.798587in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{5.635889in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{5.635889in}{1.950581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470553in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{6.470553in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{6.633251in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{6.633251in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{6.470553in}{1.774917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433895in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{6.271197in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{6.271197in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{6.433895in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{6.433895in}{1.125621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707636in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{5.707636in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{5.707636in}{0.840520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225866in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{6.388564in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{6.388564in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{6.225866in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{6.225866in}{1.393198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548825in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{5.711523in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{5.711523in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{1.249567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695058in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{5.695058in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{5.695058in}{1.708513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963532in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{5.800834in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{5.800834in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{1.394496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863977in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{5.863977in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{5.863977in}{1.270201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574894in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{5.412196in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{5.412196in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{5.574894in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{5.574894in}{1.828834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654988in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{5.817686in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{5.817686in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{5.654988in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{5.654988in}{1.965773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475080in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{6.475080in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{6.637778in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{6.637778in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{6.475080in}{1.798898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419572in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{6.256874in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{6.256874in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{6.419572in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{6.419572in}{1.145381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520547in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{5.683245in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{5.683245in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{0.677018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248246in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{6.248246in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{6.410944in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{6.410944in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{6.248246in}{1.565629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526867in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{5.526867in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{5.689565in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{5.689565in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{5.526867in}{1.422916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715109in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{5.877807in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{5.877807in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{5.715109in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{5.715109in}{1.722424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817855in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{5.817855in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{5.980553in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{5.980553in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{5.817855in}{1.411985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006641in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{5.843944in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{5.843944in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{6.006641in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{6.006641in}{1.418960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578559in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{5.415861in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{5.415861in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{5.578559in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{5.578559in}{1.852962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674087in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{5.836785in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{5.674087in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{5.674087in}{1.980966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479607in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{6.479607in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{6.642305in}{1.660181in}}%
\pgfpathlineto{\pgfqpoint{6.642305in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{6.479607in}{1.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405249in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{6.242551in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{6.242551in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{6.405249in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{6.405249in}{1.165140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496156in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{5.658854in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{5.658854in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{5.496156in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{5.496156in}{0.676213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433324in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{6.433324in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{6.433324in}{1.575361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504909in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{5.504909in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{5.504909in}{1.270869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735161in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{5.897859in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{5.897859in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{1.736335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834876in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{5.834876in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{5.997574in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{5.997574in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{5.834876in}{1.429475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823911in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{5.986608in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{5.986608in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{5.823911in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{5.823911in}{1.242325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419525in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{5.582223in}{1.714392in}}%
\pgfpathlineto{\pgfqpoint{5.582223in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{1.714392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855884in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{5.693186in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{5.693186in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{5.855884in}{1.996158in}}%
\pgfpathlineto{\pgfqpoint{5.855884in}{2.158856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484134in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{6.484134in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{6.646832in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{6.646832in}{1.846860in}}%
\pgfpathlineto{\pgfqpoint{6.484134in}{1.846860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228228in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{6.390926in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{6.390926in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{6.228228in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{6.228228in}{1.022202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471764in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{5.471764in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{5.471764in}{0.675409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455704in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{6.293006in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{6.293006in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{6.455704in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{6.455704in}{1.585094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645649in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{5.482951in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{5.482951in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{5.645649in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{5.645649in}{1.444218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755213in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{5.755213in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{5.917911in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{5.755213in}{1.912944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851897in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{5.851897in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{6.014595in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{6.014595in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{5.851897in}{1.446964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803878in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{5.803878in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{5.966575in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{5.966575in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{5.803878in}{1.391084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423190in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{5.423190in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{5.585887in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{5.585887in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{5.423190in}{1.901218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712286in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{5.712286in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{5.712286in}{2.174049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651359in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{6.488661in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{6.488661in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{6.651359in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{6.651359in}{1.870841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213905in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{6.376603in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{6.376603in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{6.213905in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{6.213905in}{1.041961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610071in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{5.447373in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{5.447373in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{5.610071in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{5.610071in}{0.837303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315386in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{6.478084in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{6.478084in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{6.315386in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{6.315386in}{1.432128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460993in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.623691in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.623691in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{5.460993in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{5.460993in}{1.292171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775265in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{5.937962in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{5.937962in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{5.775265in}{1.926855in}}%
\pgfpathlineto{\pgfqpoint{5.775265in}{1.764157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031616in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{5.868918in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{5.868918in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{6.031616in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{6.031616in}{1.464453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783845in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{5.783845in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{5.783845in}{1.377146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426854in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{5.589552in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{5.589552in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{5.426854in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{5.426854in}{1.762648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731385in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{5.894083in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{5.894083in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{5.731385in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{5.731385in}{2.026543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493188in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{6.655885in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{6.655885in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{6.493188in}{1.894822in}}%
\pgfpathlineto{\pgfqpoint{6.493188in}{1.732125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199582in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{6.362279in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{6.362279in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{6.199582in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{6.199582in}{1.061721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585679in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{5.585679in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{5.585679in}{0.836498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337766in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{6.500464in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{6.500464in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{6.337766in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{6.337766in}{1.441861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439036in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{5.601733in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{5.601733in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{1.302821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958014in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{5.795316in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{5.795316in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{5.958014in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{5.958014in}{1.940766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885939in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{6.048637in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{6.048637in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{5.885939in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{5.885939in}{1.319245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926509in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{5.763812in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{5.763812in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{5.926509in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{5.926509in}{1.363208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593216in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{5.430518in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{5.430518in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{5.593216in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{5.593216in}{1.949474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750484in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{5.913182in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{5.913182in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{5.750484in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{5.750484in}{2.041736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660412in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{6.497714in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{6.497714in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{6.660412in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{6.660412in}{1.918804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185258in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{6.185258in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{6.347956in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{6.347956in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{6.185258in}{1.244178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398590in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{5.561288in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{5.561288in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{5.398590in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{5.398590in}{0.672996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360146in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{6.522844in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{6.522844in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{6.360146in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{6.360146in}{1.451594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417078in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{5.417078in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{5.417078in}{1.476170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815368in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{5.978066in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{5.978066in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{5.815368in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{5.815368in}{1.791979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902960in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{5.902960in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{6.065658in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{6.065658in}{1.499432in}}%
\pgfpathlineto{\pgfqpoint{5.902960in}{1.499432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743779in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{5.743779in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{5.906476in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{5.906476in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{5.743779in}{1.349270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434183in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{5.434183in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{1.810904in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{5.434183in}{1.973602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932281in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{5.769583in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{5.769583in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{5.932281in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{5.932281in}{2.219626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664939in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{6.502241in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{6.502241in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{6.664939in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{6.664939in}{1.942785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333633in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{6.170935in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{6.170935in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{6.333633in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{6.333633in}{1.263937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374199in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{5.536896in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{5.536896in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{5.374199in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{5.374199in}{0.672192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382526in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{6.382526in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{6.545224in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{6.545224in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{6.382526in}{1.624024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395120in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{5.557818in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{5.557818in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{5.395120in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{5.395120in}{1.324123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998118in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{5.835420in}{1.968588in}}%
\pgfpathlineto{\pgfqpoint{5.835420in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{5.998118in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{5.998118in}{1.968588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919981in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{6.082678in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{6.082678in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{5.919981in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{5.919981in}{1.354223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723746in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{5.723746in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{5.886443in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{5.886443in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{5.723746in}{1.335332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437847in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{5.437847in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{5.600545in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{5.600545in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{5.437847in}{1.997730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788682in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{5.951380in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{5.951380in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{5.788682in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{5.788682in}{2.072120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506768in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{6.506768in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{6.669466in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{6.669466in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{6.506768in}{1.966766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156612in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{6.319310in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{6.319310in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{6.156612in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{6.156612in}{1.120999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512505in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{5.349807in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{5.349807in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{5.512505in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{5.512505in}{0.834085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404906in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{6.567604in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{6.567604in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{6.404906in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{6.404906in}{1.471059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535860in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{5.373162in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{5.373162in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{1.497472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855472in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{5.855472in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{6.018170in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{6.018170in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{5.855472in}{1.982499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937002in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{6.099699in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{6.099699in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{5.937002in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{5.937002in}{1.371713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703713in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{5.866410in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{5.866410in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{5.703713in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{5.703713in}{1.158697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441511in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{5.604209in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{5.604209in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{1.859160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807781in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{5.807781in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{5.970479in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{5.970479in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{5.807781in}{2.250011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673993in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{6.511295in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{6.511295in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{6.673993in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{6.673993in}{1.990747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142289in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{6.304987in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{6.304987in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{6.142289in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{6.142289in}{1.140759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488114in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{5.325416in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{5.325416in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{5.488114in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{5.488114in}{0.833281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427286in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{6.427286in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{6.589984in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{6.589984in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{6.427286in}{1.643489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351204in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{5.513902in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{5.513902in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{1.508122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875523in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{5.875523in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{6.038221in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{6.038221in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{5.875523in}{1.996410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116720in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{5.954022in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{5.954022in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{6.116720in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{6.116720in}{1.551900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683680in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{5.846377in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{5.846377in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{5.683680in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{5.683680in}{1.144759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445176in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{5.445176in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{5.607874in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{5.607874in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{5.445176in}{2.045986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826881in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{5.989578in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{5.989578in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{5.826881in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{5.826881in}{2.102505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515822in}{1.852030in}}%
\pgfpathlineto{\pgfqpoint{6.678520in}{1.852030in}}%
\pgfpathlineto{\pgfqpoint{6.678520in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{6.515822in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{6.515822in}{1.852030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127966in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{6.290664in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{6.290664in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{6.127966in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{6.127966in}{1.160518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301024in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{5.463722in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{5.463722in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{5.301024in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{5.301024in}{0.669779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449666in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{6.612364in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{6.612364in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{1.490524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329246in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{5.491944in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{5.491944in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{5.329246in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{5.329246in}{1.356075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895575in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{6.058273in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{6.058273in}{2.010321in}}%
\pgfpathlineto{\pgfqpoint{5.895575in}{2.010321in}}%
\pgfpathlineto{\pgfqpoint{5.895575in}{1.847623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971043in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{6.133741in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{6.133741in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{5.971043in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{5.971043in}{1.406691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663647in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{5.826344in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{5.826344in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{5.663647in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{5.663647in}{1.130821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448840in}{2.070114in}}%
\pgfpathlineto{\pgfqpoint{5.448840in}{1.907416in}}%
\pgfpathlineto{\pgfqpoint{5.611538in}{1.907416in}}%
\pgfpathlineto{\pgfqpoint{5.611538in}{2.070114in}}%
\pgfpathlineto{\pgfqpoint{5.448840in}{2.070114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845980in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{5.845980in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{6.008678in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{6.008678in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{5.845980in}{2.250011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683046in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{6.520349in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{6.520349in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{6.683046in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{6.683046in}{2.038709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113643in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{6.113643in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{6.276341in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{6.276341in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{6.113643in}{1.342975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276633in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{5.276633in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{5.439331in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{5.439331in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{5.276633in}{0.831673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634744in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.472046in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.472046in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{6.634744in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{6.634744in}{1.662954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469986in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{5.307288in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{5.307288in}{1.366726in}}%
\pgfpathlineto{\pgfqpoint{5.469986in}{1.366726in}}%
\pgfpathlineto{\pgfqpoint{5.469986in}{1.529424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915627in}{1.861534in}}%
\pgfpathlineto{\pgfqpoint{6.078325in}{1.861534in}}%
\pgfpathlineto{\pgfqpoint{6.078325in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.915627in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.915627in}{1.861534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988064in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{6.150762in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{6.150762in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{5.988064in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{5.988064in}{1.424181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806311in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{5.643614in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{5.643614in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{5.806311in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{5.806311in}{1.279581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452505in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{5.452505in}{1.931544in}}%
\pgfpathlineto{\pgfqpoint{5.615202in}{1.931544in}}%
\pgfpathlineto{\pgfqpoint{5.615202in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{5.452505in}{2.094242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027777in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{5.865079in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{5.865079in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{6.027777in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{6.027777in}{2.234818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524875in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{6.687573in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{6.687573in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{6.524875in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{6.524875in}{1.899993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099320in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{6.262017in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{6.262017in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{6.099320in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{6.099320in}{1.200037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252242in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{5.414939in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{5.414939in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{0.830868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657124in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{6.494426in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{6.494426in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{6.657124in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{6.657124in}{1.672687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448028in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{5.285330in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{5.285330in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{1.540075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935679in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{6.098377in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{6.098377in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{5.935679in}{2.038143in}}%
\pgfpathlineto{\pgfqpoint{5.935679in}{1.875445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005085in}{1.604368in}}%
\pgfpathlineto{\pgfqpoint{6.005085in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{6.167783in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{6.167783in}{1.604368in}}%
\pgfpathlineto{\pgfqpoint{6.005085in}{1.604368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623581in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{5.623581in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{5.786278in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{5.786278in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{5.623581in}{1.265643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618867in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{5.456169in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{5.456169in}{1.955672in}}%
\pgfpathlineto{\pgfqpoint{5.618867in}{1.955672in}}%
\pgfpathlineto{\pgfqpoint{5.618867in}{2.118370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884178in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{6.046876in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{6.046876in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{5.884178in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{5.884178in}{2.056928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692100in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{6.529402in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{6.529402in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{6.692100in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{6.692100in}{2.086672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084996in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{6.247694in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{6.247694in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{6.084996in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{6.084996in}{1.219796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227850in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{5.390548in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{5.390548in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{5.227850in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{5.227850in}{0.667366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516806in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{6.679504in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{6.679504in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{6.516806in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{6.516806in}{1.519722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263372in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{5.426070in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{5.426070in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{5.263372in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{5.263372in}{1.388028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118428in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{5.955730in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{5.955730in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{6.118428in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{6.118428in}{2.052054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022106in}{1.621857in}}%
\pgfpathlineto{\pgfqpoint{6.022106in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.184804in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{6.184804in}{1.621857in}}%
\pgfpathlineto{\pgfqpoint{6.022106in}{1.621857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603548in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{5.603548in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{5.603548in}{1.251705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459833in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{5.459833in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{5.622531in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{5.622531in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{5.459833in}{2.142498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065975in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{5.903277in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{5.903277in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{6.065975in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{6.065975in}{2.204433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533929in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{6.696627in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{6.696627in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{6.533929in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{6.533929in}{1.947955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233371in}{1.402254in}}%
\pgfpathlineto{\pgfqpoint{6.070673in}{1.402254in}}%
\pgfpathlineto{\pgfqpoint{6.070673in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{6.233371in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{6.233371in}{1.402254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203459in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{5.366157in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{5.366157in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{0.666562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701884in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{6.539186in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{6.539186in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{6.701884in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{6.701884in}{1.692152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404112in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{1.561376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975782in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{5.975782in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{6.138480in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{6.138480in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{5.975782in}{2.065965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201825in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{6.039127in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{6.039127in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{6.201825in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{6.201825in}{1.639347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583515in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{5.746212in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{5.746212in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{5.583515in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{5.583515in}{1.075069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626196in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{5.463498in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{5.463498in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{5.626196in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{5.626196in}{2.166626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085074in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{5.922377in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{5.922377in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{6.085074in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{6.085074in}{2.189241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538456in}{1.971936in}}%
\pgfpathlineto{\pgfqpoint{6.701154in}{1.971936in}}%
\pgfpathlineto{\pgfqpoint{6.701154in}{2.134634in}}%
\pgfpathlineto{\pgfqpoint{6.538456in}{2.134634in}}%
\pgfpathlineto{\pgfqpoint{6.538456in}{1.971936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056350in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{6.056350in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{6.219048in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{6.219048in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{6.056350in}{1.422013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341765in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{5.179067in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{5.179067in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{5.341765in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{5.341765in}{0.828455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724264in}{1.701885in}}%
\pgfpathlineto{\pgfqpoint{6.561566in}{1.701885in}}%
\pgfpathlineto{\pgfqpoint{6.561566in}{1.539187in}}%
\pgfpathlineto{\pgfqpoint{6.724264in}{1.539187in}}%
\pgfpathlineto{\pgfqpoint{6.724264in}{1.701885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382155in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{5.219457in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{5.219457in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{5.382155in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{5.382155in}{1.572027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158532in}{2.079876in}}%
\pgfpathlineto{\pgfqpoint{5.995834in}{2.079876in}}%
\pgfpathlineto{\pgfqpoint{5.995834in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{6.158532in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{6.158532in}{2.079876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056148in}{1.494138in}}%
\pgfpathlineto{\pgfqpoint{6.218846in}{1.494138in}}%
\pgfpathlineto{\pgfqpoint{6.218846in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{6.056148in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{6.056148in}{1.494138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563482in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{5.726179in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{5.726179in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{5.563482in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{5.563482in}{1.061131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629860in}{2.190754in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{2.190754in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{2.028056in}}%
\pgfpathlineto{\pgfqpoint{5.629860in}{2.028056in}}%
\pgfpathlineto{\pgfqpoint{5.629860in}{2.190754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104174in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{5.941476in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{5.941476in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{6.104174in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{6.104174in}{2.174049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542983in}{1.995917in}}%
\pgfpathlineto{\pgfqpoint{6.705681in}{1.995917in}}%
\pgfpathlineto{\pgfqpoint{6.705681in}{2.158615in}}%
\pgfpathlineto{\pgfqpoint{6.542983in}{2.158615in}}%
\pgfpathlineto{\pgfqpoint{6.542983in}{1.995917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042027in}{1.279075in}}%
\pgfpathlineto{\pgfqpoint{6.204725in}{1.279075in}}%
\pgfpathlineto{\pgfqpoint{6.204725in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{6.042027in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{6.042027in}{1.279075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174825in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500221in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500221in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825617in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825617in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151012in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.151012in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476408in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.476408in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801804in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801804in,y=0.551484in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{0.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=0.600480in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=0.925876in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{1.299497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=1.251272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{1.624893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=1.576668in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{1.950289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in, y=1.902063in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174825in}{2.275684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938714in, y=2.227459in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988315in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988315in}{0.974101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019171in}{0.984449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061755in}{0.998815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108667in}{1.014894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156834in}{1.032087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204441in}{1.050914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249108in}{1.073526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285521in}{1.105862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300105in}{1.163582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305960in}{1.230491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307452in}{1.299584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304585in}{1.366039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293006in}{1.422396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259647in}{1.451097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218352in}{1.469765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175031in}{1.485991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133567in}{1.504922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099699in}{1.534411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086763in}{1.592869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081822in}{1.662315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079934in}{1.735755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079213in}{1.810190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078937in}{1.883615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078831in}{1.953015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.174825in}{0.648706in}}{\pgfqpoint{1.626978in}{1.626978in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078789in}{2.011351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{5.174825in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801804in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{0.648706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174825in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{6.801804in}{2.275684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260416in,y=0.747107in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.642915in,y=1.620536in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.300806in,y=1.490678in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077183in,y=1.998527in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137497in,y=1.575487in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.644831in,y=1.142480in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.548511in,y=2.109405in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.022825in,y=2.092700in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624332in,y=2.077266in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.123376in,y=1.360424in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{C}_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988315in,y=2.359018in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543307in,y=0.047244in,,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257473in, y=2.319429in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/relative_state_constraint.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.952756in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.910909in}{0.370218in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853357in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.099399in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{1.262161in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.262161in}}%
\pgfpathlineto{\pgfqpoint{1.853357in}{0.935687in}}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.853357in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.099399in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{1.262161in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.262161in}}%
\pgfpathlineto{\pgfqpoint{1.853357in}{0.935687in}}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.099399in}{0.609213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.910909in}{0.370218in}}{\pgfqpoint{1.130938in}{1.130938in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.382133in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{0.935687in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.287888in}{0.772450in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910909in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910909in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{x} - \overline{x}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476378in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476378in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041847in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041847in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{x} - \underline{x}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910909in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497779in, y=0.326430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{y} - \overline{y}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910909in}{0.935687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744242in, y=0.887462in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910909in}{1.501156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497779in, y=1.457368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{y} - \underline{y}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{1.501156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041847in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.501156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910909in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.501156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504161in}{0.935687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664868in}{0.935687in}}{\pgfqpoint{1.810047in}{0.935687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754492in}{0.963465in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.963465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476378in}{0.907900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476378in}{0.854072in}}{\pgfqpoint{1.476378in}{0.815773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504156in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.476378in}{0.815773in}}%
\pgfpathlineto{\pgfqpoint{1.448600in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.504156in}{0.871328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438680in,y=0.897989in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759113in,y=0.973385in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250603in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{1.586275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727153in}{1.586275in}}{\pgfqpoint{2.727153in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.727153in}{1.786275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727153in}{1.811275in}}{\pgfqpoint{2.702153in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{0.250603in}{1.811275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.225603in}{1.811275in}}{\pgfqpoint{0.225603in}{1.786275in}}%
\pgfpathlineto{\pgfqpoint{0.225603in}{1.611275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.225603in}{1.586275in}}{\pgfqpoint{0.250603in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{0.250603in}{1.586275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275603in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{0.525603in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{0.525603in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{0.275603in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{0.275603in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275603in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{0.525603in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{0.525603in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{0.275603in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{0.275603in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.275603in}{1.667525in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625603in,y=1.667525in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{S} \oplus \left(-\mathcal{S}\right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406619in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{1.656619in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{1.656619in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{1.406619in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{1.406619in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406619in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{1.656619in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{1.656619in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{1.406619in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{1.406619in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.406619in}{1.667525in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756619in,y=1.667525in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{R}_o$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173840in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{2.173840in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{2.173840in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173840in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{2.173840in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{2.173840in}{1.667525in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.173840in}{1.667525in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523840in,y=1.667525in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{R}_i$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/wind_energy_example_horizontal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296161in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088921in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799177in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893747in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.887836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597970in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692541in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290128in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893747in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994351in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290128in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799177in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{0.668086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195557in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390731in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.887836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597970in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{2.410586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{2.899780in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290128in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.088921in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.296161in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263588in}{0.600001in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{1.190122in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{1.108652in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{1.122270in}{0.743578in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{1.263588in}{0.600001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577604in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{1.484435in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{0.885465in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{1.505137in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{1.577604in}{0.790581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892058in}{0.649726in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{1.692394in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.676142in}}%
\pgfpathlineto{\pgfqpoint{1.808544in}{0.695924in}}%
\pgfpathlineto{\pgfqpoint{1.892058in}{0.649726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194015in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{2.110124in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.997648in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{1.994138in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{2.103105in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{2.194015in}{0.859884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489004in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{2.418036in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{2.410004in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{2.308540in}{0.618703in}}%
\pgfpathlineto{\pgfqpoint{2.300508in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{2.393940in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{2.489004in}{0.708246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761420in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{2.728426in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{2.712714in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{2.643584in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{2.627872in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{2.697002in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{2.681291in}{0.869046in}}%
\pgfpathlineto{\pgfqpoint{2.761420in}{0.920895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238469in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{1.168051in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{1.131790in}{1.099586in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{1.203208in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{0.928692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560353in}{1.117642in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{1.490917in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{1.429635in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{1.190419in}}%
\pgfpathlineto{\pgfqpoint{1.520194in}{1.204223in}}%
\pgfpathlineto{\pgfqpoint{1.560353in}{1.117642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892592in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{1.798527in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.692176in}{1.021848in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{1.804609in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.807651in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.892592in}{1.001380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192337in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{2.112267in}{1.164146in}}%
\pgfpathlineto{\pgfqpoint{2.107217in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{2.000096in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{1.995046in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{2.102167in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{2.097117in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{2.192337in}{1.216086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463380in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{2.426042in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.410964in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.337687in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{2.322609in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{2.395887in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{2.380809in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{2.463380in}{1.091974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737602in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{2.730294in}{1.188400in}}%
\pgfpathlineto{\pgfqpoint{2.711749in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{2.668818in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{2.693204in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{2.674659in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{2.737602in}{1.283561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209665in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{1.181682in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{1.159527in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{1.179241in}{1.465667in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.357244in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{1.266520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505825in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{1.462917in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{1.482828in}{1.527932in}}%
\pgfpathlineto{\pgfqpoint{1.466888in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{1.486799in}{1.640340in}}%
\pgfpathlineto{\pgfqpoint{1.502739in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{1.439782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829112in}{1.271133in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{1.747781in}{1.455443in}}%
\pgfpathlineto{\pgfqpoint{1.766572in}{1.462637in}}%
\pgfpathlineto{\pgfqpoint{1.806136in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{1.824927in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{1.271133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079157in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{2.123181in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{2.103310in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{2.120687in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{2.100816in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{2.083439in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{2.063568in}{1.544533in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{1.638692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451425in}{1.449544in}}%
\pgfpathlineto{\pgfqpoint{2.427567in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{2.410676in}{1.368066in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.275162in}}%
\pgfpathlineto{\pgfqpoint{2.333657in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{2.393784in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{2.451425in}{1.449544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675624in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{2.725664in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{2.706074in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.731318in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.711728in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{2.686484in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{2.666894in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.675624in}{1.637287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178089in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{1.158395in}{1.707022in}}%
\pgfpathlineto{\pgfqpoint{1.178386in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{1.190964in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{1.210955in}{1.812394in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{1.218366in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{1.613635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446379in}{1.797836in}}%
\pgfpathlineto{\pgfqpoint{1.459839in}{1.892323in}}%
\pgfpathlineto{\pgfqpoint{1.477839in}{1.883332in}}%
\pgfpathlineto{\pgfqpoint{1.527289in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{1.545289in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{1.874341in}}%
\pgfpathlineto{\pgfqpoint{1.513839in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{1.446379in}{1.797836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739285in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{1.762267in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{1.710475in}}%
\pgfpathlineto{\pgfqpoint{1.838506in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{1.855501in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{1.796255in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{1.813250in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.628615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994824in}{1.897588in}}%
\pgfpathlineto{\pgfqpoint{2.087866in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.898825in}}%
\pgfpathlineto{\pgfqpoint{2.196059in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.194108in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{2.083966in}{1.878799in}}%
\pgfpathlineto{\pgfqpoint{2.082016in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{1.994824in}{1.897588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351378in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{2.419160in}{1.736181in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{2.451128in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{2.365290in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{2.351378in}{1.803370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637656in}{1.967899in}}%
\pgfpathlineto{\pgfqpoint{2.716501in}{1.914118in}}%
\pgfpathlineto{\pgfqpoint{2.700488in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{2.767498in}{1.813866in}}%
\pgfpathlineto{\pgfqpoint{2.751486in}{1.801682in}}%
\pgfpathlineto{\pgfqpoint{2.684476in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{2.668463in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.967899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116685in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{1.161423in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{1.175301in}{2.062431in}}%
\pgfpathlineto{\pgfqpoint{1.255425in}{2.138763in}}%
\pgfpathlineto{\pgfqpoint{1.269304in}{2.124195in}}%
\pgfpathlineto{\pgfqpoint{1.189180in}{2.047863in}}%
\pgfpathlineto{\pgfqpoint{1.203058in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{1.992694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412635in}{2.173667in}}%
\pgfpathlineto{\pgfqpoint{1.464663in}{2.253679in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{1.563766in}{2.306876in}}%
\pgfpathlineto{\pgfqpoint{1.576300in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{1.489731in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{1.502265in}{2.206460in}}%
\pgfpathlineto{\pgfqpoint{1.412635in}{2.173667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{2.046363in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{1.890939in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{1.894083in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{1.784780in}{2.050577in}}%
\pgfpathlineto{\pgfqpoint{1.787925in}{2.030704in}}%
\pgfpathlineto{\pgfqpoint{1.693777in}{2.046363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994824in}{2.226587in}}%
\pgfpathlineto{\pgfqpoint{2.082016in}{2.265400in}}%
\pgfpathlineto{\pgfqpoint{2.083966in}{2.245374in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{2.196059in}{2.236073in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{2.225349in}}%
\pgfpathlineto{\pgfqpoint{2.087866in}{2.205323in}}%
\pgfpathlineto{\pgfqpoint{1.994824in}{2.226587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314292in}{2.119701in}}%
\pgfpathlineto{\pgfqpoint{2.405801in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{2.394278in}{2.076095in}}%
\pgfpathlineto{\pgfqpoint{2.484997in}{2.012719in}}%
\pgfpathlineto{\pgfqpoint{2.473474in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{2.382755in}{2.059601in}}%
\pgfpathlineto{\pgfqpoint{2.371232in}{2.043106in}}%
\pgfpathlineto{\pgfqpoint{2.314292in}{2.119701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629041in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{2.713432in}{2.264467in}}%
\pgfpathlineto{\pgfqpoint{2.698891in}{2.250560in}}%
\pgfpathlineto{\pgfqpoint{2.775377in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{2.760836in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{2.684350in}{2.236654in}}%
\pgfpathlineto{\pgfqpoint{2.669809in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{2.629041in}{2.309043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189524in}{0.625599in}}%
\pgfpathcurveto{\pgfqpoint{1.207941in}{0.625599in}}{\pgfqpoint{1.225606in}{0.632916in}}{\pgfqpoint{1.238629in}{0.645938in}}%
\pgfpathcurveto{\pgfqpoint{1.251652in}{0.658961in}}{\pgfqpoint{1.258969in}{0.676626in}}{\pgfqpoint{1.258969in}{0.695043in}}%
\pgfpathcurveto{\pgfqpoint{1.258969in}{0.713460in}}{\pgfqpoint{1.251652in}{0.731125in}}{\pgfqpoint{1.238629in}{0.744148in}}%
\pgfpathcurveto{\pgfqpoint{1.225606in}{0.757170in}}{\pgfqpoint{1.207941in}{0.764487in}}{\pgfqpoint{1.189524in}{0.764487in}}%
\pgfpathcurveto{\pgfqpoint{1.171107in}{0.764487in}}{\pgfqpoint{1.153442in}{0.757170in}}{\pgfqpoint{1.140420in}{0.744148in}}%
\pgfpathcurveto{\pgfqpoint{1.127397in}{0.731125in}}{\pgfqpoint{1.120080in}{0.713460in}}{\pgfqpoint{1.120080in}{0.695043in}}%
\pgfpathcurveto{\pgfqpoint{1.120080in}{0.676626in}}{\pgfqpoint{1.127397in}{0.658961in}}{\pgfqpoint{1.140420in}{0.645938in}}%
\pgfpathcurveto{\pgfqpoint{1.153442in}{0.632916in}}{\pgfqpoint{1.171107in}{0.625599in}}{\pgfqpoint{1.189524in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{1.189524in}{0.625599in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597970in}{1.992642in}}%
\pgfpathcurveto{\pgfqpoint{2.616387in}{1.992642in}}{\pgfqpoint{2.634052in}{1.999959in}}{\pgfqpoint{2.647075in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{2.660098in}{2.026005in}}{\pgfqpoint{2.667415in}{2.043670in}}{\pgfqpoint{2.667415in}{2.062086in}}%
\pgfpathcurveto{\pgfqpoint{2.667415in}{2.080503in}}{\pgfqpoint{2.660098in}{2.098168in}}{\pgfqpoint{2.647075in}{2.111191in}}%
\pgfpathcurveto{\pgfqpoint{2.634052in}{2.124214in}}{\pgfqpoint{2.616387in}{2.131531in}}{\pgfqpoint{2.597970in}{2.131531in}}%
\pgfpathcurveto{\pgfqpoint{2.579554in}{2.131531in}}{\pgfqpoint{2.561888in}{2.124214in}}{\pgfqpoint{2.548866in}{2.111191in}}%
\pgfpathcurveto{\pgfqpoint{2.535843in}{2.098168in}}{\pgfqpoint{2.528526in}{2.080503in}}{\pgfqpoint{2.528526in}{2.062086in}}%
\pgfpathcurveto{\pgfqpoint{2.528526in}{2.043670in}}{\pgfqpoint{2.535843in}{2.026005in}}{\pgfqpoint{2.548866in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{2.561888in}{1.999959in}}{\pgfqpoint{2.579554in}{1.992642in}}{\pgfqpoint{2.597970in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.992642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988318in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390731in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390731in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793144in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793144in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195557in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195557in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597970in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597970in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000384in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000384in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821651in, y=0.445611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{0.896250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821651in, y=0.848024in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{1.298663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821651in, y=1.250437in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{1.701076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821651in, y=1.652851in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821651in, y=2.055264in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988318in}{2.505902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752206in, y=2.457677in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696651in,y=1.499869in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189524in}{0.695043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189524in}{0.695043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208700in}{0.768412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225019in}{0.880109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233175in}{0.987226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249835in}{1.094343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290128in}{1.190836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381290in}{1.230172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513585in}{1.256766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648234in}{1.267578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755144in}{1.245630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858988in}{1.190836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968155in}{1.061958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121749in}{0.953662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278978in}{0.872098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428542in}{0.842336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543490in}{0.922223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558676in}{1.084647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467397in}{1.237391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358417in}{1.376874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274514in}{1.501843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261610in}{1.599179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339751in}{1.715005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436687in}{1.833323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534474in}{1.952107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988318in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597970in}{2.062086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{0.988318in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000384in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{0.493836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988318in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathcurveto{\pgfqpoint{1.512413in}{1.938039in}}{\pgfqpoint{1.504651in}{1.951357in}}{\pgfqpoint{1.487787in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{1.473388in}{1.951357in}}{\pgfqpoint{1.461216in}{1.939682in}}{\pgfqpoint{1.460243in}{1.938860in}}%
\pgfpathcurveto{\pgfqpoint{1.449173in}{1.927877in}}{\pgfqpoint{1.445022in}{1.915359in}}{\pgfqpoint{1.445022in}{1.915100in}}%
\pgfpathcurveto{\pgfqpoint{1.445022in}{1.914256in}}{\pgfqpoint{1.445714in}{1.914127in}}{\pgfqpoint{1.446406in}{1.914127in}}%
\pgfpathcurveto{\pgfqpoint{1.449044in}{1.914127in}}{\pgfqpoint{1.451249in}{1.915510in}}{\pgfqpoint{1.453324in}{1.917046in}}%
\pgfpathcurveto{\pgfqpoint{1.455811in}{1.918840in}}{\pgfqpoint{1.455962in}{1.919272in}}{\pgfqpoint{1.457475in}{1.922472in}}%
\pgfpathcurveto{\pgfqpoint{1.458729in}{1.925261in}}{\pgfqpoint{1.461908in}{1.932050in}}{\pgfqpoint{1.467032in}{1.937909in}}%
\pgfpathcurveto{\pgfqpoint{1.470340in}{1.941671in}}{\pgfqpoint{1.473107in}{1.943747in}}{\pgfqpoint{1.478642in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{1.492068in}{1.943747in}}{\pgfqpoint{1.500651in}{1.932634in}}{\pgfqpoint{1.500651in}{1.914408in}}%
\pgfpathcurveto{\pgfqpoint{1.500651in}{1.886042in}}{\pgfqpoint{1.480588in}{1.857957in}}{\pgfqpoint{1.454989in}{1.857957in}}%
\pgfpathcurveto{\pgfqpoint{1.435336in}{1.857957in}}{\pgfqpoint{1.424548in}{1.873654in}}{\pgfqpoint{1.424548in}{1.893544in}}%
\pgfpathcurveto{\pgfqpoint{1.424548in}{1.912440in}}{\pgfqpoint{1.434234in}{1.933304in}}{\pgfqpoint{1.454427in}{1.945238in}}%
\pgfpathcurveto{\pgfqpoint{1.455811in}{1.946082in}}{\pgfqpoint{1.459962in}{1.948590in}}{\pgfqpoint{1.459962in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{1.459962in}{1.951357in}}{\pgfqpoint{1.458859in}{1.951357in}}{\pgfqpoint{1.458578in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{1.453735in}{1.951357in}}{\pgfqpoint{1.412786in}{1.929261in}}{\pgfqpoint{1.412786in}{1.887577in}}%
\pgfpathcurveto{\pgfqpoint{1.412786in}{1.868119in}}{\pgfqpoint{1.422883in}{1.850347in}}{\pgfqpoint{1.445844in}{1.850347in}}%
\pgfpathcurveto{\pgfqpoint{1.472826in}{1.850347in}}{\pgfqpoint{1.512413in}{1.877588in}}{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathcurveto{\pgfqpoint{1.540811in}{1.895801in}}{\pgfqpoint{1.540721in}{1.895801in}}{\pgfqpoint{1.539359in}{1.895801in}}%
\pgfpathcurveto{\pgfqpoint{1.535590in}{1.891624in}}{\pgfqpoint{1.529869in}{1.890277in}}{\pgfqpoint{1.524451in}{1.890277in}}%
\pgfpathcurveto{\pgfqpoint{1.524164in}{1.890277in}}{\pgfqpoint{1.523680in}{1.890277in}}{\pgfqpoint{1.523574in}{1.889990in}}%
\pgfpathcurveto{\pgfqpoint{1.523483in}{1.889793in}}{\pgfqpoint{1.523483in}{1.889596in}}{\pgfqpoint{1.523483in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{1.526479in}{1.887568in}}{\pgfqpoint{1.531519in}{1.888143in}}{\pgfqpoint{1.535393in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{1.535393in}{1.839336in}}%
\pgfpathcurveto{\pgfqpoint{1.535393in}{1.835930in}}{\pgfqpoint{1.535197in}{1.834780in}}{\pgfqpoint{1.526873in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.523967in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.523967in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{1.528613in}{1.832359in}}{\pgfqpoint{1.533456in}{1.832359in}}{\pgfqpoint{1.538102in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{1.542749in}{1.832359in}}{\pgfqpoint{1.547592in}{1.832359in}}{\pgfqpoint{1.552253in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.549347in}{1.834780in}}%
\pgfpathcurveto{\pgfqpoint{1.541008in}{1.834780in}}{\pgfqpoint{1.540811in}{1.835840in}}{\pgfqpoint{1.540811in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathcurveto{\pgfqpoint{1.512413in}{1.938039in}}{\pgfqpoint{1.504651in}{1.951357in}}{\pgfqpoint{1.487787in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{1.473388in}{1.951357in}}{\pgfqpoint{1.461216in}{1.939682in}}{\pgfqpoint{1.460243in}{1.938860in}}%
\pgfpathcurveto{\pgfqpoint{1.449173in}{1.927877in}}{\pgfqpoint{1.445022in}{1.915359in}}{\pgfqpoint{1.445022in}{1.915100in}}%
\pgfpathcurveto{\pgfqpoint{1.445022in}{1.914256in}}{\pgfqpoint{1.445714in}{1.914127in}}{\pgfqpoint{1.446406in}{1.914127in}}%
\pgfpathcurveto{\pgfqpoint{1.449044in}{1.914127in}}{\pgfqpoint{1.451249in}{1.915510in}}{\pgfqpoint{1.453324in}{1.917046in}}%
\pgfpathcurveto{\pgfqpoint{1.455811in}{1.918840in}}{\pgfqpoint{1.455962in}{1.919272in}}{\pgfqpoint{1.457475in}{1.922472in}}%
\pgfpathcurveto{\pgfqpoint{1.458729in}{1.925261in}}{\pgfqpoint{1.461908in}{1.932050in}}{\pgfqpoint{1.467032in}{1.937909in}}%
\pgfpathcurveto{\pgfqpoint{1.470340in}{1.941671in}}{\pgfqpoint{1.473107in}{1.943747in}}{\pgfqpoint{1.478642in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{1.492068in}{1.943747in}}{\pgfqpoint{1.500651in}{1.932634in}}{\pgfqpoint{1.500651in}{1.914408in}}%
\pgfpathcurveto{\pgfqpoint{1.500651in}{1.886042in}}{\pgfqpoint{1.480588in}{1.857957in}}{\pgfqpoint{1.454989in}{1.857957in}}%
\pgfpathcurveto{\pgfqpoint{1.435336in}{1.857957in}}{\pgfqpoint{1.424548in}{1.873654in}}{\pgfqpoint{1.424548in}{1.893544in}}%
\pgfpathcurveto{\pgfqpoint{1.424548in}{1.912440in}}{\pgfqpoint{1.434234in}{1.933304in}}{\pgfqpoint{1.454427in}{1.945238in}}%
\pgfpathcurveto{\pgfqpoint{1.455811in}{1.946082in}}{\pgfqpoint{1.459962in}{1.948590in}}{\pgfqpoint{1.459962in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{1.459962in}{1.951357in}}{\pgfqpoint{1.458859in}{1.951357in}}{\pgfqpoint{1.458578in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{1.453735in}{1.951357in}}{\pgfqpoint{1.412786in}{1.929261in}}{\pgfqpoint{1.412786in}{1.887577in}}%
\pgfpathcurveto{\pgfqpoint{1.412786in}{1.868119in}}{\pgfqpoint{1.422883in}{1.850347in}}{\pgfqpoint{1.445844in}{1.850347in}}%
\pgfpathcurveto{\pgfqpoint{1.472826in}{1.850347in}}{\pgfqpoint{1.512413in}{1.877588in}}{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{1.512413in}{1.920375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathcurveto{\pgfqpoint{1.540811in}{1.895801in}}{\pgfqpoint{1.540721in}{1.895801in}}{\pgfqpoint{1.539359in}{1.895801in}}%
\pgfpathcurveto{\pgfqpoint{1.535590in}{1.891624in}}{\pgfqpoint{1.529869in}{1.890277in}}{\pgfqpoint{1.524451in}{1.890277in}}%
\pgfpathcurveto{\pgfqpoint{1.524164in}{1.890277in}}{\pgfqpoint{1.523680in}{1.890277in}}{\pgfqpoint{1.523574in}{1.889990in}}%
\pgfpathcurveto{\pgfqpoint{1.523483in}{1.889793in}}{\pgfqpoint{1.523483in}{1.889596in}}{\pgfqpoint{1.523483in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{1.526479in}{1.887568in}}{\pgfqpoint{1.531519in}{1.888143in}}{\pgfqpoint{1.535393in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{1.535393in}{1.839336in}}%
\pgfpathcurveto{\pgfqpoint{1.535393in}{1.835930in}}{\pgfqpoint{1.535197in}{1.834780in}}{\pgfqpoint{1.526873in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.523967in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.523967in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{1.528613in}{1.832359in}}{\pgfqpoint{1.533456in}{1.832359in}}{\pgfqpoint{1.538102in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{1.542749in}{1.832359in}}{\pgfqpoint{1.547592in}{1.832359in}}{\pgfqpoint{1.552253in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.549347in}{1.834780in}}%
\pgfpathcurveto{\pgfqpoint{1.541008in}{1.834780in}}{\pgfqpoint{1.540811in}{1.835840in}}{\pgfqpoint{1.540811in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.893773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathcurveto{\pgfqpoint{1.814223in}{1.763789in}}{\pgfqpoint{1.806461in}{1.777107in}}{\pgfqpoint{1.789597in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{1.775198in}{1.777107in}}{\pgfqpoint{1.763026in}{1.765432in}}{\pgfqpoint{1.762053in}{1.764610in}}%
\pgfpathcurveto{\pgfqpoint{1.750983in}{1.753627in}}{\pgfqpoint{1.746832in}{1.741109in}}{\pgfqpoint{1.746832in}{1.740850in}}%
\pgfpathcurveto{\pgfqpoint{1.746832in}{1.740006in}}{\pgfqpoint{1.747524in}{1.739877in}}{\pgfqpoint{1.748216in}{1.739877in}}%
\pgfpathcurveto{\pgfqpoint{1.750853in}{1.739877in}}{\pgfqpoint{1.753059in}{1.741260in}}{\pgfqpoint{1.755134in}{1.742795in}}%
\pgfpathcurveto{\pgfqpoint{1.757621in}{1.744590in}}{\pgfqpoint{1.757772in}{1.745022in}}{\pgfqpoint{1.759285in}{1.748222in}}%
\pgfpathcurveto{\pgfqpoint{1.760539in}{1.751011in}}{\pgfqpoint{1.763718in}{1.757800in}}{\pgfqpoint{1.768842in}{1.763659in}}%
\pgfpathcurveto{\pgfqpoint{1.772149in}{1.767421in}}{\pgfqpoint{1.774917in}{1.769497in}}{\pgfqpoint{1.780452in}{1.769497in}}%
\pgfpathcurveto{\pgfqpoint{1.793878in}{1.769497in}}{\pgfqpoint{1.802461in}{1.758384in}}{\pgfqpoint{1.802461in}{1.740158in}}%
\pgfpathcurveto{\pgfqpoint{1.802461in}{1.711792in}}{\pgfqpoint{1.782397in}{1.683707in}}{\pgfqpoint{1.756799in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{1.737146in}{1.683707in}}{\pgfqpoint{1.726358in}{1.699404in}}{\pgfqpoint{1.726358in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{1.726358in}{1.738190in}}{\pgfqpoint{1.736044in}{1.759054in}}{\pgfqpoint{1.756237in}{1.770988in}}%
\pgfpathcurveto{\pgfqpoint{1.757621in}{1.771832in}}{\pgfqpoint{1.761772in}{1.774340in}}{\pgfqpoint{1.761772in}{1.776134in}}%
\pgfpathcurveto{\pgfqpoint{1.761772in}{1.777107in}}{\pgfqpoint{1.760669in}{1.777107in}}{\pgfqpoint{1.760388in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{1.755545in}{1.777107in}}{\pgfqpoint{1.714596in}{1.755011in}}{\pgfqpoint{1.714596in}{1.713327in}}%
\pgfpathcurveto{\pgfqpoint{1.714596in}{1.693869in}}{\pgfqpoint{1.724693in}{1.676097in}}{\pgfqpoint{1.747654in}{1.676097in}}%
\pgfpathcurveto{\pgfqpoint{1.774636in}{1.676097in}}{\pgfqpoint{1.814223in}{1.703338in}}{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.855516in}{1.673076in}}%
\pgfpathcurveto{\pgfqpoint{1.854547in}{1.666221in}}{\pgfqpoint{1.853760in}{1.665055in}}{\pgfqpoint{1.853382in}{1.664465in}}%
\pgfpathcurveto{\pgfqpoint{1.852897in}{1.663693in}}{\pgfqpoint{1.845921in}{1.663693in}}{\pgfqpoint{1.844559in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.663693in}}%
\pgfpathcurveto{\pgfqpoint{1.829455in}{1.667477in}}{\pgfqpoint{1.836235in}{1.674333in}}{\pgfqpoint{1.844468in}{1.682278in}}%
\pgfpathcurveto{\pgfqpoint{1.850370in}{1.687878in}}{\pgfqpoint{1.857256in}{1.694461in}}{\pgfqpoint{1.857256in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.857256in}{1.715467in}}{\pgfqpoint{1.848145in}{1.722035in}}{\pgfqpoint{1.837975in}{1.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.827321in}{1.722035in}}{\pgfqpoint{1.820828in}{1.712652in}}{\pgfqpoint{1.820828in}{1.703965in}}%
\pgfpathcurveto{\pgfqpoint{1.820828in}{1.700182in}}{\pgfqpoint{1.823643in}{1.699697in}}{\pgfqpoint{1.824808in}{1.699697in}}%
\pgfpathcurveto{\pgfqpoint{1.825777in}{1.699697in}}{\pgfqpoint{1.828683in}{1.700288in}}{\pgfqpoint{1.828683in}{1.703663in}}%
\pgfpathcurveto{\pgfqpoint{1.828683in}{1.706644in}}{\pgfqpoint{1.826155in}{1.707507in}}{\pgfqpoint{1.824808in}{1.707507in}}%
\pgfpathcurveto{\pgfqpoint{1.824218in}{1.707507in}}{\pgfqpoint{1.823643in}{1.707416in}}{\pgfqpoint{1.823250in}{1.707219in}}%
\pgfpathcurveto{\pgfqpoint{1.825096in}{1.715467in}}{\pgfqpoint{1.830711in}{1.719523in}}{\pgfqpoint{1.836628in}{1.719523in}}%
\pgfpathcurveto{\pgfqpoint{1.845043in}{1.719523in}}{\pgfqpoint{1.850567in}{1.712849in}}{\pgfqpoint{1.850567in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.850567in}{1.695626in}}{\pgfqpoint{1.845633in}{1.688377in}}{\pgfqpoint{1.840109in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.854925in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathcurveto{\pgfqpoint{1.814223in}{1.763789in}}{\pgfqpoint{1.806461in}{1.777107in}}{\pgfqpoint{1.789597in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{1.775198in}{1.777107in}}{\pgfqpoint{1.763026in}{1.765432in}}{\pgfqpoint{1.762053in}{1.764610in}}%
\pgfpathcurveto{\pgfqpoint{1.750983in}{1.753627in}}{\pgfqpoint{1.746832in}{1.741109in}}{\pgfqpoint{1.746832in}{1.740850in}}%
\pgfpathcurveto{\pgfqpoint{1.746832in}{1.740006in}}{\pgfqpoint{1.747524in}{1.739877in}}{\pgfqpoint{1.748216in}{1.739877in}}%
\pgfpathcurveto{\pgfqpoint{1.750853in}{1.739877in}}{\pgfqpoint{1.753059in}{1.741260in}}{\pgfqpoint{1.755134in}{1.742795in}}%
\pgfpathcurveto{\pgfqpoint{1.757621in}{1.744590in}}{\pgfqpoint{1.757772in}{1.745022in}}{\pgfqpoint{1.759285in}{1.748222in}}%
\pgfpathcurveto{\pgfqpoint{1.760539in}{1.751011in}}{\pgfqpoint{1.763718in}{1.757800in}}{\pgfqpoint{1.768842in}{1.763659in}}%
\pgfpathcurveto{\pgfqpoint{1.772149in}{1.767421in}}{\pgfqpoint{1.774917in}{1.769497in}}{\pgfqpoint{1.780452in}{1.769497in}}%
\pgfpathcurveto{\pgfqpoint{1.793878in}{1.769497in}}{\pgfqpoint{1.802461in}{1.758384in}}{\pgfqpoint{1.802461in}{1.740158in}}%
\pgfpathcurveto{\pgfqpoint{1.802461in}{1.711792in}}{\pgfqpoint{1.782397in}{1.683707in}}{\pgfqpoint{1.756799in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{1.737146in}{1.683707in}}{\pgfqpoint{1.726358in}{1.699404in}}{\pgfqpoint{1.726358in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{1.726358in}{1.738190in}}{\pgfqpoint{1.736044in}{1.759054in}}{\pgfqpoint{1.756237in}{1.770988in}}%
\pgfpathcurveto{\pgfqpoint{1.757621in}{1.771832in}}{\pgfqpoint{1.761772in}{1.774340in}}{\pgfqpoint{1.761772in}{1.776134in}}%
\pgfpathcurveto{\pgfqpoint{1.761772in}{1.777107in}}{\pgfqpoint{1.760669in}{1.777107in}}{\pgfqpoint{1.760388in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{1.755545in}{1.777107in}}{\pgfqpoint{1.714596in}{1.755011in}}{\pgfqpoint{1.714596in}{1.713327in}}%
\pgfpathcurveto{\pgfqpoint{1.714596in}{1.693869in}}{\pgfqpoint{1.724693in}{1.676097in}}{\pgfqpoint{1.747654in}{1.676097in}}%
\pgfpathcurveto{\pgfqpoint{1.774636in}{1.676097in}}{\pgfqpoint{1.814223in}{1.703338in}}{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{1.814223in}{1.746125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.855516in}{1.673076in}}%
\pgfpathcurveto{\pgfqpoint{1.854547in}{1.666221in}}{\pgfqpoint{1.853760in}{1.665055in}}{\pgfqpoint{1.853382in}{1.664465in}}%
\pgfpathcurveto{\pgfqpoint{1.852897in}{1.663693in}}{\pgfqpoint{1.845921in}{1.663693in}}{\pgfqpoint{1.844559in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.663693in}}%
\pgfpathcurveto{\pgfqpoint{1.829455in}{1.667477in}}{\pgfqpoint{1.836235in}{1.674333in}}{\pgfqpoint{1.844468in}{1.682278in}}%
\pgfpathcurveto{\pgfqpoint{1.850370in}{1.687878in}}{\pgfqpoint{1.857256in}{1.694461in}}{\pgfqpoint{1.857256in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.857256in}{1.715467in}}{\pgfqpoint{1.848145in}{1.722035in}}{\pgfqpoint{1.837975in}{1.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.827321in}{1.722035in}}{\pgfqpoint{1.820828in}{1.712652in}}{\pgfqpoint{1.820828in}{1.703965in}}%
\pgfpathcurveto{\pgfqpoint{1.820828in}{1.700182in}}{\pgfqpoint{1.823643in}{1.699697in}}{\pgfqpoint{1.824808in}{1.699697in}}%
\pgfpathcurveto{\pgfqpoint{1.825777in}{1.699697in}}{\pgfqpoint{1.828683in}{1.700288in}}{\pgfqpoint{1.828683in}{1.703663in}}%
\pgfpathcurveto{\pgfqpoint{1.828683in}{1.706644in}}{\pgfqpoint{1.826155in}{1.707507in}}{\pgfqpoint{1.824808in}{1.707507in}}%
\pgfpathcurveto{\pgfqpoint{1.824218in}{1.707507in}}{\pgfqpoint{1.823643in}{1.707416in}}{\pgfqpoint{1.823250in}{1.707219in}}%
\pgfpathcurveto{\pgfqpoint{1.825096in}{1.715467in}}{\pgfqpoint{1.830711in}{1.719523in}}{\pgfqpoint{1.836628in}{1.719523in}}%
\pgfpathcurveto{\pgfqpoint{1.845043in}{1.719523in}}{\pgfqpoint{1.850567in}{1.712849in}}{\pgfqpoint{1.850567in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.850567in}{1.695626in}}{\pgfqpoint{1.845633in}{1.688377in}}{\pgfqpoint{1.840109in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{1.820828in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.854925in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.673076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathcurveto{\pgfqpoint{2.116032in}{1.241039in}}{\pgfqpoint{2.108271in}{1.254357in}}{\pgfqpoint{2.091407in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{2.077008in}{1.254357in}}{\pgfqpoint{2.064836in}{1.242682in}}{\pgfqpoint{2.063863in}{1.241860in}}%
\pgfpathcurveto{\pgfqpoint{2.052793in}{1.230877in}}{\pgfqpoint{2.048642in}{1.218359in}}{\pgfqpoint{2.048642in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{2.048642in}{1.217256in}}{\pgfqpoint{2.049334in}{1.217127in}}{\pgfqpoint{2.050026in}{1.217127in}}%
\pgfpathcurveto{\pgfqpoint{2.052663in}{1.217127in}}{\pgfqpoint{2.054869in}{1.218510in}}{\pgfqpoint{2.056944in}{1.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.059430in}{1.221840in}}{\pgfqpoint{2.059582in}{1.222272in}}{\pgfqpoint{2.061095in}{1.225472in}}%
\pgfpathcurveto{\pgfqpoint{2.062349in}{1.228261in}}{\pgfqpoint{2.065527in}{1.235050in}}{\pgfqpoint{2.070651in}{1.240909in}}%
\pgfpathcurveto{\pgfqpoint{2.073959in}{1.244671in}}{\pgfqpoint{2.076727in}{1.246747in}}{\pgfqpoint{2.082261in}{1.246747in}}%
\pgfpathcurveto{\pgfqpoint{2.095688in}{1.246747in}}{\pgfqpoint{2.104271in}{1.235634in}}{\pgfqpoint{2.104271in}{1.217408in}}%
\pgfpathcurveto{\pgfqpoint{2.104271in}{1.189042in}}{\pgfqpoint{2.084207in}{1.160957in}}{\pgfqpoint{2.058609in}{1.160957in}}%
\pgfpathcurveto{\pgfqpoint{2.038956in}{1.160957in}}{\pgfqpoint{2.028167in}{1.176653in}}{\pgfqpoint{2.028167in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{2.028167in}{1.215440in}}{\pgfqpoint{2.037853in}{1.236304in}}{\pgfqpoint{2.058047in}{1.248238in}}%
\pgfpathcurveto{\pgfqpoint{2.059430in}{1.249082in}}{\pgfqpoint{2.063582in}{1.251590in}}{\pgfqpoint{2.063582in}{1.253384in}}%
\pgfpathcurveto{\pgfqpoint{2.063582in}{1.254357in}}{\pgfqpoint{2.062479in}{1.254357in}}{\pgfqpoint{2.062198in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{2.057355in}{1.254357in}}{\pgfqpoint{2.016406in}{1.232261in}}{\pgfqpoint{2.016406in}{1.190577in}}%
\pgfpathcurveto{\pgfqpoint{2.016406in}{1.171119in}}{\pgfqpoint{2.026503in}{1.153347in}}{\pgfqpoint{2.049463in}{1.153347in}}%
\pgfpathcurveto{\pgfqpoint{2.076446in}{1.153347in}}{\pgfqpoint{2.116032in}{1.180588in}}{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathcurveto{\pgfqpoint{2.148699in}{1.168003in}}{\pgfqpoint{2.152483in}{1.160512in}}{\pgfqpoint{2.152483in}{1.151855in}}%
\pgfpathcurveto{\pgfqpoint{2.152483in}{1.140202in}}{\pgfqpoint{2.146278in}{1.135737in}}{\pgfqpoint{2.140663in}{1.135737in}}%
\pgfpathcurveto{\pgfqpoint{2.135532in}{1.135737in}}{\pgfqpoint{2.127193in}{1.138295in}}{\pgfqpoint{2.124575in}{1.145847in}}%
\pgfpathcurveto{\pgfqpoint{2.125060in}{1.145650in}}{\pgfqpoint{2.125544in}{1.145650in}}{\pgfqpoint{2.126028in}{1.145650in}}%
\pgfpathcurveto{\pgfqpoint{2.128359in}{1.145650in}}{\pgfqpoint{2.130099in}{1.147194in}}{\pgfqpoint{2.130099in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{2.130099in}{1.152506in}}{\pgfqpoint{2.127965in}{1.153762in}}{\pgfqpoint{2.126028in}{1.153762in}}%
\pgfpathcurveto{\pgfqpoint{2.124394in}{1.153762in}}{\pgfqpoint{2.121866in}{1.152990in}}{\pgfqpoint{2.121866in}{1.149373in}}%
\pgfpathcurveto{\pgfqpoint{2.121866in}{1.140429in}}{\pgfqpoint{2.130583in}{1.133422in}}{\pgfqpoint{2.140860in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{1.133422in}}{\pgfqpoint{2.159838in}{1.141866in}}{\pgfqpoint{2.159838in}{1.151779in}}%
\pgfpathcurveto{\pgfqpoint{2.159838in}{1.161193in}}{\pgfqpoint{2.152089in}{1.168003in}}{\pgfqpoint{2.142888in}{1.169063in}}%
\pgfpathcurveto{\pgfqpoint{2.150243in}{1.170591in}}{\pgfqpoint{2.157326in}{1.177068in}}{\pgfqpoint{2.157326in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.157326in}{1.193171in}}{\pgfqpoint{2.149668in}{1.198604in}}{\pgfqpoint{2.140950in}{1.198604in}}%
\pgfpathcurveto{\pgfqpoint{2.132142in}{1.198604in}}{\pgfqpoint{2.124394in}{1.193307in}}{\pgfqpoint{2.124394in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.124394in}{1.182426in}}{\pgfqpoint{2.126906in}{1.181851in}}{\pgfqpoint{2.128162in}{1.181851in}}%
\pgfpathcurveto{\pgfqpoint{2.130205in}{1.181851in}}{\pgfqpoint{2.131946in}{1.183107in}}{\pgfqpoint{2.131946in}{1.185619in}}%
\pgfpathcurveto{\pgfqpoint{2.131946in}{1.188116in}}{\pgfqpoint{2.130205in}{1.189373in}}{\pgfqpoint{2.128162in}{1.189373in}}%
\pgfpathcurveto{\pgfqpoint{2.127784in}{1.189373in}}{\pgfqpoint{2.127299in}{1.189373in}}{\pgfqpoint{2.126906in}{1.189191in}}%
\pgfpathcurveto{\pgfqpoint{2.129721in}{1.195275in}}{\pgfqpoint{2.137364in}{1.196380in}}{\pgfqpoint{2.140754in}{1.196380in}}%
\pgfpathcurveto{\pgfqpoint{2.144144in}{1.196380in}}{\pgfqpoint{2.150545in}{1.194760in}}{\pgfqpoint{2.150545in}{1.185604in}}%
\pgfpathcurveto{\pgfqpoint{2.150545in}{1.182925in}}{\pgfqpoint{2.150152in}{1.178158in}}{\pgfqpoint{2.146853in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{2.143947in}{1.170228in}}{\pgfqpoint{2.140663in}{1.170228in}}{\pgfqpoint{2.137470in}{1.169925in}}%
\pgfpathcurveto{\pgfqpoint{2.136985in}{1.169925in}}{\pgfqpoint{2.134745in}{1.169698in}}{\pgfqpoint{2.134367in}{1.169698in}}%
\pgfpathcurveto{\pgfqpoint{2.133686in}{1.169607in}}{\pgfqpoint{2.133292in}{1.169517in}}{\pgfqpoint{2.133292in}{1.168775in}}%
\pgfpathcurveto{\pgfqpoint{2.133292in}{1.168094in}}{\pgfqpoint{2.133398in}{1.168003in}}{\pgfqpoint{2.135336in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathcurveto{\pgfqpoint{2.116032in}{1.241039in}}{\pgfqpoint{2.108271in}{1.254357in}}{\pgfqpoint{2.091407in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{2.077008in}{1.254357in}}{\pgfqpoint{2.064836in}{1.242682in}}{\pgfqpoint{2.063863in}{1.241860in}}%
\pgfpathcurveto{\pgfqpoint{2.052793in}{1.230877in}}{\pgfqpoint{2.048642in}{1.218359in}}{\pgfqpoint{2.048642in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{2.048642in}{1.217256in}}{\pgfqpoint{2.049334in}{1.217127in}}{\pgfqpoint{2.050026in}{1.217127in}}%
\pgfpathcurveto{\pgfqpoint{2.052663in}{1.217127in}}{\pgfqpoint{2.054869in}{1.218510in}}{\pgfqpoint{2.056944in}{1.220045in}}%
\pgfpathcurveto{\pgfqpoint{2.059430in}{1.221840in}}{\pgfqpoint{2.059582in}{1.222272in}}{\pgfqpoint{2.061095in}{1.225472in}}%
\pgfpathcurveto{\pgfqpoint{2.062349in}{1.228261in}}{\pgfqpoint{2.065527in}{1.235050in}}{\pgfqpoint{2.070651in}{1.240909in}}%
\pgfpathcurveto{\pgfqpoint{2.073959in}{1.244671in}}{\pgfqpoint{2.076727in}{1.246747in}}{\pgfqpoint{2.082261in}{1.246747in}}%
\pgfpathcurveto{\pgfqpoint{2.095688in}{1.246747in}}{\pgfqpoint{2.104271in}{1.235634in}}{\pgfqpoint{2.104271in}{1.217408in}}%
\pgfpathcurveto{\pgfqpoint{2.104271in}{1.189042in}}{\pgfqpoint{2.084207in}{1.160957in}}{\pgfqpoint{2.058609in}{1.160957in}}%
\pgfpathcurveto{\pgfqpoint{2.038956in}{1.160957in}}{\pgfqpoint{2.028167in}{1.176653in}}{\pgfqpoint{2.028167in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{2.028167in}{1.215440in}}{\pgfqpoint{2.037853in}{1.236304in}}{\pgfqpoint{2.058047in}{1.248238in}}%
\pgfpathcurveto{\pgfqpoint{2.059430in}{1.249082in}}{\pgfqpoint{2.063582in}{1.251590in}}{\pgfqpoint{2.063582in}{1.253384in}}%
\pgfpathcurveto{\pgfqpoint{2.063582in}{1.254357in}}{\pgfqpoint{2.062479in}{1.254357in}}{\pgfqpoint{2.062198in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{2.057355in}{1.254357in}}{\pgfqpoint{2.016406in}{1.232261in}}{\pgfqpoint{2.016406in}{1.190577in}}%
\pgfpathcurveto{\pgfqpoint{2.016406in}{1.171119in}}{\pgfqpoint{2.026503in}{1.153347in}}{\pgfqpoint{2.049463in}{1.153347in}}%
\pgfpathcurveto{\pgfqpoint{2.076446in}{1.153347in}}{\pgfqpoint{2.116032in}{1.180588in}}{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.223375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathcurveto{\pgfqpoint{2.148699in}{1.168003in}}{\pgfqpoint{2.152483in}{1.160512in}}{\pgfqpoint{2.152483in}{1.151855in}}%
\pgfpathcurveto{\pgfqpoint{2.152483in}{1.140202in}}{\pgfqpoint{2.146278in}{1.135737in}}{\pgfqpoint{2.140663in}{1.135737in}}%
\pgfpathcurveto{\pgfqpoint{2.135532in}{1.135737in}}{\pgfqpoint{2.127193in}{1.138295in}}{\pgfqpoint{2.124575in}{1.145847in}}%
\pgfpathcurveto{\pgfqpoint{2.125060in}{1.145650in}}{\pgfqpoint{2.125544in}{1.145650in}}{\pgfqpoint{2.126028in}{1.145650in}}%
\pgfpathcurveto{\pgfqpoint{2.128359in}{1.145650in}}{\pgfqpoint{2.130099in}{1.147194in}}{\pgfqpoint{2.130099in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{2.130099in}{1.152506in}}{\pgfqpoint{2.127965in}{1.153762in}}{\pgfqpoint{2.126028in}{1.153762in}}%
\pgfpathcurveto{\pgfqpoint{2.124394in}{1.153762in}}{\pgfqpoint{2.121866in}{1.152990in}}{\pgfqpoint{2.121866in}{1.149373in}}%
\pgfpathcurveto{\pgfqpoint{2.121866in}{1.140429in}}{\pgfqpoint{2.130583in}{1.133422in}}{\pgfqpoint{2.140860in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{1.133422in}}{\pgfqpoint{2.159838in}{1.141866in}}{\pgfqpoint{2.159838in}{1.151779in}}%
\pgfpathcurveto{\pgfqpoint{2.159838in}{1.161193in}}{\pgfqpoint{2.152089in}{1.168003in}}{\pgfqpoint{2.142888in}{1.169063in}}%
\pgfpathcurveto{\pgfqpoint{2.150243in}{1.170591in}}{\pgfqpoint{2.157326in}{1.177068in}}{\pgfqpoint{2.157326in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.157326in}{1.193171in}}{\pgfqpoint{2.149668in}{1.198604in}}{\pgfqpoint{2.140950in}{1.198604in}}%
\pgfpathcurveto{\pgfqpoint{2.132142in}{1.198604in}}{\pgfqpoint{2.124394in}{1.193307in}}{\pgfqpoint{2.124394in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{2.124394in}{1.182426in}}{\pgfqpoint{2.126906in}{1.181851in}}{\pgfqpoint{2.128162in}{1.181851in}}%
\pgfpathcurveto{\pgfqpoint{2.130205in}{1.181851in}}{\pgfqpoint{2.131946in}{1.183107in}}{\pgfqpoint{2.131946in}{1.185619in}}%
\pgfpathcurveto{\pgfqpoint{2.131946in}{1.188116in}}{\pgfqpoint{2.130205in}{1.189373in}}{\pgfqpoint{2.128162in}{1.189373in}}%
\pgfpathcurveto{\pgfqpoint{2.127784in}{1.189373in}}{\pgfqpoint{2.127299in}{1.189373in}}{\pgfqpoint{2.126906in}{1.189191in}}%
\pgfpathcurveto{\pgfqpoint{2.129721in}{1.195275in}}{\pgfqpoint{2.137364in}{1.196380in}}{\pgfqpoint{2.140754in}{1.196380in}}%
\pgfpathcurveto{\pgfqpoint{2.144144in}{1.196380in}}{\pgfqpoint{2.150545in}{1.194760in}}{\pgfqpoint{2.150545in}{1.185604in}}%
\pgfpathcurveto{\pgfqpoint{2.150545in}{1.182925in}}{\pgfqpoint{2.150152in}{1.178158in}}{\pgfqpoint{2.146853in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{2.143947in}{1.170228in}}{\pgfqpoint{2.140663in}{1.170228in}}{\pgfqpoint{2.137470in}{1.169925in}}%
\pgfpathcurveto{\pgfqpoint{2.136985in}{1.169925in}}{\pgfqpoint{2.134745in}{1.169698in}}{\pgfqpoint{2.134367in}{1.169698in}}%
\pgfpathcurveto{\pgfqpoint{2.133686in}{1.169607in}}{\pgfqpoint{2.133292in}{1.169517in}}{\pgfqpoint{2.133292in}{1.168775in}}%
\pgfpathcurveto{\pgfqpoint{2.133292in}{1.168094in}}{\pgfqpoint{2.133398in}{1.168003in}}{\pgfqpoint{2.135336in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{2.140073in}{1.168003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathcurveto{\pgfqpoint{2.417842in}{1.066789in}}{\pgfqpoint{2.410081in}{1.080107in}}{\pgfqpoint{2.393217in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{2.378818in}{1.080107in}}{\pgfqpoint{2.366645in}{1.068432in}}{\pgfqpoint{2.365672in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{2.354603in}{1.056627in}}{\pgfqpoint{2.350452in}{1.044109in}}{\pgfqpoint{2.350452in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{2.350452in}{1.043006in}}{\pgfqpoint{2.351144in}{1.042877in}}{\pgfqpoint{2.351835in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{2.354473in}{1.042877in}}{\pgfqpoint{2.356678in}{1.044260in}}{\pgfqpoint{2.358754in}{1.045795in}}%
\pgfpathcurveto{\pgfqpoint{2.361240in}{1.047590in}}{\pgfqpoint{2.361392in}{1.048022in}}{\pgfqpoint{2.362905in}{1.051222in}}%
\pgfpathcurveto{\pgfqpoint{2.364159in}{1.054011in}}{\pgfqpoint{2.367337in}{1.060800in}}{\pgfqpoint{2.372461in}{1.066659in}}%
\pgfpathcurveto{\pgfqpoint{2.375769in}{1.070421in}}{\pgfqpoint{2.378537in}{1.072497in}}{\pgfqpoint{2.384071in}{1.072497in}}%
\pgfpathcurveto{\pgfqpoint{2.397498in}{1.072497in}}{\pgfqpoint{2.406081in}{1.061384in}}{\pgfqpoint{2.406081in}{1.043158in}}%
\pgfpathcurveto{\pgfqpoint{2.406081in}{1.014792in}}{\pgfqpoint{2.386017in}{0.986707in}}{\pgfqpoint{2.360419in}{0.986707in}}%
\pgfpathcurveto{\pgfqpoint{2.340766in}{0.986707in}}{\pgfqpoint{2.329977in}{1.002403in}}{\pgfqpoint{2.329977in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{2.329977in}{1.041190in}}{\pgfqpoint{2.339663in}{1.062054in}}{\pgfqpoint{2.359857in}{1.073988in}}%
\pgfpathcurveto{\pgfqpoint{2.361240in}{1.074832in}}{\pgfqpoint{2.365391in}{1.077339in}}{\pgfqpoint{2.365391in}{1.079134in}}%
\pgfpathcurveto{\pgfqpoint{2.365391in}{1.080107in}}{\pgfqpoint{2.364289in}{1.080107in}}{\pgfqpoint{2.364008in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{2.359165in}{1.080107in}}{\pgfqpoint{2.318216in}{1.058011in}}{\pgfqpoint{2.318216in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{2.318216in}{0.996869in}}{\pgfqpoint{2.328313in}{0.979097in}}{\pgfqpoint{2.351273in}{0.979097in}}%
\pgfpathcurveto{\pgfqpoint{2.378256in}{0.979097in}}{\pgfqpoint{2.417842in}{1.006338in}}{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathcurveto{\pgfqpoint{2.453021in}{1.025520in}}{\pgfqpoint{2.452930in}{1.025520in}}{\pgfqpoint{2.451190in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{0.968025in}}%
\pgfpathcurveto{\pgfqpoint{2.447406in}{0.964499in}}{\pgfqpoint{2.447210in}{0.963530in}}{\pgfqpoint{2.440430in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.438598in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.438598in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{2.441701in}{0.961109in}}{\pgfqpoint{2.446922in}{0.961109in}}{\pgfqpoint{2.450221in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{2.453505in}{0.961109in}}{\pgfqpoint{2.458742in}{0.961109in}}{\pgfqpoint{2.461844in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{2.461844in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.459998in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{2.453218in}{0.963530in}}{\pgfqpoint{2.453021in}{0.964499in}}{\pgfqpoint{2.453021in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathcurveto{\pgfqpoint{2.417842in}{1.066789in}}{\pgfqpoint{2.410081in}{1.080107in}}{\pgfqpoint{2.393217in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{2.378818in}{1.080107in}}{\pgfqpoint{2.366645in}{1.068432in}}{\pgfqpoint{2.365672in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{2.354603in}{1.056627in}}{\pgfqpoint{2.350452in}{1.044109in}}{\pgfqpoint{2.350452in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{2.350452in}{1.043006in}}{\pgfqpoint{2.351144in}{1.042877in}}{\pgfqpoint{2.351835in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{2.354473in}{1.042877in}}{\pgfqpoint{2.356678in}{1.044260in}}{\pgfqpoint{2.358754in}{1.045795in}}%
\pgfpathcurveto{\pgfqpoint{2.361240in}{1.047590in}}{\pgfqpoint{2.361392in}{1.048022in}}{\pgfqpoint{2.362905in}{1.051222in}}%
\pgfpathcurveto{\pgfqpoint{2.364159in}{1.054011in}}{\pgfqpoint{2.367337in}{1.060800in}}{\pgfqpoint{2.372461in}{1.066659in}}%
\pgfpathcurveto{\pgfqpoint{2.375769in}{1.070421in}}{\pgfqpoint{2.378537in}{1.072497in}}{\pgfqpoint{2.384071in}{1.072497in}}%
\pgfpathcurveto{\pgfqpoint{2.397498in}{1.072497in}}{\pgfqpoint{2.406081in}{1.061384in}}{\pgfqpoint{2.406081in}{1.043158in}}%
\pgfpathcurveto{\pgfqpoint{2.406081in}{1.014792in}}{\pgfqpoint{2.386017in}{0.986707in}}{\pgfqpoint{2.360419in}{0.986707in}}%
\pgfpathcurveto{\pgfqpoint{2.340766in}{0.986707in}}{\pgfqpoint{2.329977in}{1.002403in}}{\pgfqpoint{2.329977in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{2.329977in}{1.041190in}}{\pgfqpoint{2.339663in}{1.062054in}}{\pgfqpoint{2.359857in}{1.073988in}}%
\pgfpathcurveto{\pgfqpoint{2.361240in}{1.074832in}}{\pgfqpoint{2.365391in}{1.077339in}}{\pgfqpoint{2.365391in}{1.079134in}}%
\pgfpathcurveto{\pgfqpoint{2.365391in}{1.080107in}}{\pgfqpoint{2.364289in}{1.080107in}}{\pgfqpoint{2.364008in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{2.359165in}{1.080107in}}{\pgfqpoint{2.318216in}{1.058011in}}{\pgfqpoint{2.318216in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{2.318216in}{0.996869in}}{\pgfqpoint{2.328313in}{0.979097in}}{\pgfqpoint{2.351273in}{0.979097in}}%
\pgfpathcurveto{\pgfqpoint{2.378256in}{0.979097in}}{\pgfqpoint{2.417842in}{1.006338in}}{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{2.417842in}{1.049125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathcurveto{\pgfqpoint{2.453021in}{1.025520in}}{\pgfqpoint{2.452930in}{1.025520in}}{\pgfqpoint{2.451190in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{0.968025in}}%
\pgfpathcurveto{\pgfqpoint{2.447406in}{0.964499in}}{\pgfqpoint{2.447210in}{0.963530in}}{\pgfqpoint{2.440430in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.438598in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.438598in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{2.441701in}{0.961109in}}{\pgfqpoint{2.446922in}{0.961109in}}{\pgfqpoint{2.450221in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{2.453505in}{0.961109in}}{\pgfqpoint{2.458742in}{0.961109in}}{\pgfqpoint{2.461844in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{2.461844in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.459998in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{2.453218in}{0.963530in}}{\pgfqpoint{2.453021in}{0.964499in}}{\pgfqpoint{2.453021in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.023492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{2.447694in}{1.017151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathcurveto{\pgfqpoint{2.682712in}{2.211992in}}{\pgfqpoint{2.679101in}{2.205484in}}{\pgfqpoint{2.677718in}{2.203214in}}%
\pgfpathcurveto{\pgfqpoint{2.672334in}{2.193593in}}{\pgfqpoint{2.669415in}{2.193312in}}{\pgfqpoint{2.664724in}{2.193312in}}%
\pgfpathcurveto{\pgfqpoint{2.662367in}{2.193312in}}{\pgfqpoint{2.652530in}{2.193312in}}{\pgfqpoint{2.644379in}{2.199150in}}%
\pgfpathcurveto{\pgfqpoint{2.638152in}{2.199150in}}{\pgfqpoint{2.633310in}{2.194198in}}{\pgfqpoint{2.633310in}{2.192620in}}%
\pgfpathcurveto{\pgfqpoint{2.633310in}{2.191366in}}{\pgfqpoint{2.642714in}{2.185550in}}{\pgfqpoint{2.655578in}{2.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.665545in}{2.185550in}}{\pgfqpoint{2.681869in}{2.190869in}}{\pgfqpoint{2.692247in}{2.213549in}}%
\pgfpathcurveto{\pgfqpoint{2.695857in}{2.221354in}}{\pgfqpoint{2.698192in}{2.229288in}}{\pgfqpoint{2.698624in}{2.230953in}}%
\pgfpathcurveto{\pgfqpoint{2.701392in}{2.240552in}}{\pgfqpoint{2.704289in}{2.251687in}}{\pgfqpoint{2.704289in}{2.252271in}}%
\pgfpathcurveto{\pgfqpoint{2.704289in}{2.253092in}}{\pgfqpoint{2.704008in}{2.253525in}}{\pgfqpoint{2.702776in}{2.253525in}}%
\pgfpathcurveto{\pgfqpoint{2.701522in}{2.253525in}}{\pgfqpoint{2.699165in}{2.252833in}}{\pgfqpoint{2.696268in}{2.250887in}}%
\pgfpathcurveto{\pgfqpoint{2.693090in}{2.248833in}}{\pgfqpoint{2.692938in}{2.248141in}}{\pgfqpoint{2.691965in}{2.244704in}}%
\pgfpathcurveto{\pgfqpoint{2.690582in}{2.239990in}}{\pgfqpoint{2.682431in}{2.219602in}}{\pgfqpoint{2.665264in}{2.219602in}}%
\pgfpathcurveto{\pgfqpoint{2.651838in}{2.219602in}}{\pgfqpoint{2.643968in}{2.230499in}}{\pgfqpoint{2.643968in}{2.246066in}}%
\pgfpathcurveto{\pgfqpoint{2.643968in}{2.256681in}}{\pgfqpoint{2.648249in}{2.270886in}}{\pgfqpoint{2.656270in}{2.280528in}}%
\pgfpathcurveto{\pgfqpoint{2.660011in}{2.284939in}}{\pgfqpoint{2.666799in}{2.292247in}}{\pgfqpoint{2.682431in}{2.292247in}}%
\pgfpathcurveto{\pgfqpoint{2.685047in}{2.292247in}}{\pgfqpoint{2.689068in}{2.291836in}}{\pgfqpoint{2.692528in}{2.290733in}}%
\pgfpathcurveto{\pgfqpoint{2.694041in}{2.290301in}}{\pgfqpoint{2.697500in}{2.289220in}}{\pgfqpoint{2.697500in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{2.697500in}{2.280118in}}{\pgfqpoint{2.690322in}{2.271275in}}{\pgfqpoint{2.689760in}{2.270475in}}%
\pgfpathcurveto{\pgfqpoint{2.689198in}{2.269913in}}{\pgfqpoint{2.688787in}{2.269372in}}{\pgfqpoint{2.688787in}{2.268810in}}%
\pgfpathcurveto{\pgfqpoint{2.688787in}{2.267837in}}{\pgfqpoint{2.689479in}{2.267837in}}{\pgfqpoint{2.690322in}{2.267837in}}%
\pgfpathcurveto{\pgfqpoint{2.694322in}{2.267837in}}{\pgfqpoint{2.698884in}{2.271578in}}{\pgfqpoint{2.702624in}{2.276680in}}%
\pgfpathcurveto{\pgfqpoint{2.703727in}{2.278193in}}{\pgfqpoint{2.709262in}{2.285933in}}{\pgfqpoint{2.709262in}{2.290603in}}%
\pgfpathcurveto{\pgfqpoint{2.709262in}{2.296268in}}{\pgfqpoint{2.704981in}{2.297652in}}{\pgfqpoint{2.703316in}{2.298192in}}%
\pgfpathcurveto{\pgfqpoint{2.698192in}{2.299857in}}{\pgfqpoint{2.693500in}{2.299857in}}{\pgfqpoint{2.691555in}{2.299857in}}%
\pgfpathcurveto{\pgfqpoint{2.660292in}{2.299857in}}{\pgfqpoint{2.632207in}{2.272551in}}{\pgfqpoint{2.632207in}{2.240142in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{2.226197in}}{\pgfqpoint{2.638434in}{2.211992in}}{\pgfqpoint{2.656270in}{2.211992in}}%
\pgfpathcurveto{\pgfqpoint{2.666648in}{2.211992in}}{\pgfqpoint{2.677307in}{2.217246in}}{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathcurveto{\pgfqpoint{2.734180in}{2.244301in}}{\pgfqpoint{2.734089in}{2.244301in}}{\pgfqpoint{2.732727in}{2.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.728959in}{2.240124in}}{\pgfqpoint{2.723238in}{2.238777in}}{\pgfqpoint{2.717820in}{2.238777in}}%
\pgfpathcurveto{\pgfqpoint{2.717532in}{2.238777in}}{\pgfqpoint{2.717048in}{2.238777in}}{\pgfqpoint{2.716942in}{2.238490in}}%
\pgfpathcurveto{\pgfqpoint{2.716851in}{2.238293in}}{\pgfqpoint{2.716851in}{2.238096in}}{\pgfqpoint{2.716851in}{2.236068in}}%
\pgfpathcurveto{\pgfqpoint{2.719848in}{2.236068in}}{\pgfqpoint{2.724888in}{2.236643in}}{\pgfqpoint{2.728762in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{2.187836in}}%
\pgfpathcurveto{\pgfqpoint{2.728762in}{2.184430in}}{\pgfqpoint{2.728565in}{2.183280in}}{\pgfqpoint{2.720241in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.717336in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.717336in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{2.721982in}{2.180859in}}{\pgfqpoint{2.726825in}{2.180859in}}{\pgfqpoint{2.731471in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{2.736117in}{2.180859in}}{\pgfqpoint{2.740960in}{2.180859in}}{\pgfqpoint{2.745621in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.742716in}{2.183280in}}%
\pgfpathcurveto{\pgfqpoint{2.734377in}{2.183280in}}{\pgfqpoint{2.734180in}{2.184340in}}{\pgfqpoint{2.734180in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathcurveto{\pgfqpoint{2.682712in}{2.211992in}}{\pgfqpoint{2.679101in}{2.205484in}}{\pgfqpoint{2.677718in}{2.203214in}}%
\pgfpathcurveto{\pgfqpoint{2.672334in}{2.193593in}}{\pgfqpoint{2.669415in}{2.193312in}}{\pgfqpoint{2.664724in}{2.193312in}}%
\pgfpathcurveto{\pgfqpoint{2.662367in}{2.193312in}}{\pgfqpoint{2.652530in}{2.193312in}}{\pgfqpoint{2.644379in}{2.199150in}}%
\pgfpathcurveto{\pgfqpoint{2.638152in}{2.199150in}}{\pgfqpoint{2.633310in}{2.194198in}}{\pgfqpoint{2.633310in}{2.192620in}}%
\pgfpathcurveto{\pgfqpoint{2.633310in}{2.191366in}}{\pgfqpoint{2.642714in}{2.185550in}}{\pgfqpoint{2.655578in}{2.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.665545in}{2.185550in}}{\pgfqpoint{2.681869in}{2.190869in}}{\pgfqpoint{2.692247in}{2.213549in}}%
\pgfpathcurveto{\pgfqpoint{2.695857in}{2.221354in}}{\pgfqpoint{2.698192in}{2.229288in}}{\pgfqpoint{2.698624in}{2.230953in}}%
\pgfpathcurveto{\pgfqpoint{2.701392in}{2.240552in}}{\pgfqpoint{2.704289in}{2.251687in}}{\pgfqpoint{2.704289in}{2.252271in}}%
\pgfpathcurveto{\pgfqpoint{2.704289in}{2.253092in}}{\pgfqpoint{2.704008in}{2.253525in}}{\pgfqpoint{2.702776in}{2.253525in}}%
\pgfpathcurveto{\pgfqpoint{2.701522in}{2.253525in}}{\pgfqpoint{2.699165in}{2.252833in}}{\pgfqpoint{2.696268in}{2.250887in}}%
\pgfpathcurveto{\pgfqpoint{2.693090in}{2.248833in}}{\pgfqpoint{2.692938in}{2.248141in}}{\pgfqpoint{2.691965in}{2.244704in}}%
\pgfpathcurveto{\pgfqpoint{2.690582in}{2.239990in}}{\pgfqpoint{2.682431in}{2.219602in}}{\pgfqpoint{2.665264in}{2.219602in}}%
\pgfpathcurveto{\pgfqpoint{2.651838in}{2.219602in}}{\pgfqpoint{2.643968in}{2.230499in}}{\pgfqpoint{2.643968in}{2.246066in}}%
\pgfpathcurveto{\pgfqpoint{2.643968in}{2.256681in}}{\pgfqpoint{2.648249in}{2.270886in}}{\pgfqpoint{2.656270in}{2.280528in}}%
\pgfpathcurveto{\pgfqpoint{2.660011in}{2.284939in}}{\pgfqpoint{2.666799in}{2.292247in}}{\pgfqpoint{2.682431in}{2.292247in}}%
\pgfpathcurveto{\pgfqpoint{2.685047in}{2.292247in}}{\pgfqpoint{2.689068in}{2.291836in}}{\pgfqpoint{2.692528in}{2.290733in}}%
\pgfpathcurveto{\pgfqpoint{2.694041in}{2.290301in}}{\pgfqpoint{2.697500in}{2.289220in}}{\pgfqpoint{2.697500in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{2.697500in}{2.280118in}}{\pgfqpoint{2.690322in}{2.271275in}}{\pgfqpoint{2.689760in}{2.270475in}}%
\pgfpathcurveto{\pgfqpoint{2.689198in}{2.269913in}}{\pgfqpoint{2.688787in}{2.269372in}}{\pgfqpoint{2.688787in}{2.268810in}}%
\pgfpathcurveto{\pgfqpoint{2.688787in}{2.267837in}}{\pgfqpoint{2.689479in}{2.267837in}}{\pgfqpoint{2.690322in}{2.267837in}}%
\pgfpathcurveto{\pgfqpoint{2.694322in}{2.267837in}}{\pgfqpoint{2.698884in}{2.271578in}}{\pgfqpoint{2.702624in}{2.276680in}}%
\pgfpathcurveto{\pgfqpoint{2.703727in}{2.278193in}}{\pgfqpoint{2.709262in}{2.285933in}}{\pgfqpoint{2.709262in}{2.290603in}}%
\pgfpathcurveto{\pgfqpoint{2.709262in}{2.296268in}}{\pgfqpoint{2.704981in}{2.297652in}}{\pgfqpoint{2.703316in}{2.298192in}}%
\pgfpathcurveto{\pgfqpoint{2.698192in}{2.299857in}}{\pgfqpoint{2.693500in}{2.299857in}}{\pgfqpoint{2.691555in}{2.299857in}}%
\pgfpathcurveto{\pgfqpoint{2.660292in}{2.299857in}}{\pgfqpoint{2.632207in}{2.272551in}}{\pgfqpoint{2.632207in}{2.240142in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{2.226197in}}{\pgfqpoint{2.638434in}{2.211992in}}{\pgfqpoint{2.656270in}{2.211992in}}%
\pgfpathcurveto{\pgfqpoint{2.666648in}{2.211992in}}{\pgfqpoint{2.677307in}{2.217246in}}{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{2.224597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathcurveto{\pgfqpoint{2.734180in}{2.244301in}}{\pgfqpoint{2.734089in}{2.244301in}}{\pgfqpoint{2.732727in}{2.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.728959in}{2.240124in}}{\pgfqpoint{2.723238in}{2.238777in}}{\pgfqpoint{2.717820in}{2.238777in}}%
\pgfpathcurveto{\pgfqpoint{2.717532in}{2.238777in}}{\pgfqpoint{2.717048in}{2.238777in}}{\pgfqpoint{2.716942in}{2.238490in}}%
\pgfpathcurveto{\pgfqpoint{2.716851in}{2.238293in}}{\pgfqpoint{2.716851in}{2.238096in}}{\pgfqpoint{2.716851in}{2.236068in}}%
\pgfpathcurveto{\pgfqpoint{2.719848in}{2.236068in}}{\pgfqpoint{2.724888in}{2.236643in}}{\pgfqpoint{2.728762in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{2.187836in}}%
\pgfpathcurveto{\pgfqpoint{2.728762in}{2.184430in}}{\pgfqpoint{2.728565in}{2.183280in}}{\pgfqpoint{2.720241in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.717336in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.717336in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{2.721982in}{2.180859in}}{\pgfqpoint{2.726825in}{2.180859in}}{\pgfqpoint{2.731471in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{2.736117in}{2.180859in}}{\pgfqpoint{2.740960in}{2.180859in}}{\pgfqpoint{2.745621in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.742716in}{2.183280in}}%
\pgfpathcurveto{\pgfqpoint{2.734377in}{2.183280in}}{\pgfqpoint{2.734180in}{2.184340in}}{\pgfqpoint{2.734180in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{2.242273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{1.340742in}}{\pgfqpoint{1.170052in}{1.334234in}}{\pgfqpoint{1.168668in}{1.331964in}}%
\pgfpathcurveto{\pgfqpoint{1.163285in}{1.322343in}}{\pgfqpoint{1.160366in}{1.322062in}}{\pgfqpoint{1.155675in}{1.322062in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{1.322062in}}{\pgfqpoint{1.143481in}{1.322062in}}{\pgfqpoint{1.135330in}{1.327899in}}%
\pgfpathcurveto{\pgfqpoint{1.129103in}{1.327899in}}{\pgfqpoint{1.124260in}{1.322948in}}{\pgfqpoint{1.124260in}{1.321370in}}%
\pgfpathcurveto{\pgfqpoint{1.124260in}{1.320116in}}{\pgfqpoint{1.133665in}{1.314300in}}{\pgfqpoint{1.146529in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{1.156496in}{1.314300in}}{\pgfqpoint{1.172819in}{1.319619in}}{\pgfqpoint{1.183197in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{1.186808in}{1.350104in}}{\pgfqpoint{1.189143in}{1.358038in}}{\pgfqpoint{1.189575in}{1.359703in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{1.369302in}}{\pgfqpoint{1.195240in}{1.380437in}}{\pgfqpoint{1.195240in}{1.381021in}}%
\pgfpathcurveto{\pgfqpoint{1.195240in}{1.381842in}}{\pgfqpoint{1.194959in}{1.382275in}}{\pgfqpoint{1.193726in}{1.382275in}}%
\pgfpathcurveto{\pgfqpoint{1.192472in}{1.382275in}}{\pgfqpoint{1.190116in}{1.381583in}}{\pgfqpoint{1.187219in}{1.379637in}}%
\pgfpathcurveto{\pgfqpoint{1.184040in}{1.377583in}}{\pgfqpoint{1.183889in}{1.376891in}}{\pgfqpoint{1.182916in}{1.373453in}}%
\pgfpathcurveto{\pgfqpoint{1.181532in}{1.368740in}}{\pgfqpoint{1.173382in}{1.348352in}}{\pgfqpoint{1.156215in}{1.348352in}}%
\pgfpathcurveto{\pgfqpoint{1.142789in}{1.348352in}}{\pgfqpoint{1.134919in}{1.359249in}}{\pgfqpoint{1.134919in}{1.374816in}}%
\pgfpathcurveto{\pgfqpoint{1.134919in}{1.385431in}}{\pgfqpoint{1.139200in}{1.399636in}}{\pgfqpoint{1.147221in}{1.409278in}}%
\pgfpathcurveto{\pgfqpoint{1.150961in}{1.413689in}}{\pgfqpoint{1.157750in}{1.420997in}}{\pgfqpoint{1.173382in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{1.175998in}{1.420997in}}{\pgfqpoint{1.180019in}{1.420586in}}{\pgfqpoint{1.183478in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{1.184992in}{1.419051in}}{\pgfqpoint{1.188451in}{1.417970in}}{\pgfqpoint{1.188451in}{1.413538in}}%
\pgfpathcurveto{\pgfqpoint{1.188451in}{1.408868in}}{\pgfqpoint{1.181273in}{1.400025in}}{\pgfqpoint{1.180711in}{1.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.180149in}{1.398663in}}{\pgfqpoint{1.179738in}{1.398122in}}{\pgfqpoint{1.179738in}{1.397560in}}%
\pgfpathcurveto{\pgfqpoint{1.179738in}{1.396587in}}{\pgfqpoint{1.180430in}{1.396587in}}{\pgfqpoint{1.181273in}{1.396587in}}%
\pgfpathcurveto{\pgfqpoint{1.185273in}{1.396587in}}{\pgfqpoint{1.189835in}{1.400328in}}{\pgfqpoint{1.193575in}{1.405430in}}%
\pgfpathcurveto{\pgfqpoint{1.194678in}{1.406943in}}{\pgfqpoint{1.200212in}{1.414683in}}{\pgfqpoint{1.200212in}{1.419353in}}%
\pgfpathcurveto{\pgfqpoint{1.200212in}{1.425018in}}{\pgfqpoint{1.195932in}{1.426402in}}{\pgfqpoint{1.194267in}{1.426942in}}%
\pgfpathcurveto{\pgfqpoint{1.189143in}{1.428607in}}{\pgfqpoint{1.184451in}{1.428607in}}{\pgfqpoint{1.182505in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{1.151242in}{1.428607in}}{\pgfqpoint{1.123158in}{1.401300in}}{\pgfqpoint{1.123158in}{1.368892in}}%
\pgfpathcurveto{\pgfqpoint{1.123158in}{1.354947in}}{\pgfqpoint{1.129384in}{1.340742in}}{\pgfqpoint{1.147221in}{1.340742in}}%
\pgfpathcurveto{\pgfqpoint{1.157599in}{1.340742in}}{\pgfqpoint{1.168258in}{1.345996in}}{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{1.324576in}}%
\pgfpathcurveto{\pgfqpoint{1.237056in}{1.317721in}}{\pgfqpoint{1.236269in}{1.316555in}}{\pgfqpoint{1.235891in}{1.315965in}}%
\pgfpathcurveto{\pgfqpoint{1.235407in}{1.315193in}}{\pgfqpoint{1.228430in}{1.315193in}}{\pgfqpoint{1.227068in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{1.208483in}{1.315193in}}%
\pgfpathcurveto{\pgfqpoint{1.211964in}{1.318977in}}{\pgfqpoint{1.218744in}{1.325833in}}{\pgfqpoint{1.226977in}{1.333778in}}%
\pgfpathcurveto{\pgfqpoint{1.232879in}{1.339378in}}{\pgfqpoint{1.239765in}{1.345961in}}{\pgfqpoint{1.239765in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{1.239765in}{1.366967in}}{\pgfqpoint{1.230654in}{1.373535in}}{\pgfqpoint{1.220484in}{1.373535in}}%
\pgfpathcurveto{\pgfqpoint{1.209830in}{1.373535in}}{\pgfqpoint{1.203337in}{1.364152in}}{\pgfqpoint{1.203337in}{1.355465in}}%
\pgfpathcurveto{\pgfqpoint{1.203337in}{1.351682in}}{\pgfqpoint{1.206152in}{1.351197in}}{\pgfqpoint{1.207318in}{1.351197in}}%
\pgfpathcurveto{\pgfqpoint{1.208286in}{1.351197in}}{\pgfqpoint{1.211192in}{1.351788in}}{\pgfqpoint{1.211192in}{1.355163in}}%
\pgfpathcurveto{\pgfqpoint{1.211192in}{1.358144in}}{\pgfqpoint{1.208665in}{1.359007in}}{\pgfqpoint{1.207318in}{1.359007in}}%
\pgfpathcurveto{\pgfqpoint{1.206727in}{1.359007in}}{\pgfqpoint{1.206152in}{1.358916in}}{\pgfqpoint{1.205759in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{1.207605in}{1.366967in}}{\pgfqpoint{1.213220in}{1.371023in}}{\pgfqpoint{1.219137in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{1.227552in}{1.371023in}}{\pgfqpoint{1.233076in}{1.364349in}}{\pgfqpoint{1.233076in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{1.233076in}{1.347126in}}{\pgfqpoint{1.228142in}{1.339877in}}{\pgfqpoint{1.222618in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{1.203337in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.203337in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{1.340742in}}{\pgfqpoint{1.170052in}{1.334234in}}{\pgfqpoint{1.168668in}{1.331964in}}%
\pgfpathcurveto{\pgfqpoint{1.163285in}{1.322343in}}{\pgfqpoint{1.160366in}{1.322062in}}{\pgfqpoint{1.155675in}{1.322062in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{1.322062in}}{\pgfqpoint{1.143481in}{1.322062in}}{\pgfqpoint{1.135330in}{1.327899in}}%
\pgfpathcurveto{\pgfqpoint{1.129103in}{1.327899in}}{\pgfqpoint{1.124260in}{1.322948in}}{\pgfqpoint{1.124260in}{1.321370in}}%
\pgfpathcurveto{\pgfqpoint{1.124260in}{1.320116in}}{\pgfqpoint{1.133665in}{1.314300in}}{\pgfqpoint{1.146529in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{1.156496in}{1.314300in}}{\pgfqpoint{1.172819in}{1.319619in}}{\pgfqpoint{1.183197in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{1.186808in}{1.350104in}}{\pgfqpoint{1.189143in}{1.358038in}}{\pgfqpoint{1.189575in}{1.359703in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{1.369302in}}{\pgfqpoint{1.195240in}{1.380437in}}{\pgfqpoint{1.195240in}{1.381021in}}%
\pgfpathcurveto{\pgfqpoint{1.195240in}{1.381842in}}{\pgfqpoint{1.194959in}{1.382275in}}{\pgfqpoint{1.193726in}{1.382275in}}%
\pgfpathcurveto{\pgfqpoint{1.192472in}{1.382275in}}{\pgfqpoint{1.190116in}{1.381583in}}{\pgfqpoint{1.187219in}{1.379637in}}%
\pgfpathcurveto{\pgfqpoint{1.184040in}{1.377583in}}{\pgfqpoint{1.183889in}{1.376891in}}{\pgfqpoint{1.182916in}{1.373453in}}%
\pgfpathcurveto{\pgfqpoint{1.181532in}{1.368740in}}{\pgfqpoint{1.173382in}{1.348352in}}{\pgfqpoint{1.156215in}{1.348352in}}%
\pgfpathcurveto{\pgfqpoint{1.142789in}{1.348352in}}{\pgfqpoint{1.134919in}{1.359249in}}{\pgfqpoint{1.134919in}{1.374816in}}%
\pgfpathcurveto{\pgfqpoint{1.134919in}{1.385431in}}{\pgfqpoint{1.139200in}{1.399636in}}{\pgfqpoint{1.147221in}{1.409278in}}%
\pgfpathcurveto{\pgfqpoint{1.150961in}{1.413689in}}{\pgfqpoint{1.157750in}{1.420997in}}{\pgfqpoint{1.173382in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{1.175998in}{1.420997in}}{\pgfqpoint{1.180019in}{1.420586in}}{\pgfqpoint{1.183478in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{1.184992in}{1.419051in}}{\pgfqpoint{1.188451in}{1.417970in}}{\pgfqpoint{1.188451in}{1.413538in}}%
\pgfpathcurveto{\pgfqpoint{1.188451in}{1.408868in}}{\pgfqpoint{1.181273in}{1.400025in}}{\pgfqpoint{1.180711in}{1.399225in}}%
\pgfpathcurveto{\pgfqpoint{1.180149in}{1.398663in}}{\pgfqpoint{1.179738in}{1.398122in}}{\pgfqpoint{1.179738in}{1.397560in}}%
\pgfpathcurveto{\pgfqpoint{1.179738in}{1.396587in}}{\pgfqpoint{1.180430in}{1.396587in}}{\pgfqpoint{1.181273in}{1.396587in}}%
\pgfpathcurveto{\pgfqpoint{1.185273in}{1.396587in}}{\pgfqpoint{1.189835in}{1.400328in}}{\pgfqpoint{1.193575in}{1.405430in}}%
\pgfpathcurveto{\pgfqpoint{1.194678in}{1.406943in}}{\pgfqpoint{1.200212in}{1.414683in}}{\pgfqpoint{1.200212in}{1.419353in}}%
\pgfpathcurveto{\pgfqpoint{1.200212in}{1.425018in}}{\pgfqpoint{1.195932in}{1.426402in}}{\pgfqpoint{1.194267in}{1.426942in}}%
\pgfpathcurveto{\pgfqpoint{1.189143in}{1.428607in}}{\pgfqpoint{1.184451in}{1.428607in}}{\pgfqpoint{1.182505in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{1.151242in}{1.428607in}}{\pgfqpoint{1.123158in}{1.401300in}}{\pgfqpoint{1.123158in}{1.368892in}}%
\pgfpathcurveto{\pgfqpoint{1.123158in}{1.354947in}}{\pgfqpoint{1.129384in}{1.340742in}}{\pgfqpoint{1.147221in}{1.340742in}}%
\pgfpathcurveto{\pgfqpoint{1.157599in}{1.340742in}}{\pgfqpoint{1.168258in}{1.345996in}}{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{1.353347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{1.324576in}}%
\pgfpathcurveto{\pgfqpoint{1.237056in}{1.317721in}}{\pgfqpoint{1.236269in}{1.316555in}}{\pgfqpoint{1.235891in}{1.315965in}}%
\pgfpathcurveto{\pgfqpoint{1.235407in}{1.315193in}}{\pgfqpoint{1.228430in}{1.315193in}}{\pgfqpoint{1.227068in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{1.208483in}{1.315193in}}%
\pgfpathcurveto{\pgfqpoint{1.211964in}{1.318977in}}{\pgfqpoint{1.218744in}{1.325833in}}{\pgfqpoint{1.226977in}{1.333778in}}%
\pgfpathcurveto{\pgfqpoint{1.232879in}{1.339378in}}{\pgfqpoint{1.239765in}{1.345961in}}{\pgfqpoint{1.239765in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{1.239765in}{1.366967in}}{\pgfqpoint{1.230654in}{1.373535in}}{\pgfqpoint{1.220484in}{1.373535in}}%
\pgfpathcurveto{\pgfqpoint{1.209830in}{1.373535in}}{\pgfqpoint{1.203337in}{1.364152in}}{\pgfqpoint{1.203337in}{1.355465in}}%
\pgfpathcurveto{\pgfqpoint{1.203337in}{1.351682in}}{\pgfqpoint{1.206152in}{1.351197in}}{\pgfqpoint{1.207318in}{1.351197in}}%
\pgfpathcurveto{\pgfqpoint{1.208286in}{1.351197in}}{\pgfqpoint{1.211192in}{1.351788in}}{\pgfqpoint{1.211192in}{1.355163in}}%
\pgfpathcurveto{\pgfqpoint{1.211192in}{1.358144in}}{\pgfqpoint{1.208665in}{1.359007in}}{\pgfqpoint{1.207318in}{1.359007in}}%
\pgfpathcurveto{\pgfqpoint{1.206727in}{1.359007in}}{\pgfqpoint{1.206152in}{1.358916in}}{\pgfqpoint{1.205759in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{1.207605in}{1.366967in}}{\pgfqpoint{1.213220in}{1.371023in}}{\pgfqpoint{1.219137in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{1.227552in}{1.371023in}}{\pgfqpoint{1.233076in}{1.364349in}}{\pgfqpoint{1.233076in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{1.233076in}{1.347126in}}{\pgfqpoint{1.228142in}{1.339877in}}{\pgfqpoint{1.222618in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{1.203337in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.203337in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{1.239765in}{1.324576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathcurveto{\pgfqpoint{2.682712in}{0.817992in}}{\pgfqpoint{2.679101in}{0.811484in}}{\pgfqpoint{2.677718in}{0.809214in}}%
\pgfpathcurveto{\pgfqpoint{2.672334in}{0.799593in}}{\pgfqpoint{2.669415in}{0.799312in}}{\pgfqpoint{2.664724in}{0.799312in}}%
\pgfpathcurveto{\pgfqpoint{2.662367in}{0.799312in}}{\pgfqpoint{2.652530in}{0.799312in}}{\pgfqpoint{2.644379in}{0.805149in}}%
\pgfpathcurveto{\pgfqpoint{2.638152in}{0.805149in}}{\pgfqpoint{2.633310in}{0.800198in}}{\pgfqpoint{2.633310in}{0.798620in}}%
\pgfpathcurveto{\pgfqpoint{2.633310in}{0.797366in}}{\pgfqpoint{2.642714in}{0.791550in}}{\pgfqpoint{2.655578in}{0.791550in}}%
\pgfpathcurveto{\pgfqpoint{2.665545in}{0.791550in}}{\pgfqpoint{2.681869in}{0.796869in}}{\pgfqpoint{2.692247in}{0.819549in}}%
\pgfpathcurveto{\pgfqpoint{2.695857in}{0.827354in}}{\pgfqpoint{2.698192in}{0.835288in}}{\pgfqpoint{2.698624in}{0.836953in}}%
\pgfpathcurveto{\pgfqpoint{2.701392in}{0.846552in}}{\pgfqpoint{2.704289in}{0.857687in}}{\pgfqpoint{2.704289in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{2.704289in}{0.859092in}}{\pgfqpoint{2.704008in}{0.859525in}}{\pgfqpoint{2.702776in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{2.701522in}{0.859525in}}{\pgfqpoint{2.699165in}{0.858833in}}{\pgfqpoint{2.696268in}{0.856887in}}%
\pgfpathcurveto{\pgfqpoint{2.693090in}{0.854833in}}{\pgfqpoint{2.692938in}{0.854141in}}{\pgfqpoint{2.691965in}{0.850703in}}%
\pgfpathcurveto{\pgfqpoint{2.690582in}{0.845990in}}{\pgfqpoint{2.682431in}{0.825602in}}{\pgfqpoint{2.665264in}{0.825602in}}%
\pgfpathcurveto{\pgfqpoint{2.651838in}{0.825602in}}{\pgfqpoint{2.643968in}{0.836499in}}{\pgfqpoint{2.643968in}{0.852066in}}%
\pgfpathcurveto{\pgfqpoint{2.643968in}{0.862681in}}{\pgfqpoint{2.648249in}{0.876886in}}{\pgfqpoint{2.656270in}{0.886528in}}%
\pgfpathcurveto{\pgfqpoint{2.660011in}{0.890939in}}{\pgfqpoint{2.666799in}{0.898247in}}{\pgfqpoint{2.682431in}{0.898247in}}%
\pgfpathcurveto{\pgfqpoint{2.685047in}{0.898247in}}{\pgfqpoint{2.689068in}{0.897836in}}{\pgfqpoint{2.692528in}{0.896733in}}%
\pgfpathcurveto{\pgfqpoint{2.694041in}{0.896301in}}{\pgfqpoint{2.697500in}{0.895220in}}{\pgfqpoint{2.697500in}{0.890788in}}%
\pgfpathcurveto{\pgfqpoint{2.697500in}{0.886118in}}{\pgfqpoint{2.690322in}{0.877275in}}{\pgfqpoint{2.689760in}{0.876475in}}%
\pgfpathcurveto{\pgfqpoint{2.689198in}{0.875913in}}{\pgfqpoint{2.688787in}{0.875372in}}{\pgfqpoint{2.688787in}{0.874810in}}%
\pgfpathcurveto{\pgfqpoint{2.688787in}{0.873837in}}{\pgfqpoint{2.689479in}{0.873837in}}{\pgfqpoint{2.690322in}{0.873837in}}%
\pgfpathcurveto{\pgfqpoint{2.694322in}{0.873837in}}{\pgfqpoint{2.698884in}{0.877578in}}{\pgfqpoint{2.702624in}{0.882680in}}%
\pgfpathcurveto{\pgfqpoint{2.703727in}{0.884193in}}{\pgfqpoint{2.709262in}{0.891933in}}{\pgfqpoint{2.709262in}{0.896603in}}%
\pgfpathcurveto{\pgfqpoint{2.709262in}{0.902268in}}{\pgfqpoint{2.704981in}{0.903652in}}{\pgfqpoint{2.703316in}{0.904192in}}%
\pgfpathcurveto{\pgfqpoint{2.698192in}{0.905857in}}{\pgfqpoint{2.693500in}{0.905857in}}{\pgfqpoint{2.691555in}{0.905857in}}%
\pgfpathcurveto{\pgfqpoint{2.660292in}{0.905857in}}{\pgfqpoint{2.632207in}{0.878550in}}{\pgfqpoint{2.632207in}{0.846142in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{0.832196in}}{\pgfqpoint{2.638434in}{0.817992in}}{\pgfqpoint{2.656270in}{0.817992in}}%
\pgfpathcurveto{\pgfqpoint{2.666648in}{0.817992in}}{\pgfqpoint{2.677307in}{0.823246in}}{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{2.738448in}{0.819503in}}{\pgfqpoint{2.742231in}{0.812012in}}{\pgfqpoint{2.742231in}{0.803355in}}%
\pgfpathcurveto{\pgfqpoint{2.742231in}{0.791702in}}{\pgfqpoint{2.736026in}{0.787237in}}{\pgfqpoint{2.730411in}{0.787237in}}%
\pgfpathcurveto{\pgfqpoint{2.725281in}{0.787237in}}{\pgfqpoint{2.716942in}{0.789795in}}{\pgfqpoint{2.714324in}{0.797347in}}%
\pgfpathcurveto{\pgfqpoint{2.714808in}{0.797150in}}{\pgfqpoint{2.715292in}{0.797150in}}{\pgfqpoint{2.715777in}{0.797150in}}%
\pgfpathcurveto{\pgfqpoint{2.718107in}{0.797150in}}{\pgfqpoint{2.719848in}{0.798694in}}{\pgfqpoint{2.719848in}{0.801206in}}%
\pgfpathcurveto{\pgfqpoint{2.719848in}{0.804006in}}{\pgfqpoint{2.717714in}{0.805262in}}{\pgfqpoint{2.715777in}{0.805262in}}%
\pgfpathcurveto{\pgfqpoint{2.714142in}{0.805262in}}{\pgfqpoint{2.711615in}{0.804490in}}{\pgfqpoint{2.711615in}{0.800873in}}%
\pgfpathcurveto{\pgfqpoint{2.711615in}{0.791929in}}{\pgfqpoint{2.720332in}{0.784922in}}{\pgfqpoint{2.730608in}{0.784922in}}%
\pgfpathcurveto{\pgfqpoint{2.741353in}{0.784922in}}{\pgfqpoint{2.749586in}{0.793366in}}{\pgfqpoint{2.749586in}{0.803279in}}%
\pgfpathcurveto{\pgfqpoint{2.749586in}{0.812693in}}{\pgfqpoint{2.741838in}{0.819503in}}{\pgfqpoint{2.732636in}{0.820563in}}%
\pgfpathcurveto{\pgfqpoint{2.739991in}{0.822091in}}{\pgfqpoint{2.747074in}{0.828568in}}{\pgfqpoint{2.747074in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{2.747074in}{0.844671in}}{\pgfqpoint{2.739416in}{0.850104in}}{\pgfqpoint{2.730699in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{2.721891in}{0.850104in}}{\pgfqpoint{2.714142in}{0.844807in}}{\pgfqpoint{2.714142in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{2.714142in}{0.833926in}}{\pgfqpoint{2.716655in}{0.833351in}}{\pgfqpoint{2.717911in}{0.833351in}}%
\pgfpathcurveto{\pgfqpoint{2.719954in}{0.833351in}}{\pgfqpoint{2.721694in}{0.834607in}}{\pgfqpoint{2.721694in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{2.721694in}{0.839616in}}{\pgfqpoint{2.719954in}{0.840873in}}{\pgfqpoint{2.717911in}{0.840873in}}%
\pgfpathcurveto{\pgfqpoint{2.717532in}{0.840873in}}{\pgfqpoint{2.717048in}{0.840873in}}{\pgfqpoint{2.716655in}{0.840691in}}%
\pgfpathcurveto{\pgfqpoint{2.719469in}{0.846775in}}{\pgfqpoint{2.727112in}{0.847880in}}{\pgfqpoint{2.730502in}{0.847880in}}%
\pgfpathcurveto{\pgfqpoint{2.733892in}{0.847880in}}{\pgfqpoint{2.740294in}{0.846260in}}{\pgfqpoint{2.740294in}{0.837104in}}%
\pgfpathcurveto{\pgfqpoint{2.740294in}{0.834425in}}{\pgfqpoint{2.739901in}{0.829658in}}{\pgfqpoint{2.736601in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{2.733696in}{0.821728in}}{\pgfqpoint{2.730411in}{0.821728in}}{\pgfqpoint{2.727218in}{0.821425in}}%
\pgfpathcurveto{\pgfqpoint{2.726734in}{0.821425in}}{\pgfqpoint{2.724494in}{0.821198in}}{\pgfqpoint{2.724116in}{0.821198in}}%
\pgfpathcurveto{\pgfqpoint{2.723435in}{0.821107in}}{\pgfqpoint{2.723041in}{0.821017in}}{\pgfqpoint{2.723041in}{0.820275in}}%
\pgfpathcurveto{\pgfqpoint{2.723041in}{0.819594in}}{\pgfqpoint{2.723147in}{0.819503in}}{\pgfqpoint{2.725084in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathcurveto{\pgfqpoint{2.682712in}{0.817992in}}{\pgfqpoint{2.679101in}{0.811484in}}{\pgfqpoint{2.677718in}{0.809214in}}%
\pgfpathcurveto{\pgfqpoint{2.672334in}{0.799593in}}{\pgfqpoint{2.669415in}{0.799312in}}{\pgfqpoint{2.664724in}{0.799312in}}%
\pgfpathcurveto{\pgfqpoint{2.662367in}{0.799312in}}{\pgfqpoint{2.652530in}{0.799312in}}{\pgfqpoint{2.644379in}{0.805149in}}%
\pgfpathcurveto{\pgfqpoint{2.638152in}{0.805149in}}{\pgfqpoint{2.633310in}{0.800198in}}{\pgfqpoint{2.633310in}{0.798620in}}%
\pgfpathcurveto{\pgfqpoint{2.633310in}{0.797366in}}{\pgfqpoint{2.642714in}{0.791550in}}{\pgfqpoint{2.655578in}{0.791550in}}%
\pgfpathcurveto{\pgfqpoint{2.665545in}{0.791550in}}{\pgfqpoint{2.681869in}{0.796869in}}{\pgfqpoint{2.692247in}{0.819549in}}%
\pgfpathcurveto{\pgfqpoint{2.695857in}{0.827354in}}{\pgfqpoint{2.698192in}{0.835288in}}{\pgfqpoint{2.698624in}{0.836953in}}%
\pgfpathcurveto{\pgfqpoint{2.701392in}{0.846552in}}{\pgfqpoint{2.704289in}{0.857687in}}{\pgfqpoint{2.704289in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{2.704289in}{0.859092in}}{\pgfqpoint{2.704008in}{0.859525in}}{\pgfqpoint{2.702776in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{2.701522in}{0.859525in}}{\pgfqpoint{2.699165in}{0.858833in}}{\pgfqpoint{2.696268in}{0.856887in}}%
\pgfpathcurveto{\pgfqpoint{2.693090in}{0.854833in}}{\pgfqpoint{2.692938in}{0.854141in}}{\pgfqpoint{2.691965in}{0.850703in}}%
\pgfpathcurveto{\pgfqpoint{2.690582in}{0.845990in}}{\pgfqpoint{2.682431in}{0.825602in}}{\pgfqpoint{2.665264in}{0.825602in}}%
\pgfpathcurveto{\pgfqpoint{2.651838in}{0.825602in}}{\pgfqpoint{2.643968in}{0.836499in}}{\pgfqpoint{2.643968in}{0.852066in}}%
\pgfpathcurveto{\pgfqpoint{2.643968in}{0.862681in}}{\pgfqpoint{2.648249in}{0.876886in}}{\pgfqpoint{2.656270in}{0.886528in}}%
\pgfpathcurveto{\pgfqpoint{2.660011in}{0.890939in}}{\pgfqpoint{2.666799in}{0.898247in}}{\pgfqpoint{2.682431in}{0.898247in}}%
\pgfpathcurveto{\pgfqpoint{2.685047in}{0.898247in}}{\pgfqpoint{2.689068in}{0.897836in}}{\pgfqpoint{2.692528in}{0.896733in}}%
\pgfpathcurveto{\pgfqpoint{2.694041in}{0.896301in}}{\pgfqpoint{2.697500in}{0.895220in}}{\pgfqpoint{2.697500in}{0.890788in}}%
\pgfpathcurveto{\pgfqpoint{2.697500in}{0.886118in}}{\pgfqpoint{2.690322in}{0.877275in}}{\pgfqpoint{2.689760in}{0.876475in}}%
\pgfpathcurveto{\pgfqpoint{2.689198in}{0.875913in}}{\pgfqpoint{2.688787in}{0.875372in}}{\pgfqpoint{2.688787in}{0.874810in}}%
\pgfpathcurveto{\pgfqpoint{2.688787in}{0.873837in}}{\pgfqpoint{2.689479in}{0.873837in}}{\pgfqpoint{2.690322in}{0.873837in}}%
\pgfpathcurveto{\pgfqpoint{2.694322in}{0.873837in}}{\pgfqpoint{2.698884in}{0.877578in}}{\pgfqpoint{2.702624in}{0.882680in}}%
\pgfpathcurveto{\pgfqpoint{2.703727in}{0.884193in}}{\pgfqpoint{2.709262in}{0.891933in}}{\pgfqpoint{2.709262in}{0.896603in}}%
\pgfpathcurveto{\pgfqpoint{2.709262in}{0.902268in}}{\pgfqpoint{2.704981in}{0.903652in}}{\pgfqpoint{2.703316in}{0.904192in}}%
\pgfpathcurveto{\pgfqpoint{2.698192in}{0.905857in}}{\pgfqpoint{2.693500in}{0.905857in}}{\pgfqpoint{2.691555in}{0.905857in}}%
\pgfpathcurveto{\pgfqpoint{2.660292in}{0.905857in}}{\pgfqpoint{2.632207in}{0.878550in}}{\pgfqpoint{2.632207in}{0.846142in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{0.832196in}}{\pgfqpoint{2.638434in}{0.817992in}}{\pgfqpoint{2.656270in}{0.817992in}}%
\pgfpathcurveto{\pgfqpoint{2.666648in}{0.817992in}}{\pgfqpoint{2.677307in}{0.823246in}}{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{0.830597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{2.738448in}{0.819503in}}{\pgfqpoint{2.742231in}{0.812012in}}{\pgfqpoint{2.742231in}{0.803355in}}%
\pgfpathcurveto{\pgfqpoint{2.742231in}{0.791702in}}{\pgfqpoint{2.736026in}{0.787237in}}{\pgfqpoint{2.730411in}{0.787237in}}%
\pgfpathcurveto{\pgfqpoint{2.725281in}{0.787237in}}{\pgfqpoint{2.716942in}{0.789795in}}{\pgfqpoint{2.714324in}{0.797347in}}%
\pgfpathcurveto{\pgfqpoint{2.714808in}{0.797150in}}{\pgfqpoint{2.715292in}{0.797150in}}{\pgfqpoint{2.715777in}{0.797150in}}%
\pgfpathcurveto{\pgfqpoint{2.718107in}{0.797150in}}{\pgfqpoint{2.719848in}{0.798694in}}{\pgfqpoint{2.719848in}{0.801206in}}%
\pgfpathcurveto{\pgfqpoint{2.719848in}{0.804006in}}{\pgfqpoint{2.717714in}{0.805262in}}{\pgfqpoint{2.715777in}{0.805262in}}%
\pgfpathcurveto{\pgfqpoint{2.714142in}{0.805262in}}{\pgfqpoint{2.711615in}{0.804490in}}{\pgfqpoint{2.711615in}{0.800873in}}%
\pgfpathcurveto{\pgfqpoint{2.711615in}{0.791929in}}{\pgfqpoint{2.720332in}{0.784922in}}{\pgfqpoint{2.730608in}{0.784922in}}%
\pgfpathcurveto{\pgfqpoint{2.741353in}{0.784922in}}{\pgfqpoint{2.749586in}{0.793366in}}{\pgfqpoint{2.749586in}{0.803279in}}%
\pgfpathcurveto{\pgfqpoint{2.749586in}{0.812693in}}{\pgfqpoint{2.741838in}{0.819503in}}{\pgfqpoint{2.732636in}{0.820563in}}%
\pgfpathcurveto{\pgfqpoint{2.739991in}{0.822091in}}{\pgfqpoint{2.747074in}{0.828568in}}{\pgfqpoint{2.747074in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{2.747074in}{0.844671in}}{\pgfqpoint{2.739416in}{0.850104in}}{\pgfqpoint{2.730699in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{2.721891in}{0.850104in}}{\pgfqpoint{2.714142in}{0.844807in}}{\pgfqpoint{2.714142in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{2.714142in}{0.833926in}}{\pgfqpoint{2.716655in}{0.833351in}}{\pgfqpoint{2.717911in}{0.833351in}}%
\pgfpathcurveto{\pgfqpoint{2.719954in}{0.833351in}}{\pgfqpoint{2.721694in}{0.834607in}}{\pgfqpoint{2.721694in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{2.721694in}{0.839616in}}{\pgfqpoint{2.719954in}{0.840873in}}{\pgfqpoint{2.717911in}{0.840873in}}%
\pgfpathcurveto{\pgfqpoint{2.717532in}{0.840873in}}{\pgfqpoint{2.717048in}{0.840873in}}{\pgfqpoint{2.716655in}{0.840691in}}%
\pgfpathcurveto{\pgfqpoint{2.719469in}{0.846775in}}{\pgfqpoint{2.727112in}{0.847880in}}{\pgfqpoint{2.730502in}{0.847880in}}%
\pgfpathcurveto{\pgfqpoint{2.733892in}{0.847880in}}{\pgfqpoint{2.740294in}{0.846260in}}{\pgfqpoint{2.740294in}{0.837104in}}%
\pgfpathcurveto{\pgfqpoint{2.740294in}{0.834425in}}{\pgfqpoint{2.739901in}{0.829658in}}{\pgfqpoint{2.736601in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{2.733696in}{0.821728in}}{\pgfqpoint{2.730411in}{0.821728in}}{\pgfqpoint{2.727218in}{0.821425in}}%
\pgfpathcurveto{\pgfqpoint{2.726734in}{0.821425in}}{\pgfqpoint{2.724494in}{0.821198in}}{\pgfqpoint{2.724116in}{0.821198in}}%
\pgfpathcurveto{\pgfqpoint{2.723435in}{0.821107in}}{\pgfqpoint{2.723041in}{0.821017in}}{\pgfqpoint{2.723041in}{0.820275in}}%
\pgfpathcurveto{\pgfqpoint{2.723041in}{0.819594in}}{\pgfqpoint{2.723147in}{0.819503in}}{\pgfqpoint{2.725084in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{0.819503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathcurveto{\pgfqpoint{1.794049in}{1.353498in}}{\pgfqpoint{1.793357in}{1.353649in}}{\pgfqpoint{1.792665in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{1.790330in}{1.353649in}}{\pgfqpoint{1.787001in}{1.351574in}}{\pgfqpoint{1.786871in}{1.351574in}}%
\pgfpathcurveto{\pgfqpoint{1.784103in}{1.349758in}}{\pgfqpoint{1.783541in}{1.348806in}}{\pgfqpoint{1.781877in}{1.346450in}}%
\pgfpathcurveto{\pgfqpoint{1.777596in}{1.339920in}}{\pgfqpoint{1.771499in}{1.335207in}}{\pgfqpoint{1.762505in}{1.335207in}}%
\pgfpathcurveto{\pgfqpoint{1.750051in}{1.335207in}}{\pgfqpoint{1.738852in}{1.344223in}}{\pgfqpoint{1.738852in}{1.365000in}}%
\pgfpathcurveto{\pgfqpoint{1.738852in}{1.377475in}}{\pgfqpoint{1.743825in}{1.393971in}}{\pgfqpoint{1.751154in}{1.404933in}}%
\pgfpathcurveto{\pgfqpoint{1.757251in}{1.413775in}}{\pgfqpoint{1.764732in}{1.420997in}}{\pgfqpoint{1.778979in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{1.784233in}{1.420997in}}{\pgfqpoint{1.787563in}{1.419051in}}{\pgfqpoint{1.787563in}{1.413927in}}%
\pgfpathcurveto{\pgfqpoint{1.787563in}{1.409084in}}{\pgfqpoint{1.782439in}{1.399225in}}{\pgfqpoint{1.780774in}{1.396458in}}%
\pgfpathcurveto{\pgfqpoint{1.779952in}{1.394944in}}{\pgfqpoint{1.779952in}{1.394663in}}{\pgfqpoint{1.779952in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{1.779952in}{1.393409in}}{\pgfqpoint{1.780644in}{1.393409in}}{\pgfqpoint{1.781466in}{1.393409in}}%
\pgfpathcurveto{\pgfqpoint{1.784233in}{1.393409in}}{\pgfqpoint{1.789357in}{1.396458in}}{\pgfqpoint{1.791022in}{1.398684in}}%
\pgfpathcurveto{\pgfqpoint{1.791281in}{1.399225in}}{\pgfqpoint{1.799324in}{1.412802in}}{\pgfqpoint{1.799324in}{1.419894in}}%
\pgfpathcurveto{\pgfqpoint{1.799324in}{1.427504in}}{\pgfqpoint{1.793098in}{1.428607in}}{\pgfqpoint{1.788103in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{1.768040in}{1.428607in}}{\pgfqpoint{1.751586in}{1.415440in}}{\pgfqpoint{1.745209in}{1.407700in}}%
\pgfpathcurveto{\pgfqpoint{1.728755in}{1.387745in}}{\pgfqpoint{1.727091in}{1.366254in}}{\pgfqpoint{1.727091in}{1.359054in}}%
\pgfpathcurveto{\pgfqpoint{1.727091in}{1.338839in}}{\pgfqpoint{1.737317in}{1.327597in}}{\pgfqpoint{1.753381in}{1.327597in}}%
\pgfpathcurveto{\pgfqpoint{1.775650in}{1.327597in}}{\pgfqpoint{1.794049in}{1.349217in}}{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{1.824040in}{1.373051in}}{\pgfqpoint{1.823949in}{1.373051in}}{\pgfqpoint{1.822587in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.818819in}{1.368874in}}{\pgfqpoint{1.813098in}{1.367527in}}{\pgfqpoint{1.807680in}{1.367527in}}%
\pgfpathcurveto{\pgfqpoint{1.807393in}{1.367527in}}{\pgfqpoint{1.806908in}{1.367527in}}{\pgfqpoint{1.806802in}{1.367240in}}%
\pgfpathcurveto{\pgfqpoint{1.806711in}{1.367043in}}{\pgfqpoint{1.806711in}{1.366846in}}{\pgfqpoint{1.806711in}{1.364818in}}%
\pgfpathcurveto{\pgfqpoint{1.809708in}{1.364818in}}{\pgfqpoint{1.814748in}{1.365393in}}{\pgfqpoint{1.818622in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{1.316586in}}%
\pgfpathcurveto{\pgfqpoint{1.818622in}{1.313180in}}{\pgfqpoint{1.818425in}{1.312030in}}{\pgfqpoint{1.810102in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{1.811842in}{1.309609in}}{\pgfqpoint{1.816685in}{1.309609in}}{\pgfqpoint{1.821331in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{1.825977in}{1.309609in}}{\pgfqpoint{1.830820in}{1.309609in}}{\pgfqpoint{1.835482in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.835482in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.832576in}{1.312030in}}%
\pgfpathcurveto{\pgfqpoint{1.824237in}{1.312030in}}{\pgfqpoint{1.824040in}{1.313090in}}{\pgfqpoint{1.824040in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathcurveto{\pgfqpoint{1.794049in}{1.353498in}}{\pgfqpoint{1.793357in}{1.353649in}}{\pgfqpoint{1.792665in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{1.790330in}{1.353649in}}{\pgfqpoint{1.787001in}{1.351574in}}{\pgfqpoint{1.786871in}{1.351574in}}%
\pgfpathcurveto{\pgfqpoint{1.784103in}{1.349758in}}{\pgfqpoint{1.783541in}{1.348806in}}{\pgfqpoint{1.781877in}{1.346450in}}%
\pgfpathcurveto{\pgfqpoint{1.777596in}{1.339920in}}{\pgfqpoint{1.771499in}{1.335207in}}{\pgfqpoint{1.762505in}{1.335207in}}%
\pgfpathcurveto{\pgfqpoint{1.750051in}{1.335207in}}{\pgfqpoint{1.738852in}{1.344223in}}{\pgfqpoint{1.738852in}{1.365000in}}%
\pgfpathcurveto{\pgfqpoint{1.738852in}{1.377475in}}{\pgfqpoint{1.743825in}{1.393971in}}{\pgfqpoint{1.751154in}{1.404933in}}%
\pgfpathcurveto{\pgfqpoint{1.757251in}{1.413775in}}{\pgfqpoint{1.764732in}{1.420997in}}{\pgfqpoint{1.778979in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{1.784233in}{1.420997in}}{\pgfqpoint{1.787563in}{1.419051in}}{\pgfqpoint{1.787563in}{1.413927in}}%
\pgfpathcurveto{\pgfqpoint{1.787563in}{1.409084in}}{\pgfqpoint{1.782439in}{1.399225in}}{\pgfqpoint{1.780774in}{1.396458in}}%
\pgfpathcurveto{\pgfqpoint{1.779952in}{1.394944in}}{\pgfqpoint{1.779952in}{1.394663in}}{\pgfqpoint{1.779952in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{1.779952in}{1.393409in}}{\pgfqpoint{1.780644in}{1.393409in}}{\pgfqpoint{1.781466in}{1.393409in}}%
\pgfpathcurveto{\pgfqpoint{1.784233in}{1.393409in}}{\pgfqpoint{1.789357in}{1.396458in}}{\pgfqpoint{1.791022in}{1.398684in}}%
\pgfpathcurveto{\pgfqpoint{1.791281in}{1.399225in}}{\pgfqpoint{1.799324in}{1.412802in}}{\pgfqpoint{1.799324in}{1.419894in}}%
\pgfpathcurveto{\pgfqpoint{1.799324in}{1.427504in}}{\pgfqpoint{1.793098in}{1.428607in}}{\pgfqpoint{1.788103in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{1.768040in}{1.428607in}}{\pgfqpoint{1.751586in}{1.415440in}}{\pgfqpoint{1.745209in}{1.407700in}}%
\pgfpathcurveto{\pgfqpoint{1.728755in}{1.387745in}}{\pgfqpoint{1.727091in}{1.366254in}}{\pgfqpoint{1.727091in}{1.359054in}}%
\pgfpathcurveto{\pgfqpoint{1.727091in}{1.338839in}}{\pgfqpoint{1.737317in}{1.327597in}}{\pgfqpoint{1.753381in}{1.327597in}}%
\pgfpathcurveto{\pgfqpoint{1.775650in}{1.327597in}}{\pgfqpoint{1.794049in}{1.349217in}}{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{1.794049in}{1.352676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{1.824040in}{1.373051in}}{\pgfqpoint{1.823949in}{1.373051in}}{\pgfqpoint{1.822587in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.818819in}{1.368874in}}{\pgfqpoint{1.813098in}{1.367527in}}{\pgfqpoint{1.807680in}{1.367527in}}%
\pgfpathcurveto{\pgfqpoint{1.807393in}{1.367527in}}{\pgfqpoint{1.806908in}{1.367527in}}{\pgfqpoint{1.806802in}{1.367240in}}%
\pgfpathcurveto{\pgfqpoint{1.806711in}{1.367043in}}{\pgfqpoint{1.806711in}{1.366846in}}{\pgfqpoint{1.806711in}{1.364818in}}%
\pgfpathcurveto{\pgfqpoint{1.809708in}{1.364818in}}{\pgfqpoint{1.814748in}{1.365393in}}{\pgfqpoint{1.818622in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{1.316586in}}%
\pgfpathcurveto{\pgfqpoint{1.818622in}{1.313180in}}{\pgfqpoint{1.818425in}{1.312030in}}{\pgfqpoint{1.810102in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{1.811842in}{1.309609in}}{\pgfqpoint{1.816685in}{1.309609in}}{\pgfqpoint{1.821331in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{1.825977in}{1.309609in}}{\pgfqpoint{1.830820in}{1.309609in}}{\pgfqpoint{1.835482in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.835482in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.832576in}{1.312030in}}%
\pgfpathcurveto{\pgfqpoint{1.824237in}{1.312030in}}{\pgfqpoint{1.824040in}{1.313090in}}{\pgfqpoint{1.824040in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{1.824040in}{1.371023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathcurveto{\pgfqpoint{2.095859in}{1.527748in}}{\pgfqpoint{2.095167in}{1.527899in}}{\pgfqpoint{2.094475in}{1.527899in}}%
\pgfpathcurveto{\pgfqpoint{2.092140in}{1.527899in}}{\pgfqpoint{2.088810in}{1.525824in}}{\pgfqpoint{2.088681in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{2.085913in}{1.524008in}}{\pgfqpoint{2.085351in}{1.523056in}}{\pgfqpoint{2.083686in}{1.520700in}}%
\pgfpathcurveto{\pgfqpoint{2.079406in}{1.514170in}}{\pgfqpoint{2.073309in}{1.509457in}}{\pgfqpoint{2.064315in}{1.509457in}}%
\pgfpathcurveto{\pgfqpoint{2.051861in}{1.509457in}}{\pgfqpoint{2.040662in}{1.518473in}}{\pgfqpoint{2.040662in}{1.539250in}}%
\pgfpathcurveto{\pgfqpoint{2.040662in}{1.551725in}}{\pgfqpoint{2.045635in}{1.568221in}}{\pgfqpoint{2.052964in}{1.579183in}}%
\pgfpathcurveto{\pgfqpoint{2.059061in}{1.588025in}}{\pgfqpoint{2.066542in}{1.595247in}}{\pgfqpoint{2.080789in}{1.595247in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.595247in}}{\pgfqpoint{2.089373in}{1.593301in}}{\pgfqpoint{2.089373in}{1.588177in}}%
\pgfpathcurveto{\pgfqpoint{2.089373in}{1.583334in}}{\pgfqpoint{2.084249in}{1.573475in}}{\pgfqpoint{2.082584in}{1.570708in}}%
\pgfpathcurveto{\pgfqpoint{2.081762in}{1.569194in}}{\pgfqpoint{2.081762in}{1.568913in}}{\pgfqpoint{2.081762in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{2.081762in}{1.567659in}}{\pgfqpoint{2.082454in}{1.567659in}}{\pgfqpoint{2.083276in}{1.567659in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.567659in}}{\pgfqpoint{2.091167in}{1.570708in}}{\pgfqpoint{2.092832in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{2.093091in}{1.573475in}}{\pgfqpoint{2.101134in}{1.587052in}}{\pgfqpoint{2.101134in}{1.594144in}}%
\pgfpathcurveto{\pgfqpoint{2.101134in}{1.601754in}}{\pgfqpoint{2.094907in}{1.602857in}}{\pgfqpoint{2.089913in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.069849in}{1.602857in}}{\pgfqpoint{2.053396in}{1.589690in}}{\pgfqpoint{2.047018in}{1.581950in}}%
\pgfpathcurveto{\pgfqpoint{2.030565in}{1.561995in}}{\pgfqpoint{2.028901in}{1.540504in}}{\pgfqpoint{2.028901in}{1.533304in}}%
\pgfpathcurveto{\pgfqpoint{2.028901in}{1.513089in}}{\pgfqpoint{2.039127in}{1.501847in}}{\pgfqpoint{2.055191in}{1.501847in}}%
\pgfpathcurveto{\pgfqpoint{2.077460in}{1.501847in}}{\pgfqpoint{2.095859in}{1.523467in}}{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.138744in}{1.498826in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{1.491971in}}{\pgfqpoint{2.136989in}{1.490805in}}{\pgfqpoint{2.136610in}{1.490215in}}%
\pgfpathcurveto{\pgfqpoint{2.136126in}{1.489443in}}{\pgfqpoint{2.129149in}{1.489443in}}{\pgfqpoint{2.127787in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{1.489443in}}%
\pgfpathcurveto{\pgfqpoint{2.112683in}{1.493227in}}{\pgfqpoint{2.119463in}{1.500083in}}{\pgfqpoint{2.127696in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{2.133599in}{1.513628in}}{\pgfqpoint{2.140485in}{1.520211in}}{\pgfqpoint{2.140485in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{2.140485in}{1.541217in}}{\pgfqpoint{2.131374in}{1.547785in}}{\pgfqpoint{2.121204in}{1.547785in}}%
\pgfpathcurveto{\pgfqpoint{2.110549in}{1.547785in}}{\pgfqpoint{2.104057in}{1.538402in}}{\pgfqpoint{2.104057in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{2.104057in}{1.525932in}}{\pgfqpoint{2.106872in}{1.525447in}}{\pgfqpoint{2.108037in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{2.109006in}{1.525447in}}{\pgfqpoint{2.111911in}{1.526038in}}{\pgfqpoint{2.111911in}{1.529413in}}%
\pgfpathcurveto{\pgfqpoint{2.111911in}{1.532394in}}{\pgfqpoint{2.109384in}{1.533257in}}{\pgfqpoint{2.108037in}{1.533257in}}%
\pgfpathcurveto{\pgfqpoint{2.107447in}{1.533257in}}{\pgfqpoint{2.106872in}{1.533166in}}{\pgfqpoint{2.106478in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{2.108325in}{1.541217in}}{\pgfqpoint{2.113939in}{1.545273in}}{\pgfqpoint{2.119857in}{1.545273in}}%
\pgfpathcurveto{\pgfqpoint{2.128271in}{1.545273in}}{\pgfqpoint{2.133795in}{1.538599in}}{\pgfqpoint{2.133795in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{2.133795in}{1.521376in}}{\pgfqpoint{2.128862in}{1.514127in}}{\pgfqpoint{2.123338in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{2.104057in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.104057in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathcurveto{\pgfqpoint{2.095859in}{1.527748in}}{\pgfqpoint{2.095167in}{1.527899in}}{\pgfqpoint{2.094475in}{1.527899in}}%
\pgfpathcurveto{\pgfqpoint{2.092140in}{1.527899in}}{\pgfqpoint{2.088810in}{1.525824in}}{\pgfqpoint{2.088681in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{2.085913in}{1.524008in}}{\pgfqpoint{2.085351in}{1.523056in}}{\pgfqpoint{2.083686in}{1.520700in}}%
\pgfpathcurveto{\pgfqpoint{2.079406in}{1.514170in}}{\pgfqpoint{2.073309in}{1.509457in}}{\pgfqpoint{2.064315in}{1.509457in}}%
\pgfpathcurveto{\pgfqpoint{2.051861in}{1.509457in}}{\pgfqpoint{2.040662in}{1.518473in}}{\pgfqpoint{2.040662in}{1.539250in}}%
\pgfpathcurveto{\pgfqpoint{2.040662in}{1.551725in}}{\pgfqpoint{2.045635in}{1.568221in}}{\pgfqpoint{2.052964in}{1.579183in}}%
\pgfpathcurveto{\pgfqpoint{2.059061in}{1.588025in}}{\pgfqpoint{2.066542in}{1.595247in}}{\pgfqpoint{2.080789in}{1.595247in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.595247in}}{\pgfqpoint{2.089373in}{1.593301in}}{\pgfqpoint{2.089373in}{1.588177in}}%
\pgfpathcurveto{\pgfqpoint{2.089373in}{1.583334in}}{\pgfqpoint{2.084249in}{1.573475in}}{\pgfqpoint{2.082584in}{1.570708in}}%
\pgfpathcurveto{\pgfqpoint{2.081762in}{1.569194in}}{\pgfqpoint{2.081762in}{1.568913in}}{\pgfqpoint{2.081762in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{2.081762in}{1.567659in}}{\pgfqpoint{2.082454in}{1.567659in}}{\pgfqpoint{2.083276in}{1.567659in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.567659in}}{\pgfqpoint{2.091167in}{1.570708in}}{\pgfqpoint{2.092832in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{2.093091in}{1.573475in}}{\pgfqpoint{2.101134in}{1.587052in}}{\pgfqpoint{2.101134in}{1.594144in}}%
\pgfpathcurveto{\pgfqpoint{2.101134in}{1.601754in}}{\pgfqpoint{2.094907in}{1.602857in}}{\pgfqpoint{2.089913in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.069849in}{1.602857in}}{\pgfqpoint{2.053396in}{1.589690in}}{\pgfqpoint{2.047018in}{1.581950in}}%
\pgfpathcurveto{\pgfqpoint{2.030565in}{1.561995in}}{\pgfqpoint{2.028901in}{1.540504in}}{\pgfqpoint{2.028901in}{1.533304in}}%
\pgfpathcurveto{\pgfqpoint{2.028901in}{1.513089in}}{\pgfqpoint{2.039127in}{1.501847in}}{\pgfqpoint{2.055191in}{1.501847in}}%
\pgfpathcurveto{\pgfqpoint{2.077460in}{1.501847in}}{\pgfqpoint{2.095859in}{1.523467in}}{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.526926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.138744in}{1.498826in}}%
\pgfpathcurveto{\pgfqpoint{2.137776in}{1.491971in}}{\pgfqpoint{2.136989in}{1.490805in}}{\pgfqpoint{2.136610in}{1.490215in}}%
\pgfpathcurveto{\pgfqpoint{2.136126in}{1.489443in}}{\pgfqpoint{2.129149in}{1.489443in}}{\pgfqpoint{2.127787in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{1.489443in}}%
\pgfpathcurveto{\pgfqpoint{2.112683in}{1.493227in}}{\pgfqpoint{2.119463in}{1.500083in}}{\pgfqpoint{2.127696in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{2.133599in}{1.513628in}}{\pgfqpoint{2.140485in}{1.520211in}}{\pgfqpoint{2.140485in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{2.140485in}{1.541217in}}{\pgfqpoint{2.131374in}{1.547785in}}{\pgfqpoint{2.121204in}{1.547785in}}%
\pgfpathcurveto{\pgfqpoint{2.110549in}{1.547785in}}{\pgfqpoint{2.104057in}{1.538402in}}{\pgfqpoint{2.104057in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{2.104057in}{1.525932in}}{\pgfqpoint{2.106872in}{1.525447in}}{\pgfqpoint{2.108037in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{2.109006in}{1.525447in}}{\pgfqpoint{2.111911in}{1.526038in}}{\pgfqpoint{2.111911in}{1.529413in}}%
\pgfpathcurveto{\pgfqpoint{2.111911in}{1.532394in}}{\pgfqpoint{2.109384in}{1.533257in}}{\pgfqpoint{2.108037in}{1.533257in}}%
\pgfpathcurveto{\pgfqpoint{2.107447in}{1.533257in}}{\pgfqpoint{2.106872in}{1.533166in}}{\pgfqpoint{2.106478in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{2.108325in}{1.541217in}}{\pgfqpoint{2.113939in}{1.545273in}}{\pgfqpoint{2.119857in}{1.545273in}}%
\pgfpathcurveto{\pgfqpoint{2.128271in}{1.545273in}}{\pgfqpoint{2.133795in}{1.538599in}}{\pgfqpoint{2.133795in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{2.133795in}{1.521376in}}{\pgfqpoint{2.128862in}{1.514127in}}{\pgfqpoint{2.123338in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{2.104057in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.104057in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.498826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994351in,y=2.589236in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085540in}{2.201118in}}%
\pgfpathlineto{\pgfqpoint{2.532897in}{2.201118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.560674in}{2.201118in}}{\pgfqpoint{2.560674in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{2.408680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.560674in}{2.436458in}}{\pgfqpoint{2.532897in}{2.436458in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{2.436458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.057762in}{2.436458in}}{\pgfqpoint{1.057762in}{2.408680in}}%
\pgfpathlineto{\pgfqpoint{1.057762in}{2.228896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.057762in}{2.201118in}}{\pgfqpoint{1.085540in}{2.201118in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{2.201118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252207in}{2.250694in}}%
\pgfpathcurveto{\pgfqpoint{1.270624in}{2.250694in}}{\pgfqpoint{1.288289in}{2.258011in}}{\pgfqpoint{1.301311in}{2.271034in}}%
\pgfpathcurveto{\pgfqpoint{1.314334in}{2.284056in}}{\pgfqpoint{1.321651in}{2.301721in}}{\pgfqpoint{1.321651in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{1.321651in}{2.338555in}}{\pgfqpoint{1.314334in}{2.356220in}}{\pgfqpoint{1.301311in}{2.369243in}}%
\pgfpathcurveto{\pgfqpoint{1.288289in}{2.382266in}}{\pgfqpoint{1.270624in}{2.389583in}}{\pgfqpoint{1.252207in}{2.389583in}}%
\pgfpathcurveto{\pgfqpoint{1.233790in}{2.389583in}}{\pgfqpoint{1.216125in}{2.382266in}}{\pgfqpoint{1.203102in}{2.369243in}}%
\pgfpathcurveto{\pgfqpoint{1.190079in}{2.356220in}}{\pgfqpoint{1.182762in}{2.338555in}}{\pgfqpoint{1.182762in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{1.182762in}{2.301721in}}{\pgfqpoint{1.190079in}{2.284056in}}{\pgfqpoint{1.203102in}{2.271034in}}%
\pgfpathcurveto{\pgfqpoint{1.216125in}{2.258011in}}{\pgfqpoint{1.233790in}{2.250694in}}{\pgfqpoint{1.252207in}{2.250694in}}%
\pgfpathlineto{\pgfqpoint{1.252207in}{2.250694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502207in,y=2.283680in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065478in}{2.250694in}}%
\pgfpathcurveto{\pgfqpoint{2.083895in}{2.250694in}}{\pgfqpoint{2.101560in}{2.258011in}}{\pgfqpoint{2.114583in}{2.271034in}}%
\pgfpathcurveto{\pgfqpoint{2.127605in}{2.284056in}}{\pgfqpoint{2.134923in}{2.301721in}}{\pgfqpoint{2.134923in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{2.134923in}{2.338555in}}{\pgfqpoint{2.127605in}{2.356220in}}{\pgfqpoint{2.114583in}{2.369243in}}%
\pgfpathcurveto{\pgfqpoint{2.101560in}{2.382266in}}{\pgfqpoint{2.083895in}{2.389583in}}{\pgfqpoint{2.065478in}{2.389583in}}%
\pgfpathcurveto{\pgfqpoint{2.047061in}{2.389583in}}{\pgfqpoint{2.029396in}{2.382266in}}{\pgfqpoint{2.016373in}{2.369243in}}%
\pgfpathcurveto{\pgfqpoint{2.003351in}{2.356220in}}{\pgfqpoint{1.996034in}{2.338555in}}{\pgfqpoint{1.996034in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{1.996034in}{2.301721in}}{\pgfqpoint{2.003351in}{2.284056in}}{\pgfqpoint{2.016373in}{2.271034in}}%
\pgfpathcurveto{\pgfqpoint{2.029396in}{2.258011in}}{\pgfqpoint{2.047061in}{2.250694in}}{\pgfqpoint{2.065478in}{2.250694in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{2.250694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315478in,y=2.283680in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709469in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608865in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200419in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910675in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709469in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401626in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105849in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401626in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105849in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401626in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910675in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502229in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910675in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307056in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703436in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.062086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307056in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{0.668086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200419in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.887836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.713586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.401626in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.200419in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011279in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.410586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{2.236336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{6.011279in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.842336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.407659in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{5.307056in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{5.105849in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{5.005246in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.804039in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{1.365086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375086in}{0.600001in}}%
\pgfpathlineto{\pgfqpoint{4.288003in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{4.301620in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{4.220151in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{4.233768in}{0.743578in}}%
\pgfpathlineto{\pgfqpoint{4.315238in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{4.328855in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{4.375086in}{0.600001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689102in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{4.595933in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{4.606284in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.511387in}{0.885465in}}%
\pgfpathlineto{\pgfqpoint{4.521738in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{4.616635in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{4.626986in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{4.689102in}{0.790581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003556in}{0.649726in}}%
\pgfpathlineto{\pgfqpoint{4.909026in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{4.912698in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{4.803893in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{4.807565in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{4.916370in}{0.676142in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{0.695924in}}%
\pgfpathlineto{\pgfqpoint{5.003556in}{0.649726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305513in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{5.221623in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{5.218113in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{5.109146in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{5.105636in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{5.214604in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{5.305513in}{0.859884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600502in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{5.529534in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{5.521502in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{5.420038in}{0.618703in}}%
\pgfpathlineto{\pgfqpoint{5.412006in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{5.513470in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{5.505438in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{5.600502in}{0.708246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872918in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{5.839924in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{5.824212in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{5.755082in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{5.739370in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{5.808501in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{5.792789in}{0.869046in}}%
\pgfpathlineto{\pgfqpoint{5.872918in}{0.920895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349967in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{4.279549in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{4.297128in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{4.243288in}{1.099586in}}%
\pgfpathlineto{\pgfqpoint{4.260867in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{4.314707in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{4.332285in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.928692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671851in}{1.117642in}}%
\pgfpathlineto{\pgfqpoint{4.587776in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{4.602415in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{4.526494in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.541133in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{4.617054in}{1.190419in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{1.204223in}}%
\pgfpathlineto{\pgfqpoint{4.671851in}{1.117642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004090in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{4.910025in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{4.913066in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{4.803674in}{1.021848in}}%
\pgfpathlineto{\pgfqpoint{4.806716in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{4.916108in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{4.919149in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{5.004090in}{1.001380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303835in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{5.223765in}{1.164146in}}%
\pgfpathlineto{\pgfqpoint{5.218715in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{5.111594in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{5.106544in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{5.213666in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{5.208616in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{5.303835in}{1.216086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574878in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{5.537540in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{5.522462in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{5.449185in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{5.434107in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{5.507385in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{5.492307in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{5.574878in}{1.091974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849100in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{5.841792in}{1.188400in}}%
\pgfpathlineto{\pgfqpoint{5.823247in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{5.780316in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{5.761771in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{5.804702in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{5.786157in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{1.283561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321163in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{4.293180in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{4.271026in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{4.290739in}{1.465667in}}%
\pgfpathlineto{\pgfqpoint{4.312893in}{1.357244in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{4.321163in}{1.266520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617323in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{4.574415in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{4.594326in}{1.527932in}}%
\pgfpathlineto{\pgfqpoint{4.578386in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{4.598297in}{1.640340in}}%
\pgfpathlineto{\pgfqpoint{4.614237in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{4.634148in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{4.617323in}{1.439782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940610in}{1.271133in}}%
\pgfpathlineto{\pgfqpoint{4.880053in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{4.898844in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{4.859279in}{1.455443in}}%
\pgfpathlineto{\pgfqpoint{4.878070in}{1.462637in}}%
\pgfpathlineto{\pgfqpoint{4.917635in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{4.940610in}{1.271133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190655in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{5.234679in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{5.214808in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{5.232185in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{5.212314in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{5.194937in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{5.175066in}{1.544533in}}%
\pgfpathlineto{\pgfqpoint{5.190655in}{1.638692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562923in}{1.449544in}}%
\pgfpathlineto{\pgfqpoint{5.539066in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{5.522174in}{1.368066in}}%
\pgfpathlineto{\pgfqpoint{5.462047in}{1.275162in}}%
\pgfpathlineto{\pgfqpoint{5.445155in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{5.505282in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{5.488391in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{5.562923in}{1.449544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787123in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{5.837162in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{5.817572in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{5.842816in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{5.823226in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{5.797982in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{5.778392in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{5.787123in}{1.637287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289587in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{4.269894in}{1.707022in}}%
\pgfpathlineto{\pgfqpoint{4.289884in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{4.322453in}{1.812394in}}%
\pgfpathlineto{\pgfqpoint{4.309874in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{4.289587in}{1.613635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557878in}{1.797836in}}%
\pgfpathlineto{\pgfqpoint{4.571337in}{1.892323in}}%
\pgfpathlineto{\pgfqpoint{4.589337in}{1.883332in}}%
\pgfpathlineto{\pgfqpoint{4.638787in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{4.656787in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{4.607337in}{1.874341in}}%
\pgfpathlineto{\pgfqpoint{4.625337in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{4.557878in}{1.797836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850783in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{4.873765in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{4.890759in}{1.710475in}}%
\pgfpathlineto{\pgfqpoint{4.950004in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{4.966999in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{4.924748in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.628615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106323in}{1.897588in}}%
\pgfpathlineto{\pgfqpoint{5.199365in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{5.197414in}{1.898825in}}%
\pgfpathlineto{\pgfqpoint{5.307557in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{5.305607in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{1.878799in}}%
\pgfpathlineto{\pgfqpoint{5.193514in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{5.106323in}{1.897588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462876in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{5.530659in}{1.736181in}}%
\pgfpathlineto{\pgfqpoint{5.512702in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{5.544670in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{5.476788in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{5.462876in}{1.803370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749154in}{1.967899in}}%
\pgfpathlineto{\pgfqpoint{5.827999in}{1.914118in}}%
\pgfpathlineto{\pgfqpoint{5.811986in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{5.878996in}{1.813866in}}%
\pgfpathlineto{\pgfqpoint{5.862984in}{1.801682in}}%
\pgfpathlineto{\pgfqpoint{5.795974in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{5.779961in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{5.749154in}{1.967899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228183in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{4.272921in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{4.286799in}{2.062431in}}%
\pgfpathlineto{\pgfqpoint{4.366923in}{2.138763in}}%
\pgfpathlineto{\pgfqpoint{4.380802in}{2.124195in}}%
\pgfpathlineto{\pgfqpoint{4.300678in}{2.047863in}}%
\pgfpathlineto{\pgfqpoint{4.314557in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{4.228183in}{1.992694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524134in}{2.173667in}}%
\pgfpathlineto{\pgfqpoint{4.576162in}{2.253679in}}%
\pgfpathlineto{\pgfqpoint{4.588696in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{4.675264in}{2.306876in}}%
\pgfpathlineto{\pgfqpoint{4.687798in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{4.601230in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{4.613764in}{2.206460in}}%
\pgfpathlineto{\pgfqpoint{4.524134in}{2.173667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805275in}{2.046363in}}%
\pgfpathlineto{\pgfqpoint{4.889989in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{4.893133in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{5.002437in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{5.005582in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{4.896278in}{2.050577in}}%
\pgfpathlineto{\pgfqpoint{4.899423in}{2.030704in}}%
\pgfpathlineto{\pgfqpoint{4.805275in}{2.046363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106322in}{2.226587in}}%
\pgfpathlineto{\pgfqpoint{5.193514in}{2.265400in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{2.245374in}}%
\pgfpathlineto{\pgfqpoint{5.305607in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{5.307557in}{2.236073in}}%
\pgfpathlineto{\pgfqpoint{5.197414in}{2.225349in}}%
\pgfpathlineto{\pgfqpoint{5.199364in}{2.205323in}}%
\pgfpathlineto{\pgfqpoint{5.106322in}{2.226587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425790in}{2.119701in}}%
\pgfpathlineto{\pgfqpoint{5.517299in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{5.505776in}{2.076095in}}%
\pgfpathlineto{\pgfqpoint{5.596495in}{2.012719in}}%
\pgfpathlineto{\pgfqpoint{5.584972in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{5.494253in}{2.059601in}}%
\pgfpathlineto{\pgfqpoint{5.482731in}{2.043106in}}%
\pgfpathlineto{\pgfqpoint{5.425790in}{2.119701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740539in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{5.824931in}{2.264467in}}%
\pgfpathlineto{\pgfqpoint{5.810389in}{2.250560in}}%
\pgfpathlineto{\pgfqpoint{5.886876in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.872334in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{5.795848in}{2.236654in}}%
\pgfpathlineto{\pgfqpoint{5.781307in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{5.740539in}{2.309043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301023in}{0.625599in}}%
\pgfpathcurveto{\pgfqpoint{4.319440in}{0.625599in}}{\pgfqpoint{4.337105in}{0.632916in}}{\pgfqpoint{4.350127in}{0.645938in}}%
\pgfpathcurveto{\pgfqpoint{4.363150in}{0.658961in}}{\pgfqpoint{4.370467in}{0.676626in}}{\pgfqpoint{4.370467in}{0.695043in}}%
\pgfpathcurveto{\pgfqpoint{4.370467in}{0.713460in}}{\pgfqpoint{4.363150in}{0.731125in}}{\pgfqpoint{4.350127in}{0.744148in}}%
\pgfpathcurveto{\pgfqpoint{4.337105in}{0.757170in}}{\pgfqpoint{4.319440in}{0.764487in}}{\pgfqpoint{4.301023in}{0.764487in}}%
\pgfpathcurveto{\pgfqpoint{4.282606in}{0.764487in}}{\pgfqpoint{4.264941in}{0.757170in}}{\pgfqpoint{4.251918in}{0.744148in}}%
\pgfpathcurveto{\pgfqpoint{4.238895in}{0.731125in}}{\pgfqpoint{4.231578in}{0.713460in}}{\pgfqpoint{4.231578in}{0.695043in}}%
\pgfpathcurveto{\pgfqpoint{4.231578in}{0.676626in}}{\pgfqpoint{4.238895in}{0.658961in}}{\pgfqpoint{4.251918in}{0.645938in}}%
\pgfpathcurveto{\pgfqpoint{4.264941in}{0.632916in}}{\pgfqpoint{4.282606in}{0.625599in}}{\pgfqpoint{4.301023in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{4.301023in}{0.625599in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709469in}{1.992642in}}%
\pgfpathcurveto{\pgfqpoint{5.727886in}{1.992642in}}{\pgfqpoint{5.745551in}{1.999959in}}{\pgfqpoint{5.758573in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{5.771596in}{2.026005in}}{\pgfqpoint{5.778913in}{2.043670in}}{\pgfqpoint{5.778913in}{2.062086in}}%
\pgfpathcurveto{\pgfqpoint{5.778913in}{2.080503in}}{\pgfqpoint{5.771596in}{2.098168in}}{\pgfqpoint{5.758573in}{2.111191in}}%
\pgfpathcurveto{\pgfqpoint{5.745551in}{2.124214in}}{\pgfqpoint{5.727886in}{2.131531in}}{\pgfqpoint{5.709469in}{2.131531in}}%
\pgfpathcurveto{\pgfqpoint{5.691052in}{2.131531in}}{\pgfqpoint{5.673387in}{2.124214in}}{\pgfqpoint{5.660364in}{2.111191in}}%
\pgfpathcurveto{\pgfqpoint{5.647341in}{2.098168in}}{\pgfqpoint{5.640024in}{2.080503in}}{\pgfqpoint{5.640024in}{2.062086in}}%
\pgfpathcurveto{\pgfqpoint{5.640024in}{2.043670in}}{\pgfqpoint{5.647341in}{2.026005in}}{\pgfqpoint{5.660364in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{5.673387in}{1.999959in}}{\pgfqpoint{5.691052in}{1.992642in}}{\pgfqpoint{5.709469in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{5.709469in}{1.992642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099816in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502229in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502229in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904642in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904642in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307056in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307056in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709469in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709469in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111882in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.111882in,y=0.396614in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{0.896250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{1.298663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{1.701076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099816in}{2.505902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301023in}{0.695043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301023in}{0.695043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389016in}{0.760017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498940in}{0.859077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621171in}{0.974715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743747in}{1.086408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865201in}{1.190836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961186in}{1.190836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063329in}{1.090233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209418in}{0.990367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359824in}{0.902549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505091in}{0.842336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627743in}{0.875034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684115in}{0.972673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663087in}{1.096921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550466in}{1.201885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430056in}{1.291426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309646in}{1.369573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173019in}{1.431609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037754in}{1.483031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894605in}{1.524680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772694in}{1.485046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651671in}{1.441070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551064in}{1.399067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502229in}{1.365086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556257in}{1.353595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681359in}{1.365086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826128in}{1.392988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965157in}{1.418851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106962in}{1.447099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228905in}{1.553563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350606in}{1.660317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458902in}{1.763220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562730in}{1.865767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654723in}{1.967265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.099816in}{0.493836in}}{\pgfqpoint{2.012066in}{2.012066in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709469in}{2.062086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{4.099816in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111882in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{0.493836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099816in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{2.505902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathcurveto{\pgfqpoint{4.623911in}{1.938039in}}{\pgfqpoint{4.616149in}{1.951357in}}{\pgfqpoint{4.599285in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{4.584886in}{1.951357in}}{\pgfqpoint{4.572714in}{1.939682in}}{\pgfqpoint{4.571741in}{1.938860in}}%
\pgfpathcurveto{\pgfqpoint{4.560672in}{1.927877in}}{\pgfqpoint{4.556520in}{1.915359in}}{\pgfqpoint{4.556520in}{1.915100in}}%
\pgfpathcurveto{\pgfqpoint{4.556520in}{1.914256in}}{\pgfqpoint{4.557212in}{1.914127in}}{\pgfqpoint{4.557904in}{1.914127in}}%
\pgfpathcurveto{\pgfqpoint{4.560542in}{1.914127in}}{\pgfqpoint{4.562747in}{1.915510in}}{\pgfqpoint{4.564823in}{1.917046in}}%
\pgfpathcurveto{\pgfqpoint{4.567309in}{1.918840in}}{\pgfqpoint{4.567460in}{1.919272in}}{\pgfqpoint{4.568974in}{1.922472in}}%
\pgfpathcurveto{\pgfqpoint{4.570228in}{1.925261in}}{\pgfqpoint{4.573406in}{1.932050in}}{\pgfqpoint{4.578530in}{1.937909in}}%
\pgfpathcurveto{\pgfqpoint{4.581838in}{1.941671in}}{\pgfqpoint{4.584605in}{1.943747in}}{\pgfqpoint{4.590140in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.603566in}{1.943747in}}{\pgfqpoint{4.612149in}{1.932634in}}{\pgfqpoint{4.612149in}{1.914408in}}%
\pgfpathcurveto{\pgfqpoint{4.612149in}{1.886042in}}{\pgfqpoint{4.592086in}{1.857957in}}{\pgfqpoint{4.566487in}{1.857957in}}%
\pgfpathcurveto{\pgfqpoint{4.546835in}{1.857957in}}{\pgfqpoint{4.536046in}{1.873654in}}{\pgfqpoint{4.536046in}{1.893544in}}%
\pgfpathcurveto{\pgfqpoint{4.536046in}{1.912440in}}{\pgfqpoint{4.545732in}{1.933304in}}{\pgfqpoint{4.565925in}{1.945238in}}%
\pgfpathcurveto{\pgfqpoint{4.567309in}{1.946082in}}{\pgfqpoint{4.571460in}{1.948590in}}{\pgfqpoint{4.571460in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{4.571460in}{1.951357in}}{\pgfqpoint{4.570357in}{1.951357in}}{\pgfqpoint{4.570076in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{4.565233in}{1.951357in}}{\pgfqpoint{4.524285in}{1.929261in}}{\pgfqpoint{4.524285in}{1.887577in}}%
\pgfpathcurveto{\pgfqpoint{4.524285in}{1.868119in}}{\pgfqpoint{4.534381in}{1.850347in}}{\pgfqpoint{4.557342in}{1.850347in}}%
\pgfpathcurveto{\pgfqpoint{4.584324in}{1.850347in}}{\pgfqpoint{4.623911in}{1.877588in}}{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathcurveto{\pgfqpoint{4.652310in}{1.895801in}}{\pgfqpoint{4.652219in}{1.895801in}}{\pgfqpoint{4.650857in}{1.895801in}}%
\pgfpathcurveto{\pgfqpoint{4.647088in}{1.891624in}}{\pgfqpoint{4.641368in}{1.890277in}}{\pgfqpoint{4.635950in}{1.890277in}}%
\pgfpathcurveto{\pgfqpoint{4.635662in}{1.890277in}}{\pgfqpoint{4.635178in}{1.890277in}}{\pgfqpoint{4.635072in}{1.889990in}}%
\pgfpathcurveto{\pgfqpoint{4.634981in}{1.889793in}}{\pgfqpoint{4.634981in}{1.889596in}}{\pgfqpoint{4.634981in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{4.637978in}{1.887568in}}{\pgfqpoint{4.643017in}{1.888143in}}{\pgfqpoint{4.646892in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{4.646892in}{1.839336in}}%
\pgfpathcurveto{\pgfqpoint{4.646892in}{1.835930in}}{\pgfqpoint{4.646695in}{1.834780in}}{\pgfqpoint{4.638371in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.635465in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.635465in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{4.640112in}{1.832359in}}{\pgfqpoint{4.644955in}{1.832359in}}{\pgfqpoint{4.649601in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{4.654247in}{1.832359in}}{\pgfqpoint{4.659090in}{1.832359in}}{\pgfqpoint{4.663751in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{4.663751in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.660845in}{1.834780in}}%
\pgfpathcurveto{\pgfqpoint{4.652506in}{1.834780in}}{\pgfqpoint{4.652310in}{1.835840in}}{\pgfqpoint{4.652310in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathcurveto{\pgfqpoint{4.623911in}{1.938039in}}{\pgfqpoint{4.616149in}{1.951357in}}{\pgfqpoint{4.599285in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{4.584886in}{1.951357in}}{\pgfqpoint{4.572714in}{1.939682in}}{\pgfqpoint{4.571741in}{1.938860in}}%
\pgfpathcurveto{\pgfqpoint{4.560672in}{1.927877in}}{\pgfqpoint{4.556520in}{1.915359in}}{\pgfqpoint{4.556520in}{1.915100in}}%
\pgfpathcurveto{\pgfqpoint{4.556520in}{1.914256in}}{\pgfqpoint{4.557212in}{1.914127in}}{\pgfqpoint{4.557904in}{1.914127in}}%
\pgfpathcurveto{\pgfqpoint{4.560542in}{1.914127in}}{\pgfqpoint{4.562747in}{1.915510in}}{\pgfqpoint{4.564823in}{1.917046in}}%
\pgfpathcurveto{\pgfqpoint{4.567309in}{1.918840in}}{\pgfqpoint{4.567460in}{1.919272in}}{\pgfqpoint{4.568974in}{1.922472in}}%
\pgfpathcurveto{\pgfqpoint{4.570228in}{1.925261in}}{\pgfqpoint{4.573406in}{1.932050in}}{\pgfqpoint{4.578530in}{1.937909in}}%
\pgfpathcurveto{\pgfqpoint{4.581838in}{1.941671in}}{\pgfqpoint{4.584605in}{1.943747in}}{\pgfqpoint{4.590140in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.603566in}{1.943747in}}{\pgfqpoint{4.612149in}{1.932634in}}{\pgfqpoint{4.612149in}{1.914408in}}%
\pgfpathcurveto{\pgfqpoint{4.612149in}{1.886042in}}{\pgfqpoint{4.592086in}{1.857957in}}{\pgfqpoint{4.566487in}{1.857957in}}%
\pgfpathcurveto{\pgfqpoint{4.546835in}{1.857957in}}{\pgfqpoint{4.536046in}{1.873654in}}{\pgfqpoint{4.536046in}{1.893544in}}%
\pgfpathcurveto{\pgfqpoint{4.536046in}{1.912440in}}{\pgfqpoint{4.545732in}{1.933304in}}{\pgfqpoint{4.565925in}{1.945238in}}%
\pgfpathcurveto{\pgfqpoint{4.567309in}{1.946082in}}{\pgfqpoint{4.571460in}{1.948590in}}{\pgfqpoint{4.571460in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{4.571460in}{1.951357in}}{\pgfqpoint{4.570357in}{1.951357in}}{\pgfqpoint{4.570076in}{1.951357in}}%
\pgfpathcurveto{\pgfqpoint{4.565233in}{1.951357in}}{\pgfqpoint{4.524285in}{1.929261in}}{\pgfqpoint{4.524285in}{1.887577in}}%
\pgfpathcurveto{\pgfqpoint{4.524285in}{1.868119in}}{\pgfqpoint{4.534381in}{1.850347in}}{\pgfqpoint{4.557342in}{1.850347in}}%
\pgfpathcurveto{\pgfqpoint{4.584324in}{1.850347in}}{\pgfqpoint{4.623911in}{1.877588in}}{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{4.623911in}{1.920375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathcurveto{\pgfqpoint{4.652310in}{1.895801in}}{\pgfqpoint{4.652219in}{1.895801in}}{\pgfqpoint{4.650857in}{1.895801in}}%
\pgfpathcurveto{\pgfqpoint{4.647088in}{1.891624in}}{\pgfqpoint{4.641368in}{1.890277in}}{\pgfqpoint{4.635950in}{1.890277in}}%
\pgfpathcurveto{\pgfqpoint{4.635662in}{1.890277in}}{\pgfqpoint{4.635178in}{1.890277in}}{\pgfqpoint{4.635072in}{1.889990in}}%
\pgfpathcurveto{\pgfqpoint{4.634981in}{1.889793in}}{\pgfqpoint{4.634981in}{1.889596in}}{\pgfqpoint{4.634981in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{4.637978in}{1.887568in}}{\pgfqpoint{4.643017in}{1.888143in}}{\pgfqpoint{4.646892in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{4.646892in}{1.839336in}}%
\pgfpathcurveto{\pgfqpoint{4.646892in}{1.835930in}}{\pgfqpoint{4.646695in}{1.834780in}}{\pgfqpoint{4.638371in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.635465in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.635465in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{4.640112in}{1.832359in}}{\pgfqpoint{4.644955in}{1.832359in}}{\pgfqpoint{4.649601in}{1.832359in}}%
\pgfpathcurveto{\pgfqpoint{4.654247in}{1.832359in}}{\pgfqpoint{4.659090in}{1.832359in}}{\pgfqpoint{4.663751in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{4.663751in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{4.660845in}{1.834780in}}%
\pgfpathcurveto{\pgfqpoint{4.652506in}{1.834780in}}{\pgfqpoint{4.652310in}{1.835840in}}{\pgfqpoint{4.652310in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{4.652310in}{1.893773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathcurveto{\pgfqpoint{4.925721in}{1.763789in}}{\pgfqpoint{4.917959in}{1.777107in}}{\pgfqpoint{4.901095in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{4.886696in}{1.777107in}}{\pgfqpoint{4.874524in}{1.765432in}}{\pgfqpoint{4.873551in}{1.764610in}}%
\pgfpathcurveto{\pgfqpoint{4.862481in}{1.753627in}}{\pgfqpoint{4.858330in}{1.741109in}}{\pgfqpoint{4.858330in}{1.740850in}}%
\pgfpathcurveto{\pgfqpoint{4.858330in}{1.740006in}}{\pgfqpoint{4.859022in}{1.739877in}}{\pgfqpoint{4.859714in}{1.739877in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{1.739877in}}{\pgfqpoint{4.864557in}{1.741260in}}{\pgfqpoint{4.866632in}{1.742795in}}%
\pgfpathcurveto{\pgfqpoint{4.869119in}{1.744590in}}{\pgfqpoint{4.869270in}{1.745022in}}{\pgfqpoint{4.870784in}{1.748222in}}%
\pgfpathcurveto{\pgfqpoint{4.872038in}{1.751011in}}{\pgfqpoint{4.875216in}{1.757800in}}{\pgfqpoint{4.880340in}{1.763659in}}%
\pgfpathcurveto{\pgfqpoint{4.883648in}{1.767421in}}{\pgfqpoint{4.886415in}{1.769497in}}{\pgfqpoint{4.891950in}{1.769497in}}%
\pgfpathcurveto{\pgfqpoint{4.905376in}{1.769497in}}{\pgfqpoint{4.913959in}{1.758384in}}{\pgfqpoint{4.913959in}{1.740158in}}%
\pgfpathcurveto{\pgfqpoint{4.913959in}{1.711792in}}{\pgfqpoint{4.893896in}{1.683707in}}{\pgfqpoint{4.868297in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{4.848644in}{1.683707in}}{\pgfqpoint{4.837856in}{1.699404in}}{\pgfqpoint{4.837856in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{4.837856in}{1.738190in}}{\pgfqpoint{4.847542in}{1.759054in}}{\pgfqpoint{4.867735in}{1.770988in}}%
\pgfpathcurveto{\pgfqpoint{4.869119in}{1.771832in}}{\pgfqpoint{4.873270in}{1.774340in}}{\pgfqpoint{4.873270in}{1.776134in}}%
\pgfpathcurveto{\pgfqpoint{4.873270in}{1.777107in}}{\pgfqpoint{4.872167in}{1.777107in}}{\pgfqpoint{4.871886in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{4.867043in}{1.777107in}}{\pgfqpoint{4.826094in}{1.755011in}}{\pgfqpoint{4.826094in}{1.713327in}}%
\pgfpathcurveto{\pgfqpoint{4.826094in}{1.693869in}}{\pgfqpoint{4.836191in}{1.676097in}}{\pgfqpoint{4.859152in}{1.676097in}}%
\pgfpathcurveto{\pgfqpoint{4.886134in}{1.676097in}}{\pgfqpoint{4.925721in}{1.703338in}}{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{4.967014in}{1.673076in}}%
\pgfpathcurveto{\pgfqpoint{4.966045in}{1.666221in}}{\pgfqpoint{4.965258in}{1.665055in}}{\pgfqpoint{4.964880in}{1.664465in}}%
\pgfpathcurveto{\pgfqpoint{4.964396in}{1.663693in}}{\pgfqpoint{4.957419in}{1.663693in}}{\pgfqpoint{4.956057in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{4.937472in}{1.663693in}}%
\pgfpathcurveto{\pgfqpoint{4.940953in}{1.667477in}}{\pgfqpoint{4.947733in}{1.674333in}}{\pgfqpoint{4.955966in}{1.682278in}}%
\pgfpathcurveto{\pgfqpoint{4.961868in}{1.687878in}}{\pgfqpoint{4.968754in}{1.694461in}}{\pgfqpoint{4.968754in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{4.968754in}{1.715467in}}{\pgfqpoint{4.959644in}{1.722035in}}{\pgfqpoint{4.949473in}{1.722035in}}%
\pgfpathcurveto{\pgfqpoint{4.938819in}{1.722035in}}{\pgfqpoint{4.932326in}{1.712652in}}{\pgfqpoint{4.932326in}{1.703965in}}%
\pgfpathcurveto{\pgfqpoint{4.932326in}{1.700182in}}{\pgfqpoint{4.935141in}{1.699697in}}{\pgfqpoint{4.936307in}{1.699697in}}%
\pgfpathcurveto{\pgfqpoint{4.937275in}{1.699697in}}{\pgfqpoint{4.940181in}{1.700288in}}{\pgfqpoint{4.940181in}{1.703663in}}%
\pgfpathcurveto{\pgfqpoint{4.940181in}{1.706644in}}{\pgfqpoint{4.937654in}{1.707507in}}{\pgfqpoint{4.936307in}{1.707507in}}%
\pgfpathcurveto{\pgfqpoint{4.935716in}{1.707507in}}{\pgfqpoint{4.935141in}{1.707416in}}{\pgfqpoint{4.934748in}{1.707219in}}%
\pgfpathcurveto{\pgfqpoint{4.936594in}{1.715467in}}{\pgfqpoint{4.942209in}{1.719523in}}{\pgfqpoint{4.948126in}{1.719523in}}%
\pgfpathcurveto{\pgfqpoint{4.956541in}{1.719523in}}{\pgfqpoint{4.962065in}{1.712849in}}{\pgfqpoint{4.962065in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{4.962065in}{1.695626in}}{\pgfqpoint{4.957131in}{1.688377in}}{\pgfqpoint{4.951607in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{4.932326in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{4.932326in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathcurveto{\pgfqpoint{4.925721in}{1.763789in}}{\pgfqpoint{4.917959in}{1.777107in}}{\pgfqpoint{4.901095in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{4.886696in}{1.777107in}}{\pgfqpoint{4.874524in}{1.765432in}}{\pgfqpoint{4.873551in}{1.764610in}}%
\pgfpathcurveto{\pgfqpoint{4.862481in}{1.753627in}}{\pgfqpoint{4.858330in}{1.741109in}}{\pgfqpoint{4.858330in}{1.740850in}}%
\pgfpathcurveto{\pgfqpoint{4.858330in}{1.740006in}}{\pgfqpoint{4.859022in}{1.739877in}}{\pgfqpoint{4.859714in}{1.739877in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{1.739877in}}{\pgfqpoint{4.864557in}{1.741260in}}{\pgfqpoint{4.866632in}{1.742795in}}%
\pgfpathcurveto{\pgfqpoint{4.869119in}{1.744590in}}{\pgfqpoint{4.869270in}{1.745022in}}{\pgfqpoint{4.870784in}{1.748222in}}%
\pgfpathcurveto{\pgfqpoint{4.872038in}{1.751011in}}{\pgfqpoint{4.875216in}{1.757800in}}{\pgfqpoint{4.880340in}{1.763659in}}%
\pgfpathcurveto{\pgfqpoint{4.883648in}{1.767421in}}{\pgfqpoint{4.886415in}{1.769497in}}{\pgfqpoint{4.891950in}{1.769497in}}%
\pgfpathcurveto{\pgfqpoint{4.905376in}{1.769497in}}{\pgfqpoint{4.913959in}{1.758384in}}{\pgfqpoint{4.913959in}{1.740158in}}%
\pgfpathcurveto{\pgfqpoint{4.913959in}{1.711792in}}{\pgfqpoint{4.893896in}{1.683707in}}{\pgfqpoint{4.868297in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{4.848644in}{1.683707in}}{\pgfqpoint{4.837856in}{1.699404in}}{\pgfqpoint{4.837856in}{1.719294in}}%
\pgfpathcurveto{\pgfqpoint{4.837856in}{1.738190in}}{\pgfqpoint{4.847542in}{1.759054in}}{\pgfqpoint{4.867735in}{1.770988in}}%
\pgfpathcurveto{\pgfqpoint{4.869119in}{1.771832in}}{\pgfqpoint{4.873270in}{1.774340in}}{\pgfqpoint{4.873270in}{1.776134in}}%
\pgfpathcurveto{\pgfqpoint{4.873270in}{1.777107in}}{\pgfqpoint{4.872167in}{1.777107in}}{\pgfqpoint{4.871886in}{1.777107in}}%
\pgfpathcurveto{\pgfqpoint{4.867043in}{1.777107in}}{\pgfqpoint{4.826094in}{1.755011in}}{\pgfqpoint{4.826094in}{1.713327in}}%
\pgfpathcurveto{\pgfqpoint{4.826094in}{1.693869in}}{\pgfqpoint{4.836191in}{1.676097in}}{\pgfqpoint{4.859152in}{1.676097in}}%
\pgfpathcurveto{\pgfqpoint{4.886134in}{1.676097in}}{\pgfqpoint{4.925721in}{1.703338in}}{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{4.925721in}{1.746125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{4.967014in}{1.673076in}}%
\pgfpathcurveto{\pgfqpoint{4.966045in}{1.666221in}}{\pgfqpoint{4.965258in}{1.665055in}}{\pgfqpoint{4.964880in}{1.664465in}}%
\pgfpathcurveto{\pgfqpoint{4.964396in}{1.663693in}}{\pgfqpoint{4.957419in}{1.663693in}}{\pgfqpoint{4.956057in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{4.937472in}{1.663693in}}%
\pgfpathcurveto{\pgfqpoint{4.940953in}{1.667477in}}{\pgfqpoint{4.947733in}{1.674333in}}{\pgfqpoint{4.955966in}{1.682278in}}%
\pgfpathcurveto{\pgfqpoint{4.961868in}{1.687878in}}{\pgfqpoint{4.968754in}{1.694461in}}{\pgfqpoint{4.968754in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{4.968754in}{1.715467in}}{\pgfqpoint{4.959644in}{1.722035in}}{\pgfqpoint{4.949473in}{1.722035in}}%
\pgfpathcurveto{\pgfqpoint{4.938819in}{1.722035in}}{\pgfqpoint{4.932326in}{1.712652in}}{\pgfqpoint{4.932326in}{1.703965in}}%
\pgfpathcurveto{\pgfqpoint{4.932326in}{1.700182in}}{\pgfqpoint{4.935141in}{1.699697in}}{\pgfqpoint{4.936307in}{1.699697in}}%
\pgfpathcurveto{\pgfqpoint{4.937275in}{1.699697in}}{\pgfqpoint{4.940181in}{1.700288in}}{\pgfqpoint{4.940181in}{1.703663in}}%
\pgfpathcurveto{\pgfqpoint{4.940181in}{1.706644in}}{\pgfqpoint{4.937654in}{1.707507in}}{\pgfqpoint{4.936307in}{1.707507in}}%
\pgfpathcurveto{\pgfqpoint{4.935716in}{1.707507in}}{\pgfqpoint{4.935141in}{1.707416in}}{\pgfqpoint{4.934748in}{1.707219in}}%
\pgfpathcurveto{\pgfqpoint{4.936594in}{1.715467in}}{\pgfqpoint{4.942209in}{1.719523in}}{\pgfqpoint{4.948126in}{1.719523in}}%
\pgfpathcurveto{\pgfqpoint{4.956541in}{1.719523in}}{\pgfqpoint{4.962065in}{1.712849in}}{\pgfqpoint{4.962065in}{1.704041in}}%
\pgfpathcurveto{\pgfqpoint{4.962065in}{1.695626in}}{\pgfqpoint{4.957131in}{1.688377in}}{\pgfqpoint{4.951607in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{4.932326in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{4.932326in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{4.968754in}{1.673076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathcurveto{\pgfqpoint{5.227531in}{1.241039in}}{\pgfqpoint{5.219769in}{1.254357in}}{\pgfqpoint{5.202905in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{5.188506in}{1.254357in}}{\pgfqpoint{5.176334in}{1.242682in}}{\pgfqpoint{5.175361in}{1.241860in}}%
\pgfpathcurveto{\pgfqpoint{5.164291in}{1.230877in}}{\pgfqpoint{5.160140in}{1.218359in}}{\pgfqpoint{5.160140in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{5.160140in}{1.217256in}}{\pgfqpoint{5.160832in}{1.217127in}}{\pgfqpoint{5.161524in}{1.217127in}}%
\pgfpathcurveto{\pgfqpoint{5.164162in}{1.217127in}}{\pgfqpoint{5.166367in}{1.218510in}}{\pgfqpoint{5.168442in}{1.220045in}}%
\pgfpathcurveto{\pgfqpoint{5.170929in}{1.221840in}}{\pgfqpoint{5.171080in}{1.222272in}}{\pgfqpoint{5.172593in}{1.225472in}}%
\pgfpathcurveto{\pgfqpoint{5.173847in}{1.228261in}}{\pgfqpoint{5.177026in}{1.235050in}}{\pgfqpoint{5.182150in}{1.240909in}}%
\pgfpathcurveto{\pgfqpoint{5.185458in}{1.244671in}}{\pgfqpoint{5.188225in}{1.246747in}}{\pgfqpoint{5.193760in}{1.246747in}}%
\pgfpathcurveto{\pgfqpoint{5.207186in}{1.246747in}}{\pgfqpoint{5.215769in}{1.235634in}}{\pgfqpoint{5.215769in}{1.217408in}}%
\pgfpathcurveto{\pgfqpoint{5.215769in}{1.189042in}}{\pgfqpoint{5.195706in}{1.160957in}}{\pgfqpoint{5.170107in}{1.160957in}}%
\pgfpathcurveto{\pgfqpoint{5.150454in}{1.160957in}}{\pgfqpoint{5.139666in}{1.176653in}}{\pgfqpoint{5.139666in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{5.139666in}{1.215440in}}{\pgfqpoint{5.149352in}{1.236304in}}{\pgfqpoint{5.169545in}{1.248238in}}%
\pgfpathcurveto{\pgfqpoint{5.170929in}{1.249082in}}{\pgfqpoint{5.175080in}{1.251590in}}{\pgfqpoint{5.175080in}{1.253384in}}%
\pgfpathcurveto{\pgfqpoint{5.175080in}{1.254357in}}{\pgfqpoint{5.173977in}{1.254357in}}{\pgfqpoint{5.173696in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{5.168853in}{1.254357in}}{\pgfqpoint{5.127904in}{1.232261in}}{\pgfqpoint{5.127904in}{1.190577in}}%
\pgfpathcurveto{\pgfqpoint{5.127904in}{1.171119in}}{\pgfqpoint{5.138001in}{1.153347in}}{\pgfqpoint{5.160962in}{1.153347in}}%
\pgfpathcurveto{\pgfqpoint{5.187944in}{1.153347in}}{\pgfqpoint{5.227531in}{1.180588in}}{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathcurveto{\pgfqpoint{5.260197in}{1.168003in}}{\pgfqpoint{5.263981in}{1.160512in}}{\pgfqpoint{5.263981in}{1.151855in}}%
\pgfpathcurveto{\pgfqpoint{5.263981in}{1.140202in}}{\pgfqpoint{5.257776in}{1.135737in}}{\pgfqpoint{5.252161in}{1.135737in}}%
\pgfpathcurveto{\pgfqpoint{5.247031in}{1.135737in}}{\pgfqpoint{5.238692in}{1.138295in}}{\pgfqpoint{5.236073in}{1.145847in}}%
\pgfpathcurveto{\pgfqpoint{5.236558in}{1.145650in}}{\pgfqpoint{5.237042in}{1.145650in}}{\pgfqpoint{5.237526in}{1.145650in}}%
\pgfpathcurveto{\pgfqpoint{5.239857in}{1.145650in}}{\pgfqpoint{5.241597in}{1.147194in}}{\pgfqpoint{5.241597in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{5.241597in}{1.152506in}}{\pgfqpoint{5.239464in}{1.153762in}}{\pgfqpoint{5.237526in}{1.153762in}}%
\pgfpathcurveto{\pgfqpoint{5.235892in}{1.153762in}}{\pgfqpoint{5.233364in}{1.152990in}}{\pgfqpoint{5.233364in}{1.149373in}}%
\pgfpathcurveto{\pgfqpoint{5.233364in}{1.140429in}}{\pgfqpoint{5.242082in}{1.133422in}}{\pgfqpoint{5.252358in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{5.263103in}{1.133422in}}{\pgfqpoint{5.271336in}{1.141866in}}{\pgfqpoint{5.271336in}{1.151779in}}%
\pgfpathcurveto{\pgfqpoint{5.271336in}{1.161193in}}{\pgfqpoint{5.263587in}{1.168003in}}{\pgfqpoint{5.254386in}{1.169063in}}%
\pgfpathcurveto{\pgfqpoint{5.261741in}{1.170591in}}{\pgfqpoint{5.268824in}{1.177068in}}{\pgfqpoint{5.268824in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{5.268824in}{1.193171in}}{\pgfqpoint{5.261166in}{1.198604in}}{\pgfqpoint{5.252449in}{1.198604in}}%
\pgfpathcurveto{\pgfqpoint{5.243641in}{1.198604in}}{\pgfqpoint{5.235892in}{1.193307in}}{\pgfqpoint{5.235892in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{5.235892in}{1.182426in}}{\pgfqpoint{5.238404in}{1.181851in}}{\pgfqpoint{5.239660in}{1.181851in}}%
\pgfpathcurveto{\pgfqpoint{5.241703in}{1.181851in}}{\pgfqpoint{5.243444in}{1.183107in}}{\pgfqpoint{5.243444in}{1.185619in}}%
\pgfpathcurveto{\pgfqpoint{5.243444in}{1.188116in}}{\pgfqpoint{5.241703in}{1.189373in}}{\pgfqpoint{5.239660in}{1.189373in}}%
\pgfpathcurveto{\pgfqpoint{5.239282in}{1.189373in}}{\pgfqpoint{5.238798in}{1.189373in}}{\pgfqpoint{5.238404in}{1.189191in}}%
\pgfpathcurveto{\pgfqpoint{5.241219in}{1.195275in}}{\pgfqpoint{5.248862in}{1.196380in}}{\pgfqpoint{5.252252in}{1.196380in}}%
\pgfpathcurveto{\pgfqpoint{5.255642in}{1.196380in}}{\pgfqpoint{5.262044in}{1.194760in}}{\pgfqpoint{5.262044in}{1.185604in}}%
\pgfpathcurveto{\pgfqpoint{5.262044in}{1.182925in}}{\pgfqpoint{5.261650in}{1.178158in}}{\pgfqpoint{5.258351in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{5.255445in}{1.170228in}}{\pgfqpoint{5.252161in}{1.170228in}}{\pgfqpoint{5.248968in}{1.169925in}}%
\pgfpathcurveto{\pgfqpoint{5.248483in}{1.169925in}}{\pgfqpoint{5.246244in}{1.169698in}}{\pgfqpoint{5.245865in}{1.169698in}}%
\pgfpathcurveto{\pgfqpoint{5.245184in}{1.169607in}}{\pgfqpoint{5.244791in}{1.169517in}}{\pgfqpoint{5.244791in}{1.168775in}}%
\pgfpathcurveto{\pgfqpoint{5.244791in}{1.168094in}}{\pgfqpoint{5.244897in}{1.168003in}}{\pgfqpoint{5.246834in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathcurveto{\pgfqpoint{5.227531in}{1.241039in}}{\pgfqpoint{5.219769in}{1.254357in}}{\pgfqpoint{5.202905in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{5.188506in}{1.254357in}}{\pgfqpoint{5.176334in}{1.242682in}}{\pgfqpoint{5.175361in}{1.241860in}}%
\pgfpathcurveto{\pgfqpoint{5.164291in}{1.230877in}}{\pgfqpoint{5.160140in}{1.218359in}}{\pgfqpoint{5.160140in}{1.218100in}}%
\pgfpathcurveto{\pgfqpoint{5.160140in}{1.217256in}}{\pgfqpoint{5.160832in}{1.217127in}}{\pgfqpoint{5.161524in}{1.217127in}}%
\pgfpathcurveto{\pgfqpoint{5.164162in}{1.217127in}}{\pgfqpoint{5.166367in}{1.218510in}}{\pgfqpoint{5.168442in}{1.220045in}}%
\pgfpathcurveto{\pgfqpoint{5.170929in}{1.221840in}}{\pgfqpoint{5.171080in}{1.222272in}}{\pgfqpoint{5.172593in}{1.225472in}}%
\pgfpathcurveto{\pgfqpoint{5.173847in}{1.228261in}}{\pgfqpoint{5.177026in}{1.235050in}}{\pgfqpoint{5.182150in}{1.240909in}}%
\pgfpathcurveto{\pgfqpoint{5.185458in}{1.244671in}}{\pgfqpoint{5.188225in}{1.246747in}}{\pgfqpoint{5.193760in}{1.246747in}}%
\pgfpathcurveto{\pgfqpoint{5.207186in}{1.246747in}}{\pgfqpoint{5.215769in}{1.235634in}}{\pgfqpoint{5.215769in}{1.217408in}}%
\pgfpathcurveto{\pgfqpoint{5.215769in}{1.189042in}}{\pgfqpoint{5.195706in}{1.160957in}}{\pgfqpoint{5.170107in}{1.160957in}}%
\pgfpathcurveto{\pgfqpoint{5.150454in}{1.160957in}}{\pgfqpoint{5.139666in}{1.176653in}}{\pgfqpoint{5.139666in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{5.139666in}{1.215440in}}{\pgfqpoint{5.149352in}{1.236304in}}{\pgfqpoint{5.169545in}{1.248238in}}%
\pgfpathcurveto{\pgfqpoint{5.170929in}{1.249082in}}{\pgfqpoint{5.175080in}{1.251590in}}{\pgfqpoint{5.175080in}{1.253384in}}%
\pgfpathcurveto{\pgfqpoint{5.175080in}{1.254357in}}{\pgfqpoint{5.173977in}{1.254357in}}{\pgfqpoint{5.173696in}{1.254357in}}%
\pgfpathcurveto{\pgfqpoint{5.168853in}{1.254357in}}{\pgfqpoint{5.127904in}{1.232261in}}{\pgfqpoint{5.127904in}{1.190577in}}%
\pgfpathcurveto{\pgfqpoint{5.127904in}{1.171119in}}{\pgfqpoint{5.138001in}{1.153347in}}{\pgfqpoint{5.160962in}{1.153347in}}%
\pgfpathcurveto{\pgfqpoint{5.187944in}{1.153347in}}{\pgfqpoint{5.227531in}{1.180588in}}{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{5.227531in}{1.223375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathcurveto{\pgfqpoint{5.260197in}{1.168003in}}{\pgfqpoint{5.263981in}{1.160512in}}{\pgfqpoint{5.263981in}{1.151855in}}%
\pgfpathcurveto{\pgfqpoint{5.263981in}{1.140202in}}{\pgfqpoint{5.257776in}{1.135737in}}{\pgfqpoint{5.252161in}{1.135737in}}%
\pgfpathcurveto{\pgfqpoint{5.247031in}{1.135737in}}{\pgfqpoint{5.238692in}{1.138295in}}{\pgfqpoint{5.236073in}{1.145847in}}%
\pgfpathcurveto{\pgfqpoint{5.236558in}{1.145650in}}{\pgfqpoint{5.237042in}{1.145650in}}{\pgfqpoint{5.237526in}{1.145650in}}%
\pgfpathcurveto{\pgfqpoint{5.239857in}{1.145650in}}{\pgfqpoint{5.241597in}{1.147194in}}{\pgfqpoint{5.241597in}{1.149706in}}%
\pgfpathcurveto{\pgfqpoint{5.241597in}{1.152506in}}{\pgfqpoint{5.239464in}{1.153762in}}{\pgfqpoint{5.237526in}{1.153762in}}%
\pgfpathcurveto{\pgfqpoint{5.235892in}{1.153762in}}{\pgfqpoint{5.233364in}{1.152990in}}{\pgfqpoint{5.233364in}{1.149373in}}%
\pgfpathcurveto{\pgfqpoint{5.233364in}{1.140429in}}{\pgfqpoint{5.242082in}{1.133422in}}{\pgfqpoint{5.252358in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{5.263103in}{1.133422in}}{\pgfqpoint{5.271336in}{1.141866in}}{\pgfqpoint{5.271336in}{1.151779in}}%
\pgfpathcurveto{\pgfqpoint{5.271336in}{1.161193in}}{\pgfqpoint{5.263587in}{1.168003in}}{\pgfqpoint{5.254386in}{1.169063in}}%
\pgfpathcurveto{\pgfqpoint{5.261741in}{1.170591in}}{\pgfqpoint{5.268824in}{1.177068in}}{\pgfqpoint{5.268824in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{5.268824in}{1.193171in}}{\pgfqpoint{5.261166in}{1.198604in}}{\pgfqpoint{5.252449in}{1.198604in}}%
\pgfpathcurveto{\pgfqpoint{5.243641in}{1.198604in}}{\pgfqpoint{5.235892in}{1.193307in}}{\pgfqpoint{5.235892in}{1.185740in}}%
\pgfpathcurveto{\pgfqpoint{5.235892in}{1.182426in}}{\pgfqpoint{5.238404in}{1.181851in}}{\pgfqpoint{5.239660in}{1.181851in}}%
\pgfpathcurveto{\pgfqpoint{5.241703in}{1.181851in}}{\pgfqpoint{5.243444in}{1.183107in}}{\pgfqpoint{5.243444in}{1.185619in}}%
\pgfpathcurveto{\pgfqpoint{5.243444in}{1.188116in}}{\pgfqpoint{5.241703in}{1.189373in}}{\pgfqpoint{5.239660in}{1.189373in}}%
\pgfpathcurveto{\pgfqpoint{5.239282in}{1.189373in}}{\pgfqpoint{5.238798in}{1.189373in}}{\pgfqpoint{5.238404in}{1.189191in}}%
\pgfpathcurveto{\pgfqpoint{5.241219in}{1.195275in}}{\pgfqpoint{5.248862in}{1.196380in}}{\pgfqpoint{5.252252in}{1.196380in}}%
\pgfpathcurveto{\pgfqpoint{5.255642in}{1.196380in}}{\pgfqpoint{5.262044in}{1.194760in}}{\pgfqpoint{5.262044in}{1.185604in}}%
\pgfpathcurveto{\pgfqpoint{5.262044in}{1.182925in}}{\pgfqpoint{5.261650in}{1.178158in}}{\pgfqpoint{5.258351in}{1.173951in}}%
\pgfpathcurveto{\pgfqpoint{5.255445in}{1.170228in}}{\pgfqpoint{5.252161in}{1.170228in}}{\pgfqpoint{5.248968in}{1.169925in}}%
\pgfpathcurveto{\pgfqpoint{5.248483in}{1.169925in}}{\pgfqpoint{5.246244in}{1.169698in}}{\pgfqpoint{5.245865in}{1.169698in}}%
\pgfpathcurveto{\pgfqpoint{5.245184in}{1.169607in}}{\pgfqpoint{5.244791in}{1.169517in}}{\pgfqpoint{5.244791in}{1.168775in}}%
\pgfpathcurveto{\pgfqpoint{5.244791in}{1.168094in}}{\pgfqpoint{5.244897in}{1.168003in}}{\pgfqpoint{5.246834in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{5.251571in}{1.168003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathcurveto{\pgfqpoint{5.529341in}{1.066789in}}{\pgfqpoint{5.521579in}{1.080107in}}{\pgfqpoint{5.504715in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{5.490316in}{1.080107in}}{\pgfqpoint{5.478144in}{1.068432in}}{\pgfqpoint{5.477171in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{5.466101in}{1.056627in}}{\pgfqpoint{5.461950in}{1.044109in}}{\pgfqpoint{5.461950in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{5.461950in}{1.043006in}}{\pgfqpoint{5.462642in}{1.042877in}}{\pgfqpoint{5.463334in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{5.465971in}{1.042877in}}{\pgfqpoint{5.468177in}{1.044260in}}{\pgfqpoint{5.470252in}{1.045795in}}%
\pgfpathcurveto{\pgfqpoint{5.472739in}{1.047590in}}{\pgfqpoint{5.472890in}{1.048022in}}{\pgfqpoint{5.474403in}{1.051222in}}%
\pgfpathcurveto{\pgfqpoint{5.475657in}{1.054011in}}{\pgfqpoint{5.478835in}{1.060800in}}{\pgfqpoint{5.483959in}{1.066659in}}%
\pgfpathcurveto{\pgfqpoint{5.487267in}{1.070421in}}{\pgfqpoint{5.490035in}{1.072497in}}{\pgfqpoint{5.495570in}{1.072497in}}%
\pgfpathcurveto{\pgfqpoint{5.508996in}{1.072497in}}{\pgfqpoint{5.517579in}{1.061384in}}{\pgfqpoint{5.517579in}{1.043158in}}%
\pgfpathcurveto{\pgfqpoint{5.517579in}{1.014792in}}{\pgfqpoint{5.497515in}{0.986707in}}{\pgfqpoint{5.471917in}{0.986707in}}%
\pgfpathcurveto{\pgfqpoint{5.452264in}{0.986707in}}{\pgfqpoint{5.441476in}{1.002403in}}{\pgfqpoint{5.441476in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{5.441476in}{1.041190in}}{\pgfqpoint{5.451161in}{1.062054in}}{\pgfqpoint{5.471355in}{1.073988in}}%
\pgfpathcurveto{\pgfqpoint{5.472739in}{1.074832in}}{\pgfqpoint{5.476890in}{1.077339in}}{\pgfqpoint{5.476890in}{1.079134in}}%
\pgfpathcurveto{\pgfqpoint{5.476890in}{1.080107in}}{\pgfqpoint{5.475787in}{1.080107in}}{\pgfqpoint{5.475506in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{5.470663in}{1.080107in}}{\pgfqpoint{5.429714in}{1.058011in}}{\pgfqpoint{5.429714in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{5.429714in}{0.996869in}}{\pgfqpoint{5.439811in}{0.979097in}}{\pgfqpoint{5.462772in}{0.979097in}}%
\pgfpathcurveto{\pgfqpoint{5.489754in}{0.979097in}}{\pgfqpoint{5.529341in}{1.006338in}}{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathcurveto{\pgfqpoint{5.564519in}{1.025520in}}{\pgfqpoint{5.564429in}{1.025520in}}{\pgfqpoint{5.562688in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{5.533918in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.533918in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.558905in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.558905in}{0.968025in}}%
\pgfpathcurveto{\pgfqpoint{5.558905in}{0.964499in}}{\pgfqpoint{5.558708in}{0.963530in}}{\pgfqpoint{5.551928in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.550097in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.550097in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{5.553199in}{0.961109in}}{\pgfqpoint{5.558420in}{0.961109in}}{\pgfqpoint{5.561720in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{5.565004in}{0.961109in}}{\pgfqpoint{5.570240in}{0.961109in}}{\pgfqpoint{5.573343in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{5.573343in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.571496in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{5.564716in}{0.963530in}}{\pgfqpoint{5.564519in}{0.964499in}}{\pgfqpoint{5.564519in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.574402in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.574402in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.535855in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathcurveto{\pgfqpoint{5.529341in}{1.066789in}}{\pgfqpoint{5.521579in}{1.080107in}}{\pgfqpoint{5.504715in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{5.490316in}{1.080107in}}{\pgfqpoint{5.478144in}{1.068432in}}{\pgfqpoint{5.477171in}{1.067610in}}%
\pgfpathcurveto{\pgfqpoint{5.466101in}{1.056627in}}{\pgfqpoint{5.461950in}{1.044109in}}{\pgfqpoint{5.461950in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{5.461950in}{1.043006in}}{\pgfqpoint{5.462642in}{1.042877in}}{\pgfqpoint{5.463334in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{5.465971in}{1.042877in}}{\pgfqpoint{5.468177in}{1.044260in}}{\pgfqpoint{5.470252in}{1.045795in}}%
\pgfpathcurveto{\pgfqpoint{5.472739in}{1.047590in}}{\pgfqpoint{5.472890in}{1.048022in}}{\pgfqpoint{5.474403in}{1.051222in}}%
\pgfpathcurveto{\pgfqpoint{5.475657in}{1.054011in}}{\pgfqpoint{5.478835in}{1.060800in}}{\pgfqpoint{5.483959in}{1.066659in}}%
\pgfpathcurveto{\pgfqpoint{5.487267in}{1.070421in}}{\pgfqpoint{5.490035in}{1.072497in}}{\pgfqpoint{5.495570in}{1.072497in}}%
\pgfpathcurveto{\pgfqpoint{5.508996in}{1.072497in}}{\pgfqpoint{5.517579in}{1.061384in}}{\pgfqpoint{5.517579in}{1.043158in}}%
\pgfpathcurveto{\pgfqpoint{5.517579in}{1.014792in}}{\pgfqpoint{5.497515in}{0.986707in}}{\pgfqpoint{5.471917in}{0.986707in}}%
\pgfpathcurveto{\pgfqpoint{5.452264in}{0.986707in}}{\pgfqpoint{5.441476in}{1.002403in}}{\pgfqpoint{5.441476in}{1.022294in}}%
\pgfpathcurveto{\pgfqpoint{5.441476in}{1.041190in}}{\pgfqpoint{5.451161in}{1.062054in}}{\pgfqpoint{5.471355in}{1.073988in}}%
\pgfpathcurveto{\pgfqpoint{5.472739in}{1.074832in}}{\pgfqpoint{5.476890in}{1.077339in}}{\pgfqpoint{5.476890in}{1.079134in}}%
\pgfpathcurveto{\pgfqpoint{5.476890in}{1.080107in}}{\pgfqpoint{5.475787in}{1.080107in}}{\pgfqpoint{5.475506in}{1.080107in}}%
\pgfpathcurveto{\pgfqpoint{5.470663in}{1.080107in}}{\pgfqpoint{5.429714in}{1.058011in}}{\pgfqpoint{5.429714in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{5.429714in}{0.996869in}}{\pgfqpoint{5.439811in}{0.979097in}}{\pgfqpoint{5.462772in}{0.979097in}}%
\pgfpathcurveto{\pgfqpoint{5.489754in}{0.979097in}}{\pgfqpoint{5.529341in}{1.006338in}}{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{5.529341in}{1.049125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathcurveto{\pgfqpoint{5.564519in}{1.025520in}}{\pgfqpoint{5.564429in}{1.025520in}}{\pgfqpoint{5.562688in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{5.533918in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.533918in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.558905in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.558905in}{0.968025in}}%
\pgfpathcurveto{\pgfqpoint{5.558905in}{0.964499in}}{\pgfqpoint{5.558708in}{0.963530in}}{\pgfqpoint{5.551928in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.550097in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.550097in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{5.553199in}{0.961109in}}{\pgfqpoint{5.558420in}{0.961109in}}{\pgfqpoint{5.561720in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{5.565004in}{0.961109in}}{\pgfqpoint{5.570240in}{0.961109in}}{\pgfqpoint{5.573343in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{5.573343in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{5.571496in}{0.963530in}}%
\pgfpathcurveto{\pgfqpoint{5.564716in}{0.963530in}}{\pgfqpoint{5.564519in}{0.964499in}}{\pgfqpoint{5.564519in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.574402in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{5.574402in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{5.564519in}{1.023492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.535855in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{1.017151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathcurveto{\pgfqpoint{5.794210in}{2.211992in}}{\pgfqpoint{5.790600in}{2.205484in}}{\pgfqpoint{5.789216in}{2.203214in}}%
\pgfpathcurveto{\pgfqpoint{5.783832in}{2.193593in}}{\pgfqpoint{5.780914in}{2.193312in}}{\pgfqpoint{5.776222in}{2.193312in}}%
\pgfpathcurveto{\pgfqpoint{5.773865in}{2.193312in}}{\pgfqpoint{5.764028in}{2.193312in}}{\pgfqpoint{5.755877in}{2.199150in}}%
\pgfpathcurveto{\pgfqpoint{5.749651in}{2.199150in}}{\pgfqpoint{5.744808in}{2.194198in}}{\pgfqpoint{5.744808in}{2.192620in}}%
\pgfpathcurveto{\pgfqpoint{5.744808in}{2.191366in}}{\pgfqpoint{5.754213in}{2.185550in}}{\pgfqpoint{5.767077in}{2.185550in}}%
\pgfpathcurveto{\pgfqpoint{5.777044in}{2.185550in}}{\pgfqpoint{5.793367in}{2.190869in}}{\pgfqpoint{5.803745in}{2.213549in}}%
\pgfpathcurveto{\pgfqpoint{5.807355in}{2.221354in}}{\pgfqpoint{5.809690in}{2.229288in}}{\pgfqpoint{5.810123in}{2.230953in}}%
\pgfpathcurveto{\pgfqpoint{5.812890in}{2.240552in}}{\pgfqpoint{5.815787in}{2.251687in}}{\pgfqpoint{5.815787in}{2.252271in}}%
\pgfpathcurveto{\pgfqpoint{5.815787in}{2.253092in}}{\pgfqpoint{5.815506in}{2.253525in}}{\pgfqpoint{5.814274in}{2.253525in}}%
\pgfpathcurveto{\pgfqpoint{5.813020in}{2.253525in}}{\pgfqpoint{5.810663in}{2.252833in}}{\pgfqpoint{5.807766in}{2.250887in}}%
\pgfpathcurveto{\pgfqpoint{5.804588in}{2.248833in}}{\pgfqpoint{5.804437in}{2.248141in}}{\pgfqpoint{5.803464in}{2.244704in}}%
\pgfpathcurveto{\pgfqpoint{5.802080in}{2.239990in}}{\pgfqpoint{5.793929in}{2.219602in}}{\pgfqpoint{5.776763in}{2.219602in}}%
\pgfpathcurveto{\pgfqpoint{5.763336in}{2.219602in}}{\pgfqpoint{5.755467in}{2.230499in}}{\pgfqpoint{5.755467in}{2.246066in}}%
\pgfpathcurveto{\pgfqpoint{5.755467in}{2.256681in}}{\pgfqpoint{5.759747in}{2.270886in}}{\pgfqpoint{5.767769in}{2.280528in}}%
\pgfpathcurveto{\pgfqpoint{5.771509in}{2.284939in}}{\pgfqpoint{5.778298in}{2.292247in}}{\pgfqpoint{5.793929in}{2.292247in}}%
\pgfpathcurveto{\pgfqpoint{5.796545in}{2.292247in}}{\pgfqpoint{5.800567in}{2.291836in}}{\pgfqpoint{5.804026in}{2.290733in}}%
\pgfpathcurveto{\pgfqpoint{5.805539in}{2.290301in}}{\pgfqpoint{5.808998in}{2.289220in}}{\pgfqpoint{5.808998in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{5.808998in}{2.280118in}}{\pgfqpoint{5.801821in}{2.271275in}}{\pgfqpoint{5.801258in}{2.270475in}}%
\pgfpathcurveto{\pgfqpoint{5.800696in}{2.269913in}}{\pgfqpoint{5.800285in}{2.269372in}}{\pgfqpoint{5.800285in}{2.268810in}}%
\pgfpathcurveto{\pgfqpoint{5.800285in}{2.267837in}}{\pgfqpoint{5.800977in}{2.267837in}}{\pgfqpoint{5.801821in}{2.267837in}}%
\pgfpathcurveto{\pgfqpoint{5.805820in}{2.267837in}}{\pgfqpoint{5.810382in}{2.271578in}}{\pgfqpoint{5.814123in}{2.276680in}}%
\pgfpathcurveto{\pgfqpoint{5.815225in}{2.278193in}}{\pgfqpoint{5.820760in}{2.285933in}}{\pgfqpoint{5.820760in}{2.290603in}}%
\pgfpathcurveto{\pgfqpoint{5.820760in}{2.296268in}}{\pgfqpoint{5.816479in}{2.297652in}}{\pgfqpoint{5.814814in}{2.298192in}}%
\pgfpathcurveto{\pgfqpoint{5.809690in}{2.299857in}}{\pgfqpoint{5.804999in}{2.299857in}}{\pgfqpoint{5.803053in}{2.299857in}}%
\pgfpathcurveto{\pgfqpoint{5.771790in}{2.299857in}}{\pgfqpoint{5.743705in}{2.272551in}}{\pgfqpoint{5.743705in}{2.240142in}}%
\pgfpathcurveto{\pgfqpoint{5.743705in}{2.226197in}}{\pgfqpoint{5.749932in}{2.211992in}}{\pgfqpoint{5.767769in}{2.211992in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{2.211992in}}{\pgfqpoint{5.788805in}{2.217246in}}{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathcurveto{\pgfqpoint{5.845678in}{2.244301in}}{\pgfqpoint{5.845587in}{2.244301in}}{\pgfqpoint{5.844225in}{2.244301in}}%
\pgfpathcurveto{\pgfqpoint{5.840457in}{2.240124in}}{\pgfqpoint{5.834736in}{2.238777in}}{\pgfqpoint{5.829318in}{2.238777in}}%
\pgfpathcurveto{\pgfqpoint{5.829031in}{2.238777in}}{\pgfqpoint{5.828546in}{2.238777in}}{\pgfqpoint{5.828440in}{2.238490in}}%
\pgfpathcurveto{\pgfqpoint{5.828350in}{2.238293in}}{\pgfqpoint{5.828350in}{2.238096in}}{\pgfqpoint{5.828350in}{2.236068in}}%
\pgfpathcurveto{\pgfqpoint{5.831346in}{2.236068in}}{\pgfqpoint{5.836386in}{2.236643in}}{\pgfqpoint{5.840260in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{2.187836in}}%
\pgfpathcurveto{\pgfqpoint{5.840260in}{2.184430in}}{\pgfqpoint{5.840063in}{2.183280in}}{\pgfqpoint{5.831740in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.828834in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.828834in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{5.833480in}{2.180859in}}{\pgfqpoint{5.838323in}{2.180859in}}{\pgfqpoint{5.842969in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{5.847615in}{2.180859in}}{\pgfqpoint{5.852458in}{2.180859in}}{\pgfqpoint{5.857120in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.854214in}{2.183280in}}%
\pgfpathcurveto{\pgfqpoint{5.845875in}{2.183280in}}{\pgfqpoint{5.845678in}{2.184340in}}{\pgfqpoint{5.845678in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathcurveto{\pgfqpoint{5.794210in}{2.211992in}}{\pgfqpoint{5.790600in}{2.205484in}}{\pgfqpoint{5.789216in}{2.203214in}}%
\pgfpathcurveto{\pgfqpoint{5.783832in}{2.193593in}}{\pgfqpoint{5.780914in}{2.193312in}}{\pgfqpoint{5.776222in}{2.193312in}}%
\pgfpathcurveto{\pgfqpoint{5.773865in}{2.193312in}}{\pgfqpoint{5.764028in}{2.193312in}}{\pgfqpoint{5.755877in}{2.199150in}}%
\pgfpathcurveto{\pgfqpoint{5.749651in}{2.199150in}}{\pgfqpoint{5.744808in}{2.194198in}}{\pgfqpoint{5.744808in}{2.192620in}}%
\pgfpathcurveto{\pgfqpoint{5.744808in}{2.191366in}}{\pgfqpoint{5.754213in}{2.185550in}}{\pgfqpoint{5.767077in}{2.185550in}}%
\pgfpathcurveto{\pgfqpoint{5.777044in}{2.185550in}}{\pgfqpoint{5.793367in}{2.190869in}}{\pgfqpoint{5.803745in}{2.213549in}}%
\pgfpathcurveto{\pgfqpoint{5.807355in}{2.221354in}}{\pgfqpoint{5.809690in}{2.229288in}}{\pgfqpoint{5.810123in}{2.230953in}}%
\pgfpathcurveto{\pgfqpoint{5.812890in}{2.240552in}}{\pgfqpoint{5.815787in}{2.251687in}}{\pgfqpoint{5.815787in}{2.252271in}}%
\pgfpathcurveto{\pgfqpoint{5.815787in}{2.253092in}}{\pgfqpoint{5.815506in}{2.253525in}}{\pgfqpoint{5.814274in}{2.253525in}}%
\pgfpathcurveto{\pgfqpoint{5.813020in}{2.253525in}}{\pgfqpoint{5.810663in}{2.252833in}}{\pgfqpoint{5.807766in}{2.250887in}}%
\pgfpathcurveto{\pgfqpoint{5.804588in}{2.248833in}}{\pgfqpoint{5.804437in}{2.248141in}}{\pgfqpoint{5.803464in}{2.244704in}}%
\pgfpathcurveto{\pgfqpoint{5.802080in}{2.239990in}}{\pgfqpoint{5.793929in}{2.219602in}}{\pgfqpoint{5.776763in}{2.219602in}}%
\pgfpathcurveto{\pgfqpoint{5.763336in}{2.219602in}}{\pgfqpoint{5.755467in}{2.230499in}}{\pgfqpoint{5.755467in}{2.246066in}}%
\pgfpathcurveto{\pgfqpoint{5.755467in}{2.256681in}}{\pgfqpoint{5.759747in}{2.270886in}}{\pgfqpoint{5.767769in}{2.280528in}}%
\pgfpathcurveto{\pgfqpoint{5.771509in}{2.284939in}}{\pgfqpoint{5.778298in}{2.292247in}}{\pgfqpoint{5.793929in}{2.292247in}}%
\pgfpathcurveto{\pgfqpoint{5.796545in}{2.292247in}}{\pgfqpoint{5.800567in}{2.291836in}}{\pgfqpoint{5.804026in}{2.290733in}}%
\pgfpathcurveto{\pgfqpoint{5.805539in}{2.290301in}}{\pgfqpoint{5.808998in}{2.289220in}}{\pgfqpoint{5.808998in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{5.808998in}{2.280118in}}{\pgfqpoint{5.801821in}{2.271275in}}{\pgfqpoint{5.801258in}{2.270475in}}%
\pgfpathcurveto{\pgfqpoint{5.800696in}{2.269913in}}{\pgfqpoint{5.800285in}{2.269372in}}{\pgfqpoint{5.800285in}{2.268810in}}%
\pgfpathcurveto{\pgfqpoint{5.800285in}{2.267837in}}{\pgfqpoint{5.800977in}{2.267837in}}{\pgfqpoint{5.801821in}{2.267837in}}%
\pgfpathcurveto{\pgfqpoint{5.805820in}{2.267837in}}{\pgfqpoint{5.810382in}{2.271578in}}{\pgfqpoint{5.814123in}{2.276680in}}%
\pgfpathcurveto{\pgfqpoint{5.815225in}{2.278193in}}{\pgfqpoint{5.820760in}{2.285933in}}{\pgfqpoint{5.820760in}{2.290603in}}%
\pgfpathcurveto{\pgfqpoint{5.820760in}{2.296268in}}{\pgfqpoint{5.816479in}{2.297652in}}{\pgfqpoint{5.814814in}{2.298192in}}%
\pgfpathcurveto{\pgfqpoint{5.809690in}{2.299857in}}{\pgfqpoint{5.804999in}{2.299857in}}{\pgfqpoint{5.803053in}{2.299857in}}%
\pgfpathcurveto{\pgfqpoint{5.771790in}{2.299857in}}{\pgfqpoint{5.743705in}{2.272551in}}{\pgfqpoint{5.743705in}{2.240142in}}%
\pgfpathcurveto{\pgfqpoint{5.743705in}{2.226197in}}{\pgfqpoint{5.749932in}{2.211992in}}{\pgfqpoint{5.767769in}{2.211992in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{2.211992in}}{\pgfqpoint{5.788805in}{2.217246in}}{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{2.224597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathcurveto{\pgfqpoint{5.845678in}{2.244301in}}{\pgfqpoint{5.845587in}{2.244301in}}{\pgfqpoint{5.844225in}{2.244301in}}%
\pgfpathcurveto{\pgfqpoint{5.840457in}{2.240124in}}{\pgfqpoint{5.834736in}{2.238777in}}{\pgfqpoint{5.829318in}{2.238777in}}%
\pgfpathcurveto{\pgfqpoint{5.829031in}{2.238777in}}{\pgfqpoint{5.828546in}{2.238777in}}{\pgfqpoint{5.828440in}{2.238490in}}%
\pgfpathcurveto{\pgfqpoint{5.828350in}{2.238293in}}{\pgfqpoint{5.828350in}{2.238096in}}{\pgfqpoint{5.828350in}{2.236068in}}%
\pgfpathcurveto{\pgfqpoint{5.831346in}{2.236068in}}{\pgfqpoint{5.836386in}{2.236643in}}{\pgfqpoint{5.840260in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{2.187836in}}%
\pgfpathcurveto{\pgfqpoint{5.840260in}{2.184430in}}{\pgfqpoint{5.840063in}{2.183280in}}{\pgfqpoint{5.831740in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.828834in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.828834in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{5.833480in}{2.180859in}}{\pgfqpoint{5.838323in}{2.180859in}}{\pgfqpoint{5.842969in}{2.180859in}}%
\pgfpathcurveto{\pgfqpoint{5.847615in}{2.180859in}}{\pgfqpoint{5.852458in}{2.180859in}}{\pgfqpoint{5.857120in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{5.854214in}{2.183280in}}%
\pgfpathcurveto{\pgfqpoint{5.845875in}{2.183280in}}{\pgfqpoint{5.845678in}{2.184340in}}{\pgfqpoint{5.845678in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{5.845678in}{2.242273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathcurveto{\pgfqpoint{4.285161in}{1.340742in}}{\pgfqpoint{4.281550in}{1.334234in}}{\pgfqpoint{4.280167in}{1.331964in}}%
\pgfpathcurveto{\pgfqpoint{4.274783in}{1.322343in}}{\pgfqpoint{4.271864in}{1.322062in}}{\pgfqpoint{4.267173in}{1.322062in}}%
\pgfpathcurveto{\pgfqpoint{4.264816in}{1.322062in}}{\pgfqpoint{4.254979in}{1.322062in}}{\pgfqpoint{4.246828in}{1.327899in}}%
\pgfpathcurveto{\pgfqpoint{4.240601in}{1.327899in}}{\pgfqpoint{4.235758in}{1.322948in}}{\pgfqpoint{4.235758in}{1.321370in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{1.320116in}}{\pgfqpoint{4.245163in}{1.314300in}}{\pgfqpoint{4.258027in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{4.267994in}{1.314300in}}{\pgfqpoint{4.284318in}{1.319619in}}{\pgfqpoint{4.294695in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{4.298306in}{1.350104in}}{\pgfqpoint{4.300641in}{1.358038in}}{\pgfqpoint{4.301073in}{1.359703in}}%
\pgfpathcurveto{\pgfqpoint{4.303841in}{1.369302in}}{\pgfqpoint{4.306738in}{1.380437in}}{\pgfqpoint{4.306738in}{1.381021in}}%
\pgfpathcurveto{\pgfqpoint{4.306738in}{1.381842in}}{\pgfqpoint{4.306457in}{1.382275in}}{\pgfqpoint{4.305225in}{1.382275in}}%
\pgfpathcurveto{\pgfqpoint{4.303971in}{1.382275in}}{\pgfqpoint{4.301614in}{1.381583in}}{\pgfqpoint{4.298717in}{1.379637in}}%
\pgfpathcurveto{\pgfqpoint{4.295539in}{1.377583in}}{\pgfqpoint{4.295387in}{1.376891in}}{\pgfqpoint{4.294414in}{1.373453in}}%
\pgfpathcurveto{\pgfqpoint{4.293031in}{1.368740in}}{\pgfqpoint{4.284880in}{1.348352in}}{\pgfqpoint{4.267713in}{1.348352in}}%
\pgfpathcurveto{\pgfqpoint{4.254287in}{1.348352in}}{\pgfqpoint{4.246417in}{1.359249in}}{\pgfqpoint{4.246417in}{1.374816in}}%
\pgfpathcurveto{\pgfqpoint{4.246417in}{1.385431in}}{\pgfqpoint{4.250698in}{1.399636in}}{\pgfqpoint{4.258719in}{1.409278in}}%
\pgfpathcurveto{\pgfqpoint{4.262460in}{1.413689in}}{\pgfqpoint{4.269248in}{1.420997in}}{\pgfqpoint{4.284880in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{4.287496in}{1.420997in}}{\pgfqpoint{4.291517in}{1.420586in}}{\pgfqpoint{4.294976in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.296490in}{1.419051in}}{\pgfqpoint{4.299949in}{1.417970in}}{\pgfqpoint{4.299949in}{1.413538in}}%
\pgfpathcurveto{\pgfqpoint{4.299949in}{1.408868in}}{\pgfqpoint{4.292771in}{1.400025in}}{\pgfqpoint{4.292209in}{1.399225in}}%
\pgfpathcurveto{\pgfqpoint{4.291647in}{1.398663in}}{\pgfqpoint{4.291236in}{1.398122in}}{\pgfqpoint{4.291236in}{1.397560in}}%
\pgfpathcurveto{\pgfqpoint{4.291236in}{1.396587in}}{\pgfqpoint{4.291928in}{1.396587in}}{\pgfqpoint{4.292771in}{1.396587in}}%
\pgfpathcurveto{\pgfqpoint{4.296771in}{1.396587in}}{\pgfqpoint{4.301333in}{1.400328in}}{\pgfqpoint{4.305073in}{1.405430in}}%
\pgfpathcurveto{\pgfqpoint{4.306176in}{1.406943in}}{\pgfqpoint{4.311711in}{1.414683in}}{\pgfqpoint{4.311711in}{1.419353in}}%
\pgfpathcurveto{\pgfqpoint{4.311711in}{1.425018in}}{\pgfqpoint{4.307430in}{1.426402in}}{\pgfqpoint{4.305765in}{1.426942in}}%
\pgfpathcurveto{\pgfqpoint{4.300641in}{1.428607in}}{\pgfqpoint{4.295949in}{1.428607in}}{\pgfqpoint{4.294004in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{4.262741in}{1.428607in}}{\pgfqpoint{4.234656in}{1.401300in}}{\pgfqpoint{4.234656in}{1.368892in}}%
\pgfpathcurveto{\pgfqpoint{4.234656in}{1.354947in}}{\pgfqpoint{4.240882in}{1.340742in}}{\pgfqpoint{4.258719in}{1.340742in}}%
\pgfpathcurveto{\pgfqpoint{4.269097in}{1.340742in}}{\pgfqpoint{4.279756in}{1.345996in}}{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{4.349523in}{1.324576in}}%
\pgfpathcurveto{\pgfqpoint{4.348554in}{1.317721in}}{\pgfqpoint{4.347768in}{1.316555in}}{\pgfqpoint{4.347389in}{1.315965in}}%
\pgfpathcurveto{\pgfqpoint{4.346905in}{1.315193in}}{\pgfqpoint{4.339928in}{1.315193in}}{\pgfqpoint{4.338566in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.315193in}}%
\pgfpathcurveto{\pgfqpoint{4.323462in}{1.318977in}}{\pgfqpoint{4.330242in}{1.325833in}}{\pgfqpoint{4.338475in}{1.333778in}}%
\pgfpathcurveto{\pgfqpoint{4.344377in}{1.339378in}}{\pgfqpoint{4.351263in}{1.345961in}}{\pgfqpoint{4.351263in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{4.351263in}{1.366967in}}{\pgfqpoint{4.342153in}{1.373535in}}{\pgfqpoint{4.331983in}{1.373535in}}%
\pgfpathcurveto{\pgfqpoint{4.321328in}{1.373535in}}{\pgfqpoint{4.314836in}{1.364152in}}{\pgfqpoint{4.314836in}{1.355465in}}%
\pgfpathcurveto{\pgfqpoint{4.314836in}{1.351682in}}{\pgfqpoint{4.317651in}{1.351197in}}{\pgfqpoint{4.318816in}{1.351197in}}%
\pgfpathcurveto{\pgfqpoint{4.319784in}{1.351197in}}{\pgfqpoint{4.322690in}{1.351788in}}{\pgfqpoint{4.322690in}{1.355163in}}%
\pgfpathcurveto{\pgfqpoint{4.322690in}{1.358144in}}{\pgfqpoint{4.320163in}{1.359007in}}{\pgfqpoint{4.318816in}{1.359007in}}%
\pgfpathcurveto{\pgfqpoint{4.318226in}{1.359007in}}{\pgfqpoint{4.317651in}{1.358916in}}{\pgfqpoint{4.317257in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{4.319103in}{1.366967in}}{\pgfqpoint{4.324718in}{1.371023in}}{\pgfqpoint{4.330636in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{4.339050in}{1.371023in}}{\pgfqpoint{4.344574in}{1.364349in}}{\pgfqpoint{4.344574in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{4.344574in}{1.347126in}}{\pgfqpoint{4.339640in}{1.339877in}}{\pgfqpoint{4.334117in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{4.314836in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{4.314836in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.348933in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathcurveto{\pgfqpoint{4.285161in}{1.340742in}}{\pgfqpoint{4.281550in}{1.334234in}}{\pgfqpoint{4.280167in}{1.331964in}}%
\pgfpathcurveto{\pgfqpoint{4.274783in}{1.322343in}}{\pgfqpoint{4.271864in}{1.322062in}}{\pgfqpoint{4.267173in}{1.322062in}}%
\pgfpathcurveto{\pgfqpoint{4.264816in}{1.322062in}}{\pgfqpoint{4.254979in}{1.322062in}}{\pgfqpoint{4.246828in}{1.327899in}}%
\pgfpathcurveto{\pgfqpoint{4.240601in}{1.327899in}}{\pgfqpoint{4.235758in}{1.322948in}}{\pgfqpoint{4.235758in}{1.321370in}}%
\pgfpathcurveto{\pgfqpoint{4.235758in}{1.320116in}}{\pgfqpoint{4.245163in}{1.314300in}}{\pgfqpoint{4.258027in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{4.267994in}{1.314300in}}{\pgfqpoint{4.284318in}{1.319619in}}{\pgfqpoint{4.294695in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{4.298306in}{1.350104in}}{\pgfqpoint{4.300641in}{1.358038in}}{\pgfqpoint{4.301073in}{1.359703in}}%
\pgfpathcurveto{\pgfqpoint{4.303841in}{1.369302in}}{\pgfqpoint{4.306738in}{1.380437in}}{\pgfqpoint{4.306738in}{1.381021in}}%
\pgfpathcurveto{\pgfqpoint{4.306738in}{1.381842in}}{\pgfqpoint{4.306457in}{1.382275in}}{\pgfqpoint{4.305225in}{1.382275in}}%
\pgfpathcurveto{\pgfqpoint{4.303971in}{1.382275in}}{\pgfqpoint{4.301614in}{1.381583in}}{\pgfqpoint{4.298717in}{1.379637in}}%
\pgfpathcurveto{\pgfqpoint{4.295539in}{1.377583in}}{\pgfqpoint{4.295387in}{1.376891in}}{\pgfqpoint{4.294414in}{1.373453in}}%
\pgfpathcurveto{\pgfqpoint{4.293031in}{1.368740in}}{\pgfqpoint{4.284880in}{1.348352in}}{\pgfqpoint{4.267713in}{1.348352in}}%
\pgfpathcurveto{\pgfqpoint{4.254287in}{1.348352in}}{\pgfqpoint{4.246417in}{1.359249in}}{\pgfqpoint{4.246417in}{1.374816in}}%
\pgfpathcurveto{\pgfqpoint{4.246417in}{1.385431in}}{\pgfqpoint{4.250698in}{1.399636in}}{\pgfqpoint{4.258719in}{1.409278in}}%
\pgfpathcurveto{\pgfqpoint{4.262460in}{1.413689in}}{\pgfqpoint{4.269248in}{1.420997in}}{\pgfqpoint{4.284880in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{4.287496in}{1.420997in}}{\pgfqpoint{4.291517in}{1.420586in}}{\pgfqpoint{4.294976in}{1.419483in}}%
\pgfpathcurveto{\pgfqpoint{4.296490in}{1.419051in}}{\pgfqpoint{4.299949in}{1.417970in}}{\pgfqpoint{4.299949in}{1.413538in}}%
\pgfpathcurveto{\pgfqpoint{4.299949in}{1.408868in}}{\pgfqpoint{4.292771in}{1.400025in}}{\pgfqpoint{4.292209in}{1.399225in}}%
\pgfpathcurveto{\pgfqpoint{4.291647in}{1.398663in}}{\pgfqpoint{4.291236in}{1.398122in}}{\pgfqpoint{4.291236in}{1.397560in}}%
\pgfpathcurveto{\pgfqpoint{4.291236in}{1.396587in}}{\pgfqpoint{4.291928in}{1.396587in}}{\pgfqpoint{4.292771in}{1.396587in}}%
\pgfpathcurveto{\pgfqpoint{4.296771in}{1.396587in}}{\pgfqpoint{4.301333in}{1.400328in}}{\pgfqpoint{4.305073in}{1.405430in}}%
\pgfpathcurveto{\pgfqpoint{4.306176in}{1.406943in}}{\pgfqpoint{4.311711in}{1.414683in}}{\pgfqpoint{4.311711in}{1.419353in}}%
\pgfpathcurveto{\pgfqpoint{4.311711in}{1.425018in}}{\pgfqpoint{4.307430in}{1.426402in}}{\pgfqpoint{4.305765in}{1.426942in}}%
\pgfpathcurveto{\pgfqpoint{4.300641in}{1.428607in}}{\pgfqpoint{4.295949in}{1.428607in}}{\pgfqpoint{4.294004in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{4.262741in}{1.428607in}}{\pgfqpoint{4.234656in}{1.401300in}}{\pgfqpoint{4.234656in}{1.368892in}}%
\pgfpathcurveto{\pgfqpoint{4.234656in}{1.354947in}}{\pgfqpoint{4.240882in}{1.340742in}}{\pgfqpoint{4.258719in}{1.340742in}}%
\pgfpathcurveto{\pgfqpoint{4.269097in}{1.340742in}}{\pgfqpoint{4.279756in}{1.345996in}}{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.353347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{4.349523in}{1.324576in}}%
\pgfpathcurveto{\pgfqpoint{4.348554in}{1.317721in}}{\pgfqpoint{4.347768in}{1.316555in}}{\pgfqpoint{4.347389in}{1.315965in}}%
\pgfpathcurveto{\pgfqpoint{4.346905in}{1.315193in}}{\pgfqpoint{4.339928in}{1.315193in}}{\pgfqpoint{4.338566in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.315193in}}%
\pgfpathcurveto{\pgfqpoint{4.323462in}{1.318977in}}{\pgfqpoint{4.330242in}{1.325833in}}{\pgfqpoint{4.338475in}{1.333778in}}%
\pgfpathcurveto{\pgfqpoint{4.344377in}{1.339378in}}{\pgfqpoint{4.351263in}{1.345961in}}{\pgfqpoint{4.351263in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{4.351263in}{1.366967in}}{\pgfqpoint{4.342153in}{1.373535in}}{\pgfqpoint{4.331983in}{1.373535in}}%
\pgfpathcurveto{\pgfqpoint{4.321328in}{1.373535in}}{\pgfqpoint{4.314836in}{1.364152in}}{\pgfqpoint{4.314836in}{1.355465in}}%
\pgfpathcurveto{\pgfqpoint{4.314836in}{1.351682in}}{\pgfqpoint{4.317651in}{1.351197in}}{\pgfqpoint{4.318816in}{1.351197in}}%
\pgfpathcurveto{\pgfqpoint{4.319784in}{1.351197in}}{\pgfqpoint{4.322690in}{1.351788in}}{\pgfqpoint{4.322690in}{1.355163in}}%
\pgfpathcurveto{\pgfqpoint{4.322690in}{1.358144in}}{\pgfqpoint{4.320163in}{1.359007in}}{\pgfqpoint{4.318816in}{1.359007in}}%
\pgfpathcurveto{\pgfqpoint{4.318226in}{1.359007in}}{\pgfqpoint{4.317651in}{1.358916in}}{\pgfqpoint{4.317257in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{4.319103in}{1.366967in}}{\pgfqpoint{4.324718in}{1.371023in}}{\pgfqpoint{4.330636in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{4.339050in}{1.371023in}}{\pgfqpoint{4.344574in}{1.364349in}}{\pgfqpoint{4.344574in}{1.355541in}}%
\pgfpathcurveto{\pgfqpoint{4.344574in}{1.347126in}}{\pgfqpoint{4.339640in}{1.339877in}}{\pgfqpoint{4.334117in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{4.314836in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{4.314836in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.348933in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{4.351263in}{1.324576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathcurveto{\pgfqpoint{5.794210in}{0.817992in}}{\pgfqpoint{5.790600in}{0.811484in}}{\pgfqpoint{5.789216in}{0.809214in}}%
\pgfpathcurveto{\pgfqpoint{5.783832in}{0.799593in}}{\pgfqpoint{5.780914in}{0.799312in}}{\pgfqpoint{5.776222in}{0.799312in}}%
\pgfpathcurveto{\pgfqpoint{5.773865in}{0.799312in}}{\pgfqpoint{5.764028in}{0.799312in}}{\pgfqpoint{5.755877in}{0.805149in}}%
\pgfpathcurveto{\pgfqpoint{5.749651in}{0.805149in}}{\pgfqpoint{5.744808in}{0.800198in}}{\pgfqpoint{5.744808in}{0.798620in}}%
\pgfpathcurveto{\pgfqpoint{5.744808in}{0.797366in}}{\pgfqpoint{5.754213in}{0.791550in}}{\pgfqpoint{5.767077in}{0.791550in}}%
\pgfpathcurveto{\pgfqpoint{5.777044in}{0.791550in}}{\pgfqpoint{5.793367in}{0.796869in}}{\pgfqpoint{5.803745in}{0.819549in}}%
\pgfpathcurveto{\pgfqpoint{5.807355in}{0.827354in}}{\pgfqpoint{5.809690in}{0.835288in}}{\pgfqpoint{5.810123in}{0.836953in}}%
\pgfpathcurveto{\pgfqpoint{5.812890in}{0.846552in}}{\pgfqpoint{5.815787in}{0.857687in}}{\pgfqpoint{5.815787in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{5.815787in}{0.859092in}}{\pgfqpoint{5.815506in}{0.859525in}}{\pgfqpoint{5.814274in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{5.813020in}{0.859525in}}{\pgfqpoint{5.810663in}{0.858833in}}{\pgfqpoint{5.807766in}{0.856887in}}%
\pgfpathcurveto{\pgfqpoint{5.804588in}{0.854833in}}{\pgfqpoint{5.804437in}{0.854141in}}{\pgfqpoint{5.803464in}{0.850703in}}%
\pgfpathcurveto{\pgfqpoint{5.802080in}{0.845990in}}{\pgfqpoint{5.793929in}{0.825602in}}{\pgfqpoint{5.776763in}{0.825602in}}%
\pgfpathcurveto{\pgfqpoint{5.763336in}{0.825602in}}{\pgfqpoint{5.755467in}{0.836499in}}{\pgfqpoint{5.755467in}{0.852066in}}%
\pgfpathcurveto{\pgfqpoint{5.755467in}{0.862681in}}{\pgfqpoint{5.759747in}{0.876886in}}{\pgfqpoint{5.767769in}{0.886528in}}%
\pgfpathcurveto{\pgfqpoint{5.771509in}{0.890939in}}{\pgfqpoint{5.778298in}{0.898247in}}{\pgfqpoint{5.793929in}{0.898247in}}%
\pgfpathcurveto{\pgfqpoint{5.796545in}{0.898247in}}{\pgfqpoint{5.800567in}{0.897836in}}{\pgfqpoint{5.804026in}{0.896733in}}%
\pgfpathcurveto{\pgfqpoint{5.805539in}{0.896301in}}{\pgfqpoint{5.808998in}{0.895220in}}{\pgfqpoint{5.808998in}{0.890788in}}%
\pgfpathcurveto{\pgfqpoint{5.808998in}{0.886118in}}{\pgfqpoint{5.801821in}{0.877275in}}{\pgfqpoint{5.801258in}{0.876475in}}%
\pgfpathcurveto{\pgfqpoint{5.800696in}{0.875913in}}{\pgfqpoint{5.800285in}{0.875372in}}{\pgfqpoint{5.800285in}{0.874810in}}%
\pgfpathcurveto{\pgfqpoint{5.800285in}{0.873837in}}{\pgfqpoint{5.800977in}{0.873837in}}{\pgfqpoint{5.801821in}{0.873837in}}%
\pgfpathcurveto{\pgfqpoint{5.805820in}{0.873837in}}{\pgfqpoint{5.810382in}{0.877578in}}{\pgfqpoint{5.814123in}{0.882680in}}%
\pgfpathcurveto{\pgfqpoint{5.815225in}{0.884193in}}{\pgfqpoint{5.820760in}{0.891933in}}{\pgfqpoint{5.820760in}{0.896603in}}%
\pgfpathcurveto{\pgfqpoint{5.820760in}{0.902268in}}{\pgfqpoint{5.816479in}{0.903652in}}{\pgfqpoint{5.814814in}{0.904192in}}%
\pgfpathcurveto{\pgfqpoint{5.809690in}{0.905857in}}{\pgfqpoint{5.804999in}{0.905857in}}{\pgfqpoint{5.803053in}{0.905857in}}%
\pgfpathcurveto{\pgfqpoint{5.771790in}{0.905857in}}{\pgfqpoint{5.743705in}{0.878550in}}{\pgfqpoint{5.743705in}{0.846142in}}%
\pgfpathcurveto{\pgfqpoint{5.743705in}{0.832196in}}{\pgfqpoint{5.749932in}{0.817992in}}{\pgfqpoint{5.767769in}{0.817992in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{0.817992in}}{\pgfqpoint{5.788805in}{0.823246in}}{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{5.849946in}{0.819503in}}{\pgfqpoint{5.853729in}{0.812012in}}{\pgfqpoint{5.853729in}{0.803355in}}%
\pgfpathcurveto{\pgfqpoint{5.853729in}{0.791702in}}{\pgfqpoint{5.847524in}{0.787237in}}{\pgfqpoint{5.841910in}{0.787237in}}%
\pgfpathcurveto{\pgfqpoint{5.836779in}{0.787237in}}{\pgfqpoint{5.828440in}{0.789795in}}{\pgfqpoint{5.825822in}{0.797347in}}%
\pgfpathcurveto{\pgfqpoint{5.826306in}{0.797150in}}{\pgfqpoint{5.826791in}{0.797150in}}{\pgfqpoint{5.827275in}{0.797150in}}%
\pgfpathcurveto{\pgfqpoint{5.829606in}{0.797150in}}{\pgfqpoint{5.831346in}{0.798694in}}{\pgfqpoint{5.831346in}{0.801206in}}%
\pgfpathcurveto{\pgfqpoint{5.831346in}{0.804006in}}{\pgfqpoint{5.829212in}{0.805262in}}{\pgfqpoint{5.827275in}{0.805262in}}%
\pgfpathcurveto{\pgfqpoint{5.825640in}{0.805262in}}{\pgfqpoint{5.823113in}{0.804490in}}{\pgfqpoint{5.823113in}{0.800873in}}%
\pgfpathcurveto{\pgfqpoint{5.823113in}{0.791929in}}{\pgfqpoint{5.831830in}{0.784922in}}{\pgfqpoint{5.842106in}{0.784922in}}%
\pgfpathcurveto{\pgfqpoint{5.852852in}{0.784922in}}{\pgfqpoint{5.861085in}{0.793366in}}{\pgfqpoint{5.861085in}{0.803279in}}%
\pgfpathcurveto{\pgfqpoint{5.861085in}{0.812693in}}{\pgfqpoint{5.853336in}{0.819503in}}{\pgfqpoint{5.844134in}{0.820563in}}%
\pgfpathcurveto{\pgfqpoint{5.851490in}{0.822091in}}{\pgfqpoint{5.858572in}{0.828568in}}{\pgfqpoint{5.858572in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{5.858572in}{0.844671in}}{\pgfqpoint{5.850915in}{0.850104in}}{\pgfqpoint{5.842197in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{5.833389in}{0.850104in}}{\pgfqpoint{5.825640in}{0.844807in}}{\pgfqpoint{5.825640in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{5.825640in}{0.833926in}}{\pgfqpoint{5.828153in}{0.833351in}}{\pgfqpoint{5.829409in}{0.833351in}}%
\pgfpathcurveto{\pgfqpoint{5.831452in}{0.833351in}}{\pgfqpoint{5.833192in}{0.834607in}}{\pgfqpoint{5.833192in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{5.833192in}{0.839616in}}{\pgfqpoint{5.831452in}{0.840873in}}{\pgfqpoint{5.829409in}{0.840873in}}%
\pgfpathcurveto{\pgfqpoint{5.829031in}{0.840873in}}{\pgfqpoint{5.828546in}{0.840873in}}{\pgfqpoint{5.828153in}{0.840691in}}%
\pgfpathcurveto{\pgfqpoint{5.830968in}{0.846775in}}{\pgfqpoint{5.838610in}{0.847880in}}{\pgfqpoint{5.842001in}{0.847880in}}%
\pgfpathcurveto{\pgfqpoint{5.845391in}{0.847880in}}{\pgfqpoint{5.851792in}{0.846260in}}{\pgfqpoint{5.851792in}{0.837104in}}%
\pgfpathcurveto{\pgfqpoint{5.851792in}{0.834425in}}{\pgfqpoint{5.851399in}{0.829658in}}{\pgfqpoint{5.848100in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{5.845194in}{0.821728in}}{\pgfqpoint{5.841910in}{0.821728in}}{\pgfqpoint{5.838716in}{0.821425in}}%
\pgfpathcurveto{\pgfqpoint{5.838232in}{0.821425in}}{\pgfqpoint{5.835992in}{0.821198in}}{\pgfqpoint{5.835614in}{0.821198in}}%
\pgfpathcurveto{\pgfqpoint{5.834933in}{0.821107in}}{\pgfqpoint{5.834539in}{0.821017in}}{\pgfqpoint{5.834539in}{0.820275in}}%
\pgfpathcurveto{\pgfqpoint{5.834539in}{0.819594in}}{\pgfqpoint{5.834645in}{0.819503in}}{\pgfqpoint{5.836582in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathcurveto{\pgfqpoint{5.794210in}{0.817992in}}{\pgfqpoint{5.790600in}{0.811484in}}{\pgfqpoint{5.789216in}{0.809214in}}%
\pgfpathcurveto{\pgfqpoint{5.783832in}{0.799593in}}{\pgfqpoint{5.780914in}{0.799312in}}{\pgfqpoint{5.776222in}{0.799312in}}%
\pgfpathcurveto{\pgfqpoint{5.773865in}{0.799312in}}{\pgfqpoint{5.764028in}{0.799312in}}{\pgfqpoint{5.755877in}{0.805149in}}%
\pgfpathcurveto{\pgfqpoint{5.749651in}{0.805149in}}{\pgfqpoint{5.744808in}{0.800198in}}{\pgfqpoint{5.744808in}{0.798620in}}%
\pgfpathcurveto{\pgfqpoint{5.744808in}{0.797366in}}{\pgfqpoint{5.754213in}{0.791550in}}{\pgfqpoint{5.767077in}{0.791550in}}%
\pgfpathcurveto{\pgfqpoint{5.777044in}{0.791550in}}{\pgfqpoint{5.793367in}{0.796869in}}{\pgfqpoint{5.803745in}{0.819549in}}%
\pgfpathcurveto{\pgfqpoint{5.807355in}{0.827354in}}{\pgfqpoint{5.809690in}{0.835288in}}{\pgfqpoint{5.810123in}{0.836953in}}%
\pgfpathcurveto{\pgfqpoint{5.812890in}{0.846552in}}{\pgfqpoint{5.815787in}{0.857687in}}{\pgfqpoint{5.815787in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{5.815787in}{0.859092in}}{\pgfqpoint{5.815506in}{0.859525in}}{\pgfqpoint{5.814274in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{5.813020in}{0.859525in}}{\pgfqpoint{5.810663in}{0.858833in}}{\pgfqpoint{5.807766in}{0.856887in}}%
\pgfpathcurveto{\pgfqpoint{5.804588in}{0.854833in}}{\pgfqpoint{5.804437in}{0.854141in}}{\pgfqpoint{5.803464in}{0.850703in}}%
\pgfpathcurveto{\pgfqpoint{5.802080in}{0.845990in}}{\pgfqpoint{5.793929in}{0.825602in}}{\pgfqpoint{5.776763in}{0.825602in}}%
\pgfpathcurveto{\pgfqpoint{5.763336in}{0.825602in}}{\pgfqpoint{5.755467in}{0.836499in}}{\pgfqpoint{5.755467in}{0.852066in}}%
\pgfpathcurveto{\pgfqpoint{5.755467in}{0.862681in}}{\pgfqpoint{5.759747in}{0.876886in}}{\pgfqpoint{5.767769in}{0.886528in}}%
\pgfpathcurveto{\pgfqpoint{5.771509in}{0.890939in}}{\pgfqpoint{5.778298in}{0.898247in}}{\pgfqpoint{5.793929in}{0.898247in}}%
\pgfpathcurveto{\pgfqpoint{5.796545in}{0.898247in}}{\pgfqpoint{5.800567in}{0.897836in}}{\pgfqpoint{5.804026in}{0.896733in}}%
\pgfpathcurveto{\pgfqpoint{5.805539in}{0.896301in}}{\pgfqpoint{5.808998in}{0.895220in}}{\pgfqpoint{5.808998in}{0.890788in}}%
\pgfpathcurveto{\pgfqpoint{5.808998in}{0.886118in}}{\pgfqpoint{5.801821in}{0.877275in}}{\pgfqpoint{5.801258in}{0.876475in}}%
\pgfpathcurveto{\pgfqpoint{5.800696in}{0.875913in}}{\pgfqpoint{5.800285in}{0.875372in}}{\pgfqpoint{5.800285in}{0.874810in}}%
\pgfpathcurveto{\pgfqpoint{5.800285in}{0.873837in}}{\pgfqpoint{5.800977in}{0.873837in}}{\pgfqpoint{5.801821in}{0.873837in}}%
\pgfpathcurveto{\pgfqpoint{5.805820in}{0.873837in}}{\pgfqpoint{5.810382in}{0.877578in}}{\pgfqpoint{5.814123in}{0.882680in}}%
\pgfpathcurveto{\pgfqpoint{5.815225in}{0.884193in}}{\pgfqpoint{5.820760in}{0.891933in}}{\pgfqpoint{5.820760in}{0.896603in}}%
\pgfpathcurveto{\pgfqpoint{5.820760in}{0.902268in}}{\pgfqpoint{5.816479in}{0.903652in}}{\pgfqpoint{5.814814in}{0.904192in}}%
\pgfpathcurveto{\pgfqpoint{5.809690in}{0.905857in}}{\pgfqpoint{5.804999in}{0.905857in}}{\pgfqpoint{5.803053in}{0.905857in}}%
\pgfpathcurveto{\pgfqpoint{5.771790in}{0.905857in}}{\pgfqpoint{5.743705in}{0.878550in}}{\pgfqpoint{5.743705in}{0.846142in}}%
\pgfpathcurveto{\pgfqpoint{5.743705in}{0.832196in}}{\pgfqpoint{5.749932in}{0.817992in}}{\pgfqpoint{5.767769in}{0.817992in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{0.817992in}}{\pgfqpoint{5.788805in}{0.823246in}}{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{0.830597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{5.849946in}{0.819503in}}{\pgfqpoint{5.853729in}{0.812012in}}{\pgfqpoint{5.853729in}{0.803355in}}%
\pgfpathcurveto{\pgfqpoint{5.853729in}{0.791702in}}{\pgfqpoint{5.847524in}{0.787237in}}{\pgfqpoint{5.841910in}{0.787237in}}%
\pgfpathcurveto{\pgfqpoint{5.836779in}{0.787237in}}{\pgfqpoint{5.828440in}{0.789795in}}{\pgfqpoint{5.825822in}{0.797347in}}%
\pgfpathcurveto{\pgfqpoint{5.826306in}{0.797150in}}{\pgfqpoint{5.826791in}{0.797150in}}{\pgfqpoint{5.827275in}{0.797150in}}%
\pgfpathcurveto{\pgfqpoint{5.829606in}{0.797150in}}{\pgfqpoint{5.831346in}{0.798694in}}{\pgfqpoint{5.831346in}{0.801206in}}%
\pgfpathcurveto{\pgfqpoint{5.831346in}{0.804006in}}{\pgfqpoint{5.829212in}{0.805262in}}{\pgfqpoint{5.827275in}{0.805262in}}%
\pgfpathcurveto{\pgfqpoint{5.825640in}{0.805262in}}{\pgfqpoint{5.823113in}{0.804490in}}{\pgfqpoint{5.823113in}{0.800873in}}%
\pgfpathcurveto{\pgfqpoint{5.823113in}{0.791929in}}{\pgfqpoint{5.831830in}{0.784922in}}{\pgfqpoint{5.842106in}{0.784922in}}%
\pgfpathcurveto{\pgfqpoint{5.852852in}{0.784922in}}{\pgfqpoint{5.861085in}{0.793366in}}{\pgfqpoint{5.861085in}{0.803279in}}%
\pgfpathcurveto{\pgfqpoint{5.861085in}{0.812693in}}{\pgfqpoint{5.853336in}{0.819503in}}{\pgfqpoint{5.844134in}{0.820563in}}%
\pgfpathcurveto{\pgfqpoint{5.851490in}{0.822091in}}{\pgfqpoint{5.858572in}{0.828568in}}{\pgfqpoint{5.858572in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{5.858572in}{0.844671in}}{\pgfqpoint{5.850915in}{0.850104in}}{\pgfqpoint{5.842197in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{5.833389in}{0.850104in}}{\pgfqpoint{5.825640in}{0.844807in}}{\pgfqpoint{5.825640in}{0.837240in}}%
\pgfpathcurveto{\pgfqpoint{5.825640in}{0.833926in}}{\pgfqpoint{5.828153in}{0.833351in}}{\pgfqpoint{5.829409in}{0.833351in}}%
\pgfpathcurveto{\pgfqpoint{5.831452in}{0.833351in}}{\pgfqpoint{5.833192in}{0.834607in}}{\pgfqpoint{5.833192in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{5.833192in}{0.839616in}}{\pgfqpoint{5.831452in}{0.840873in}}{\pgfqpoint{5.829409in}{0.840873in}}%
\pgfpathcurveto{\pgfqpoint{5.829031in}{0.840873in}}{\pgfqpoint{5.828546in}{0.840873in}}{\pgfqpoint{5.828153in}{0.840691in}}%
\pgfpathcurveto{\pgfqpoint{5.830968in}{0.846775in}}{\pgfqpoint{5.838610in}{0.847880in}}{\pgfqpoint{5.842001in}{0.847880in}}%
\pgfpathcurveto{\pgfqpoint{5.845391in}{0.847880in}}{\pgfqpoint{5.851792in}{0.846260in}}{\pgfqpoint{5.851792in}{0.837104in}}%
\pgfpathcurveto{\pgfqpoint{5.851792in}{0.834425in}}{\pgfqpoint{5.851399in}{0.829658in}}{\pgfqpoint{5.848100in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{5.845194in}{0.821728in}}{\pgfqpoint{5.841910in}{0.821728in}}{\pgfqpoint{5.838716in}{0.821425in}}%
\pgfpathcurveto{\pgfqpoint{5.838232in}{0.821425in}}{\pgfqpoint{5.835992in}{0.821198in}}{\pgfqpoint{5.835614in}{0.821198in}}%
\pgfpathcurveto{\pgfqpoint{5.834933in}{0.821107in}}{\pgfqpoint{5.834539in}{0.821017in}}{\pgfqpoint{5.834539in}{0.820275in}}%
\pgfpathcurveto{\pgfqpoint{5.834539in}{0.819594in}}{\pgfqpoint{5.834645in}{0.819503in}}{\pgfqpoint{5.836582in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{5.841319in}{0.819503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathcurveto{\pgfqpoint{4.905547in}{1.353498in}}{\pgfqpoint{4.904855in}{1.353649in}}{\pgfqpoint{4.904163in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{4.901828in}{1.353649in}}{\pgfqpoint{4.898499in}{1.351574in}}{\pgfqpoint{4.898369in}{1.351574in}}%
\pgfpathcurveto{\pgfqpoint{4.895602in}{1.349758in}}{\pgfqpoint{4.895040in}{1.348806in}}{\pgfqpoint{4.893375in}{1.346450in}}%
\pgfpathcurveto{\pgfqpoint{4.889094in}{1.339920in}}{\pgfqpoint{4.882997in}{1.335207in}}{\pgfqpoint{4.874003in}{1.335207in}}%
\pgfpathcurveto{\pgfqpoint{4.861550in}{1.335207in}}{\pgfqpoint{4.850350in}{1.344223in}}{\pgfqpoint{4.850350in}{1.365000in}}%
\pgfpathcurveto{\pgfqpoint{4.850350in}{1.377475in}}{\pgfqpoint{4.855323in}{1.393971in}}{\pgfqpoint{4.862652in}{1.404933in}}%
\pgfpathcurveto{\pgfqpoint{4.868749in}{1.413775in}}{\pgfqpoint{4.876230in}{1.420997in}}{\pgfqpoint{4.890478in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{4.895731in}{1.420997in}}{\pgfqpoint{4.899061in}{1.419051in}}{\pgfqpoint{4.899061in}{1.413927in}}%
\pgfpathcurveto{\pgfqpoint{4.899061in}{1.409084in}}{\pgfqpoint{4.893937in}{1.399225in}}{\pgfqpoint{4.892272in}{1.396458in}}%
\pgfpathcurveto{\pgfqpoint{4.891451in}{1.394944in}}{\pgfqpoint{4.891451in}{1.394663in}}{\pgfqpoint{4.891451in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{4.891451in}{1.393409in}}{\pgfqpoint{4.892142in}{1.393409in}}{\pgfqpoint{4.892964in}{1.393409in}}%
\pgfpathcurveto{\pgfqpoint{4.895731in}{1.393409in}}{\pgfqpoint{4.900855in}{1.396458in}}{\pgfqpoint{4.902520in}{1.398684in}}%
\pgfpathcurveto{\pgfqpoint{4.902780in}{1.399225in}}{\pgfqpoint{4.910822in}{1.412802in}}{\pgfqpoint{4.910822in}{1.419894in}}%
\pgfpathcurveto{\pgfqpoint{4.910822in}{1.427504in}}{\pgfqpoint{4.904596in}{1.428607in}}{\pgfqpoint{4.899601in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{4.879538in}{1.428607in}}{\pgfqpoint{4.863085in}{1.415440in}}{\pgfqpoint{4.856707in}{1.407700in}}%
\pgfpathcurveto{\pgfqpoint{4.840254in}{1.387745in}}{\pgfqpoint{4.838589in}{1.366254in}}{\pgfqpoint{4.838589in}{1.359054in}}%
\pgfpathcurveto{\pgfqpoint{4.838589in}{1.338839in}}{\pgfqpoint{4.848815in}{1.327597in}}{\pgfqpoint{4.864879in}{1.327597in}}%
\pgfpathcurveto{\pgfqpoint{4.887148in}{1.327597in}}{\pgfqpoint{4.905547in}{1.349217in}}{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{4.935538in}{1.373051in}}{\pgfqpoint{4.935448in}{1.373051in}}{\pgfqpoint{4.934085in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{4.930317in}{1.368874in}}{\pgfqpoint{4.924596in}{1.367527in}}{\pgfqpoint{4.919178in}{1.367527in}}%
\pgfpathcurveto{\pgfqpoint{4.918891in}{1.367527in}}{\pgfqpoint{4.918406in}{1.367527in}}{\pgfqpoint{4.918301in}{1.367240in}}%
\pgfpathcurveto{\pgfqpoint{4.918210in}{1.367043in}}{\pgfqpoint{4.918210in}{1.366846in}}{\pgfqpoint{4.918210in}{1.364818in}}%
\pgfpathcurveto{\pgfqpoint{4.921206in}{1.364818in}}{\pgfqpoint{4.926246in}{1.365393in}}{\pgfqpoint{4.930120in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{4.930120in}{1.316586in}}%
\pgfpathcurveto{\pgfqpoint{4.930120in}{1.313180in}}{\pgfqpoint{4.929924in}{1.312030in}}{\pgfqpoint{4.921600in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.918694in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.918694in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{4.923340in}{1.309609in}}{\pgfqpoint{4.928183in}{1.309609in}}{\pgfqpoint{4.932829in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{4.937476in}{1.309609in}}{\pgfqpoint{4.942318in}{1.309609in}}{\pgfqpoint{4.946980in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.946980in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.944074in}{1.312030in}}%
\pgfpathcurveto{\pgfqpoint{4.935735in}{1.312030in}}{\pgfqpoint{4.935538in}{1.313090in}}{\pgfqpoint{4.935538in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathcurveto{\pgfqpoint{4.905547in}{1.353498in}}{\pgfqpoint{4.904855in}{1.353649in}}{\pgfqpoint{4.904163in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{4.901828in}{1.353649in}}{\pgfqpoint{4.898499in}{1.351574in}}{\pgfqpoint{4.898369in}{1.351574in}}%
\pgfpathcurveto{\pgfqpoint{4.895602in}{1.349758in}}{\pgfqpoint{4.895040in}{1.348806in}}{\pgfqpoint{4.893375in}{1.346450in}}%
\pgfpathcurveto{\pgfqpoint{4.889094in}{1.339920in}}{\pgfqpoint{4.882997in}{1.335207in}}{\pgfqpoint{4.874003in}{1.335207in}}%
\pgfpathcurveto{\pgfqpoint{4.861550in}{1.335207in}}{\pgfqpoint{4.850350in}{1.344223in}}{\pgfqpoint{4.850350in}{1.365000in}}%
\pgfpathcurveto{\pgfqpoint{4.850350in}{1.377475in}}{\pgfqpoint{4.855323in}{1.393971in}}{\pgfqpoint{4.862652in}{1.404933in}}%
\pgfpathcurveto{\pgfqpoint{4.868749in}{1.413775in}}{\pgfqpoint{4.876230in}{1.420997in}}{\pgfqpoint{4.890478in}{1.420997in}}%
\pgfpathcurveto{\pgfqpoint{4.895731in}{1.420997in}}{\pgfqpoint{4.899061in}{1.419051in}}{\pgfqpoint{4.899061in}{1.413927in}}%
\pgfpathcurveto{\pgfqpoint{4.899061in}{1.409084in}}{\pgfqpoint{4.893937in}{1.399225in}}{\pgfqpoint{4.892272in}{1.396458in}}%
\pgfpathcurveto{\pgfqpoint{4.891451in}{1.394944in}}{\pgfqpoint{4.891451in}{1.394663in}}{\pgfqpoint{4.891451in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{4.891451in}{1.393409in}}{\pgfqpoint{4.892142in}{1.393409in}}{\pgfqpoint{4.892964in}{1.393409in}}%
\pgfpathcurveto{\pgfqpoint{4.895731in}{1.393409in}}{\pgfqpoint{4.900855in}{1.396458in}}{\pgfqpoint{4.902520in}{1.398684in}}%
\pgfpathcurveto{\pgfqpoint{4.902780in}{1.399225in}}{\pgfqpoint{4.910822in}{1.412802in}}{\pgfqpoint{4.910822in}{1.419894in}}%
\pgfpathcurveto{\pgfqpoint{4.910822in}{1.427504in}}{\pgfqpoint{4.904596in}{1.428607in}}{\pgfqpoint{4.899601in}{1.428607in}}%
\pgfpathcurveto{\pgfqpoint{4.879538in}{1.428607in}}{\pgfqpoint{4.863085in}{1.415440in}}{\pgfqpoint{4.856707in}{1.407700in}}%
\pgfpathcurveto{\pgfqpoint{4.840254in}{1.387745in}}{\pgfqpoint{4.838589in}{1.366254in}}{\pgfqpoint{4.838589in}{1.359054in}}%
\pgfpathcurveto{\pgfqpoint{4.838589in}{1.338839in}}{\pgfqpoint{4.848815in}{1.327597in}}{\pgfqpoint{4.864879in}{1.327597in}}%
\pgfpathcurveto{\pgfqpoint{4.887148in}{1.327597in}}{\pgfqpoint{4.905547in}{1.349217in}}{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{4.905547in}{1.352676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathcurveto{\pgfqpoint{4.935538in}{1.373051in}}{\pgfqpoint{4.935448in}{1.373051in}}{\pgfqpoint{4.934085in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{4.930317in}{1.368874in}}{\pgfqpoint{4.924596in}{1.367527in}}{\pgfqpoint{4.919178in}{1.367527in}}%
\pgfpathcurveto{\pgfqpoint{4.918891in}{1.367527in}}{\pgfqpoint{4.918406in}{1.367527in}}{\pgfqpoint{4.918301in}{1.367240in}}%
\pgfpathcurveto{\pgfqpoint{4.918210in}{1.367043in}}{\pgfqpoint{4.918210in}{1.366846in}}{\pgfqpoint{4.918210in}{1.364818in}}%
\pgfpathcurveto{\pgfqpoint{4.921206in}{1.364818in}}{\pgfqpoint{4.926246in}{1.365393in}}{\pgfqpoint{4.930120in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{4.930120in}{1.316586in}}%
\pgfpathcurveto{\pgfqpoint{4.930120in}{1.313180in}}{\pgfqpoint{4.929924in}{1.312030in}}{\pgfqpoint{4.921600in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.918694in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.918694in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{4.923340in}{1.309609in}}{\pgfqpoint{4.928183in}{1.309609in}}{\pgfqpoint{4.932829in}{1.309609in}}%
\pgfpathcurveto{\pgfqpoint{4.937476in}{1.309609in}}{\pgfqpoint{4.942318in}{1.309609in}}{\pgfqpoint{4.946980in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{4.946980in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.944074in}{1.312030in}}%
\pgfpathcurveto{\pgfqpoint{4.935735in}{1.312030in}}{\pgfqpoint{4.935538in}{1.313090in}}{\pgfqpoint{4.935538in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{4.935538in}{1.371023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathcurveto{\pgfqpoint{5.207357in}{1.527748in}}{\pgfqpoint{5.206665in}{1.527899in}}{\pgfqpoint{5.205973in}{1.527899in}}%
\pgfpathcurveto{\pgfqpoint{5.203638in}{1.527899in}}{\pgfqpoint{5.200309in}{1.525824in}}{\pgfqpoint{5.200179in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{5.197412in}{1.524008in}}{\pgfqpoint{5.196849in}{1.523056in}}{\pgfqpoint{5.195185in}{1.520700in}}%
\pgfpathcurveto{\pgfqpoint{5.190904in}{1.514170in}}{\pgfqpoint{5.184807in}{1.509457in}}{\pgfqpoint{5.175813in}{1.509457in}}%
\pgfpathcurveto{\pgfqpoint{5.163360in}{1.509457in}}{\pgfqpoint{5.152160in}{1.518473in}}{\pgfqpoint{5.152160in}{1.539250in}}%
\pgfpathcurveto{\pgfqpoint{5.152160in}{1.551725in}}{\pgfqpoint{5.157133in}{1.568221in}}{\pgfqpoint{5.164462in}{1.579183in}}%
\pgfpathcurveto{\pgfqpoint{5.170559in}{1.588025in}}{\pgfqpoint{5.178040in}{1.595247in}}{\pgfqpoint{5.192288in}{1.595247in}}%
\pgfpathcurveto{\pgfqpoint{5.197541in}{1.595247in}}{\pgfqpoint{5.200871in}{1.593301in}}{\pgfqpoint{5.200871in}{1.588177in}}%
\pgfpathcurveto{\pgfqpoint{5.200871in}{1.583334in}}{\pgfqpoint{5.195747in}{1.573475in}}{\pgfqpoint{5.194082in}{1.570708in}}%
\pgfpathcurveto{\pgfqpoint{5.193260in}{1.569194in}}{\pgfqpoint{5.193260in}{1.568913in}}{\pgfqpoint{5.193260in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{5.193260in}{1.567659in}}{\pgfqpoint{5.193952in}{1.567659in}}{\pgfqpoint{5.194774in}{1.567659in}}%
\pgfpathcurveto{\pgfqpoint{5.197541in}{1.567659in}}{\pgfqpoint{5.202665in}{1.570708in}}{\pgfqpoint{5.204330in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{5.204590in}{1.573475in}}{\pgfqpoint{5.212632in}{1.587052in}}{\pgfqpoint{5.212632in}{1.594144in}}%
\pgfpathcurveto{\pgfqpoint{5.212632in}{1.601754in}}{\pgfqpoint{5.206406in}{1.602857in}}{\pgfqpoint{5.201411in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{5.181348in}{1.602857in}}{\pgfqpoint{5.164895in}{1.589690in}}{\pgfqpoint{5.158517in}{1.581950in}}%
\pgfpathcurveto{\pgfqpoint{5.142064in}{1.561995in}}{\pgfqpoint{5.140399in}{1.540504in}}{\pgfqpoint{5.140399in}{1.533304in}}%
\pgfpathcurveto{\pgfqpoint{5.140399in}{1.513089in}}{\pgfqpoint{5.150625in}{1.501847in}}{\pgfqpoint{5.166689in}{1.501847in}}%
\pgfpathcurveto{\pgfqpoint{5.188958in}{1.501847in}}{\pgfqpoint{5.207357in}{1.523467in}}{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{5.250243in}{1.498826in}}%
\pgfpathcurveto{\pgfqpoint{5.249274in}{1.491971in}}{\pgfqpoint{5.248487in}{1.490805in}}{\pgfqpoint{5.248109in}{1.490215in}}%
\pgfpathcurveto{\pgfqpoint{5.247624in}{1.489443in}}{\pgfqpoint{5.240647in}{1.489443in}}{\pgfqpoint{5.239285in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{5.220701in}{1.489443in}}%
\pgfpathcurveto{\pgfqpoint{5.224181in}{1.493227in}}{\pgfqpoint{5.230962in}{1.500083in}}{\pgfqpoint{5.239195in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{5.245097in}{1.513628in}}{\pgfqpoint{5.251983in}{1.520211in}}{\pgfqpoint{5.251983in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{5.251983in}{1.541217in}}{\pgfqpoint{5.242872in}{1.547785in}}{\pgfqpoint{5.232702in}{1.547785in}}%
\pgfpathcurveto{\pgfqpoint{5.222048in}{1.547785in}}{\pgfqpoint{5.215555in}{1.538402in}}{\pgfqpoint{5.215555in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{5.215555in}{1.525932in}}{\pgfqpoint{5.218370in}{1.525447in}}{\pgfqpoint{5.219535in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{5.220504in}{1.525447in}}{\pgfqpoint{5.223410in}{1.526038in}}{\pgfqpoint{5.223410in}{1.529413in}}%
\pgfpathcurveto{\pgfqpoint{5.223410in}{1.532394in}}{\pgfqpoint{5.220882in}{1.533257in}}{\pgfqpoint{5.219535in}{1.533257in}}%
\pgfpathcurveto{\pgfqpoint{5.218945in}{1.533257in}}{\pgfqpoint{5.218370in}{1.533166in}}{\pgfqpoint{5.217976in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{5.219823in}{1.541217in}}{\pgfqpoint{5.225438in}{1.545273in}}{\pgfqpoint{5.231355in}{1.545273in}}%
\pgfpathcurveto{\pgfqpoint{5.239770in}{1.545273in}}{\pgfqpoint{5.245294in}{1.538599in}}{\pgfqpoint{5.245294in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{5.245294in}{1.521376in}}{\pgfqpoint{5.240360in}{1.514127in}}{\pgfqpoint{5.234836in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{5.215555in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{5.215555in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{5.249652in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathcurveto{\pgfqpoint{5.207357in}{1.527748in}}{\pgfqpoint{5.206665in}{1.527899in}}{\pgfqpoint{5.205973in}{1.527899in}}%
\pgfpathcurveto{\pgfqpoint{5.203638in}{1.527899in}}{\pgfqpoint{5.200309in}{1.525824in}}{\pgfqpoint{5.200179in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{5.197412in}{1.524008in}}{\pgfqpoint{5.196849in}{1.523056in}}{\pgfqpoint{5.195185in}{1.520700in}}%
\pgfpathcurveto{\pgfqpoint{5.190904in}{1.514170in}}{\pgfqpoint{5.184807in}{1.509457in}}{\pgfqpoint{5.175813in}{1.509457in}}%
\pgfpathcurveto{\pgfqpoint{5.163360in}{1.509457in}}{\pgfqpoint{5.152160in}{1.518473in}}{\pgfqpoint{5.152160in}{1.539250in}}%
\pgfpathcurveto{\pgfqpoint{5.152160in}{1.551725in}}{\pgfqpoint{5.157133in}{1.568221in}}{\pgfqpoint{5.164462in}{1.579183in}}%
\pgfpathcurveto{\pgfqpoint{5.170559in}{1.588025in}}{\pgfqpoint{5.178040in}{1.595247in}}{\pgfqpoint{5.192288in}{1.595247in}}%
\pgfpathcurveto{\pgfqpoint{5.197541in}{1.595247in}}{\pgfqpoint{5.200871in}{1.593301in}}{\pgfqpoint{5.200871in}{1.588177in}}%
\pgfpathcurveto{\pgfqpoint{5.200871in}{1.583334in}}{\pgfqpoint{5.195747in}{1.573475in}}{\pgfqpoint{5.194082in}{1.570708in}}%
\pgfpathcurveto{\pgfqpoint{5.193260in}{1.569194in}}{\pgfqpoint{5.193260in}{1.568913in}}{\pgfqpoint{5.193260in}{1.568632in}}%
\pgfpathcurveto{\pgfqpoint{5.193260in}{1.567659in}}{\pgfqpoint{5.193952in}{1.567659in}}{\pgfqpoint{5.194774in}{1.567659in}}%
\pgfpathcurveto{\pgfqpoint{5.197541in}{1.567659in}}{\pgfqpoint{5.202665in}{1.570708in}}{\pgfqpoint{5.204330in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{5.204590in}{1.573475in}}{\pgfqpoint{5.212632in}{1.587052in}}{\pgfqpoint{5.212632in}{1.594144in}}%
\pgfpathcurveto{\pgfqpoint{5.212632in}{1.601754in}}{\pgfqpoint{5.206406in}{1.602857in}}{\pgfqpoint{5.201411in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{5.181348in}{1.602857in}}{\pgfqpoint{5.164895in}{1.589690in}}{\pgfqpoint{5.158517in}{1.581950in}}%
\pgfpathcurveto{\pgfqpoint{5.142064in}{1.561995in}}{\pgfqpoint{5.140399in}{1.540504in}}{\pgfqpoint{5.140399in}{1.533304in}}%
\pgfpathcurveto{\pgfqpoint{5.140399in}{1.513089in}}{\pgfqpoint{5.150625in}{1.501847in}}{\pgfqpoint{5.166689in}{1.501847in}}%
\pgfpathcurveto{\pgfqpoint{5.188958in}{1.501847in}}{\pgfqpoint{5.207357in}{1.523467in}}{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.526926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{5.250243in}{1.498826in}}%
\pgfpathcurveto{\pgfqpoint{5.249274in}{1.491971in}}{\pgfqpoint{5.248487in}{1.490805in}}{\pgfqpoint{5.248109in}{1.490215in}}%
\pgfpathcurveto{\pgfqpoint{5.247624in}{1.489443in}}{\pgfqpoint{5.240647in}{1.489443in}}{\pgfqpoint{5.239285in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{5.220701in}{1.489443in}}%
\pgfpathcurveto{\pgfqpoint{5.224181in}{1.493227in}}{\pgfqpoint{5.230962in}{1.500083in}}{\pgfqpoint{5.239195in}{1.508028in}}%
\pgfpathcurveto{\pgfqpoint{5.245097in}{1.513628in}}{\pgfqpoint{5.251983in}{1.520211in}}{\pgfqpoint{5.251983in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{5.251983in}{1.541217in}}{\pgfqpoint{5.242872in}{1.547785in}}{\pgfqpoint{5.232702in}{1.547785in}}%
\pgfpathcurveto{\pgfqpoint{5.222048in}{1.547785in}}{\pgfqpoint{5.215555in}{1.538402in}}{\pgfqpoint{5.215555in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{5.215555in}{1.525932in}}{\pgfqpoint{5.218370in}{1.525447in}}{\pgfqpoint{5.219535in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{5.220504in}{1.525447in}}{\pgfqpoint{5.223410in}{1.526038in}}{\pgfqpoint{5.223410in}{1.529413in}}%
\pgfpathcurveto{\pgfqpoint{5.223410in}{1.532394in}}{\pgfqpoint{5.220882in}{1.533257in}}{\pgfqpoint{5.219535in}{1.533257in}}%
\pgfpathcurveto{\pgfqpoint{5.218945in}{1.533257in}}{\pgfqpoint{5.218370in}{1.533166in}}{\pgfqpoint{5.217976in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{5.219823in}{1.541217in}}{\pgfqpoint{5.225438in}{1.545273in}}{\pgfqpoint{5.231355in}{1.545273in}}%
\pgfpathcurveto{\pgfqpoint{5.239770in}{1.545273in}}{\pgfqpoint{5.245294in}{1.538599in}}{\pgfqpoint{5.245294in}{1.529791in}}%
\pgfpathcurveto{\pgfqpoint{5.245294in}{1.521376in}}{\pgfqpoint{5.240360in}{1.514127in}}{\pgfqpoint{5.234836in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{5.215555in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{5.215555in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{5.249652in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{5.251983in}{1.498826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105849in,y=2.589236in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484837in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.535139in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.535139in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.484837in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.484837in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480000in}{0.495906in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=2.020000in]{figs/wind_energy_example_horizontal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{0.493836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=0.445611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{0.896250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=0.848024in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{1.298663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=1.250437in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{1.701076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=1.652851in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{2.103489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=2.055264in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535139in}{2.505902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632361in, y=2.457677in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920942in,y=1.499869in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State of Charge}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484837in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.509988in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.535139in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{6.535139in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.509988in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.484837in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.484837in}{0.493836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543307in,y=0.041670in,,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/wind_energy_example_stacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.952756in}{5.905512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{5.905512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.905512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{5.655508in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{5.655508in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{3.544649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878978in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{5.372707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929091in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{3.727455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.007095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.189901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.641484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.007095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878978in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.641484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245720in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.275872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562349in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{5.189901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{3.910260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{3.910260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{4.824290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.372707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{3.544649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.544649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.372707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929091in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{5.189901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{5.007095in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{5.007095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195607in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.189901in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.555513in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.555513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.910260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{4.275872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.824290in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.275872in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{4.641484in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{4.458678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795705in}{3.656026in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{3.697002in}}%
\pgfpathlineto{\pgfqpoint{0.718633in}{3.712542in}}%
\pgfpathlineto{\pgfqpoint{0.633163in}{3.791113in}}%
\pgfpathlineto{\pgfqpoint{0.647448in}{3.806653in}}%
\pgfpathlineto{\pgfqpoint{0.732918in}{3.728082in}}%
\pgfpathlineto{\pgfqpoint{0.747204in}{3.743622in}}%
\pgfpathlineto{\pgfqpoint{0.795705in}{3.656026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125140in}{3.855964in}}%
\pgfpathlineto{\pgfqpoint{1.027396in}{3.877679in}}%
\pgfpathlineto{\pgfqpoint{1.038255in}{3.895780in}}%
\pgfpathlineto{\pgfqpoint{0.938699in}{3.955506in}}%
\pgfpathlineto{\pgfqpoint{0.949559in}{3.973607in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{3.913881in}}%
\pgfpathlineto{\pgfqpoint{1.059974in}{3.931982in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{3.855964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455034in}{3.708193in}}%
\pgfpathlineto{\pgfqpoint{1.355862in}{3.694397in}}%
\pgfpathlineto{\pgfqpoint{1.359714in}{3.715151in}}%
\pgfpathlineto{\pgfqpoint{1.245567in}{3.736340in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{3.757094in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{3.735906in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{3.756660in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{3.708193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771817in}{3.928670in}}%
\pgfpathlineto{\pgfqpoint{1.683808in}{3.880924in}}%
\pgfpathlineto{\pgfqpoint{1.680126in}{3.901709in}}%
\pgfpathlineto{\pgfqpoint{1.565808in}{3.881458in}}%
\pgfpathlineto{\pgfqpoint{1.562126in}{3.902243in}}%
\pgfpathlineto{\pgfqpoint{1.676444in}{3.922494in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{3.943279in}}%
\pgfpathlineto{\pgfqpoint{1.771817in}{3.928670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081290in}{3.769586in}}%
\pgfpathlineto{\pgfqpoint{2.006837in}{3.702637in}}%
\pgfpathlineto{\pgfqpoint{1.998411in}{3.721991in}}%
\pgfpathlineto{\pgfqpoint{1.891965in}{3.675647in}}%
\pgfpathlineto{\pgfqpoint{1.883539in}{3.695001in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{3.741345in}}%
\pgfpathlineto{\pgfqpoint{1.981559in}{3.760699in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{3.769586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367082in}{3.992676in}}%
\pgfpathlineto{\pgfqpoint{2.332468in}{3.898723in}}%
\pgfpathlineto{\pgfqpoint{2.315985in}{3.911909in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{3.821252in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{3.834438in}}%
\pgfpathlineto{\pgfqpoint{2.299502in}{3.925095in}}%
\pgfpathlineto{\pgfqpoint{2.283019in}{3.938282in}}%
\pgfpathlineto{\pgfqpoint{2.367082in}{3.992676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769353in}{4.000856in}}%
\pgfpathlineto{\pgfqpoint{0.695477in}{4.068441in}}%
\pgfpathlineto{\pgfqpoint{0.713919in}{4.078710in}}%
\pgfpathlineto{\pgfqpoint{0.657436in}{4.180142in}}%
\pgfpathlineto{\pgfqpoint{0.675878in}{4.190411in}}%
\pgfpathlineto{\pgfqpoint{0.732361in}{4.088980in}}%
\pgfpathlineto{\pgfqpoint{0.750803in}{4.099250in}}%
\pgfpathlineto{\pgfqpoint{0.769353in}{4.000856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107042in}{4.199084in}}%
\pgfpathlineto{\pgfqpoint{1.018839in}{4.246471in}}%
\pgfpathlineto{\pgfqpoint{1.034196in}{4.260952in}}%
\pgfpathlineto{\pgfqpoint{0.954548in}{4.345420in}}%
\pgfpathlineto{\pgfqpoint{0.969906in}{4.359901in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.275434in}}%
\pgfpathlineto{\pgfqpoint{1.064912in}{4.289916in}}%
\pgfpathlineto{\pgfqpoint{1.107042in}{4.199084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455594in}{4.077113in}}%
\pgfpathlineto{\pgfqpoint{1.356910in}{4.060172in}}%
\pgfpathlineto{\pgfqpoint{1.360101in}{4.081038in}}%
\pgfpathlineto{\pgfqpoint{1.245338in}{4.098586in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{4.119452in}}%
\pgfpathlineto{\pgfqpoint{1.363292in}{4.101904in}}%
\pgfpathlineto{\pgfqpoint{1.366482in}{4.122770in}}%
\pgfpathlineto{\pgfqpoint{1.455594in}{4.077113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770057in}{4.302361in}}%
\pgfpathlineto{\pgfqpoint{1.686055in}{4.247872in}}%
\pgfpathlineto{\pgfqpoint{1.680758in}{4.268305in}}%
\pgfpathlineto{\pgfqpoint{1.568376in}{4.239166in}}%
\pgfpathlineto{\pgfqpoint{1.563079in}{4.259599in}}%
\pgfpathlineto{\pgfqpoint{1.675460in}{4.288737in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.309170in}}%
\pgfpathlineto{\pgfqpoint{1.770057in}{4.302361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054408in}{4.172156in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{4.080009in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{4.093987in}}%
\pgfpathlineto{\pgfqpoint{1.922543in}{4.006988in}}%
\pgfpathlineto{\pgfqpoint{1.906725in}{4.020966in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{4.107964in}}%
\pgfpathlineto{\pgfqpoint{1.967783in}{4.121941in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.172156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342094in}{4.373149in}}%
\pgfpathlineto{\pgfqpoint{2.334428in}{4.273317in}}%
\pgfpathlineto{\pgfqpoint{2.314972in}{4.281505in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{4.174500in}}%
\pgfpathlineto{\pgfqpoint{2.250478in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{2.295517in}{4.289694in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{4.297883in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{4.373149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739135in}{4.355272in}}%
\pgfpathlineto{\pgfqpoint{0.689096in}{4.441999in}}%
\pgfpathlineto{\pgfqpoint{0.709778in}{4.446224in}}%
\pgfpathlineto{\pgfqpoint{0.686536in}{4.559971in}}%
\pgfpathlineto{\pgfqpoint{0.707217in}{4.564197in}}%
\pgfpathlineto{\pgfqpoint{0.730459in}{4.450450in}}%
\pgfpathlineto{\pgfqpoint{0.751140in}{4.454676in}}%
\pgfpathlineto{\pgfqpoint{0.739135in}{4.355272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049837in}{4.537041in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{4.626479in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{4.629519in}}%
\pgfpathlineto{\pgfqpoint{1.008988in}{4.744406in}}%
\pgfpathlineto{\pgfqpoint{1.029876in}{4.747446in}}%
\pgfpathlineto{\pgfqpoint{1.046599in}{4.632560in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{4.635600in}}%
\pgfpathlineto{\pgfqpoint{1.049837in}{4.537041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388997in}{4.360111in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{4.437501in}}%
\pgfpathlineto{\pgfqpoint{1.345180in}{4.445048in}}%
\pgfpathlineto{\pgfqpoint{1.303673in}{4.553472in}}%
\pgfpathlineto{\pgfqpoint{1.323386in}{4.561018in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{4.452595in}}%
\pgfpathlineto{\pgfqpoint{1.384607in}{4.460141in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{4.360111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651319in}{4.745717in}}%
\pgfpathlineto{\pgfqpoint{1.697505in}{4.656879in}}%
\pgfpathlineto{\pgfqpoint{1.676658in}{4.653564in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{4.538907in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{4.535593in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{4.650250in}}%
\pgfpathlineto{\pgfqpoint{1.634965in}{4.646935in}}%
\pgfpathlineto{\pgfqpoint{1.651319in}{4.745717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041866in}{4.547283in}}%
\pgfpathlineto{\pgfqpoint{2.016837in}{4.450335in}}%
\pgfpathlineto{\pgfqpoint{1.999116in}{4.461804in}}%
\pgfpathlineto{\pgfqpoint{1.936036in}{4.364338in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{4.375807in}}%
\pgfpathlineto{\pgfqpoint{1.981395in}{4.473273in}}%
\pgfpathlineto{\pgfqpoint{1.963674in}{4.484742in}}%
\pgfpathlineto{\pgfqpoint{2.041866in}{4.547283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277074in}{4.744244in}}%
\pgfpathlineto{\pgfqpoint{2.329571in}{4.658983in}}%
\pgfpathlineto{\pgfqpoint{2.309019in}{4.654167in}}%
\pgfpathlineto{\pgfqpoint{2.335502in}{4.541131in}}%
\pgfpathlineto{\pgfqpoint{2.314950in}{4.536316in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{4.649352in}}%
\pgfpathlineto{\pgfqpoint{2.267914in}{4.644537in}}%
\pgfpathlineto{\pgfqpoint{2.277074in}{4.744244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706009in}{4.719431in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{4.817403in}}%
\pgfpathlineto{\pgfqpoint{0.706320in}{4.815003in}}%
\pgfpathlineto{\pgfqpoint{0.719516in}{4.930348in}}%
\pgfpathlineto{\pgfqpoint{0.740488in}{4.927949in}}%
\pgfpathlineto{\pgfqpoint{0.727292in}{4.812604in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{4.810205in}}%
\pgfpathlineto{\pgfqpoint{0.706009in}{4.719431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987472in}{4.912676in}}%
\pgfpathlineto{\pgfqpoint{1.001592in}{5.011802in}}%
\pgfpathlineto{\pgfqpoint{1.020476in}{5.002370in}}%
\pgfpathlineto{\pgfqpoint{1.072355in}{5.106231in}}%
\pgfpathlineto{\pgfqpoint{1.091239in}{5.096799in}}%
\pgfpathlineto{\pgfqpoint{1.039360in}{4.992937in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{4.983505in}}%
\pgfpathlineto{\pgfqpoint{0.987472in}{4.912676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294760in}{4.735146in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{4.832326in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{4.821025in}}%
\pgfpathlineto{\pgfqpoint{1.398853in}{4.919084in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{4.907783in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{4.809725in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{4.798424in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{4.735146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562846in}{5.017325in}}%
\pgfpathlineto{\pgfqpoint{1.660457in}{5.039632in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{5.018623in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{5.007370in}}%
\pgfpathlineto{\pgfqpoint{1.771915in}{4.986361in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{4.997614in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{4.976605in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{5.017325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936907in}{4.918482in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{4.847993in}}%
\pgfpathlineto{\pgfqpoint{1.989179in}{4.838470in}}%
\pgfpathlineto{\pgfqpoint{2.041555in}{4.734859in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{4.725336in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{4.828947in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{4.819424in}}%
\pgfpathlineto{\pgfqpoint{1.936907in}{4.918482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237241in}{5.091089in}}%
\pgfpathlineto{\pgfqpoint{2.319957in}{5.034667in}}%
\pgfpathlineto{\pgfqpoint{2.303159in}{5.021886in}}%
\pgfpathlineto{\pgfqpoint{2.373459in}{4.929493in}}%
\pgfpathlineto{\pgfqpoint{2.356660in}{4.916711in}}%
\pgfpathlineto{\pgfqpoint{2.286360in}{5.009104in}}%
\pgfpathlineto{\pgfqpoint{2.269561in}{4.996322in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{5.091089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641589in}{5.117101in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{5.205546in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{5.190263in}}%
\pgfpathlineto{\pgfqpoint{0.787142in}{5.270343in}}%
\pgfpathlineto{\pgfqpoint{0.801702in}{5.255060in}}%
\pgfpathlineto{\pgfqpoint{0.717644in}{5.174979in}}%
\pgfpathlineto{\pgfqpoint{0.732204in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{0.641589in}{5.117101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952071in}{5.306960in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{5.390901in}}%
\pgfpathlineto{\pgfqpoint{1.019803in}{5.374389in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{5.446710in}}%
\pgfpathlineto{\pgfqpoint{1.123772in}{5.430198in}}%
\pgfpathlineto{\pgfqpoint{1.032953in}{5.357876in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{5.341363in}}%
\pgfpathlineto{\pgfqpoint{0.952071in}{5.306960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247017in}{5.173405in}}%
\pgfpathlineto{\pgfqpoint{1.335890in}{5.219525in}}%
\pgfpathlineto{\pgfqpoint{1.339189in}{5.198676in}}%
\pgfpathlineto{\pgfqpoint{1.453860in}{5.216822in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{5.195972in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{5.177827in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{5.156978in}}%
\pgfpathlineto{\pgfqpoint{1.247017in}{5.173405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562846in}{5.362478in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{5.403198in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{5.382189in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{5.393440in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{5.372431in}}%
\pgfpathlineto{\pgfqpoint{1.658410in}{5.361179in}}%
\pgfpathlineto{\pgfqpoint{1.660456in}{5.340170in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{5.362478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898000in}{5.250345in}}%
\pgfpathlineto{\pgfqpoint{1.994002in}{5.221902in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{5.204598in}}%
\pgfpathlineto{\pgfqpoint{2.077087in}{5.138110in}}%
\pgfpathlineto{\pgfqpoint{2.064998in}{5.120805in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{5.187293in}}%
\pgfpathlineto{\pgfqpoint{1.957736in}{5.169989in}}%
\pgfpathlineto{\pgfqpoint{1.898000in}{5.250345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228203in}{5.448983in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{5.402219in}}%
\pgfpathlineto{\pgfqpoint{2.301483in}{5.387629in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{5.303725in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{5.289136in}}%
\pgfpathlineto{\pgfqpoint{2.286228in}{5.373040in}}%
\pgfpathlineto{\pgfqpoint{2.270973in}{5.358450in}}%
\pgfpathlineto{\pgfqpoint{2.228203in}{5.448983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718005in}{3.686290in}}%
\pgfpathcurveto{\pgfqpoint{0.736422in}{3.686290in}}{\pgfqpoint{0.754087in}{3.693608in}}{\pgfqpoint{0.767110in}{3.706630in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{3.719653in}}{\pgfqpoint{0.787450in}{3.737318in}}{\pgfqpoint{0.787450in}{3.755735in}}%
\pgfpathcurveto{\pgfqpoint{0.787450in}{3.774152in}}{\pgfqpoint{0.780133in}{3.791817in}}{\pgfqpoint{0.767110in}{3.804839in}}%
\pgfpathcurveto{\pgfqpoint{0.754087in}{3.817862in}}{\pgfqpoint{0.736422in}{3.825179in}}{\pgfqpoint{0.718005in}{3.825179in}}%
\pgfpathcurveto{\pgfqpoint{0.699589in}{3.825179in}}{\pgfqpoint{0.681924in}{3.817862in}}{\pgfqpoint{0.668901in}{3.804839in}}%
\pgfpathcurveto{\pgfqpoint{0.655878in}{3.791817in}}{\pgfqpoint{0.648561in}{3.774152in}}{\pgfqpoint{0.648561in}{3.755735in}}%
\pgfpathcurveto{\pgfqpoint{0.648561in}{3.737318in}}{\pgfqpoint{0.655878in}{3.719653in}}{\pgfqpoint{0.668901in}{3.706630in}}%
\pgfpathcurveto{\pgfqpoint{0.681924in}{3.693608in}}{\pgfqpoint{0.699589in}{3.686290in}}{\pgfqpoint{0.718005in}{3.686290in}}%
\pgfpathlineto{\pgfqpoint{0.718005in}{3.686290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195607in}{5.120457in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{5.120457in}}{\pgfqpoint{2.231689in}{5.127774in}}{\pgfqpoint{2.244712in}{5.140796in}}%
\pgfpathcurveto{\pgfqpoint{2.257734in}{5.153819in}}{\pgfqpoint{2.265052in}{5.171484in}}{\pgfqpoint{2.265052in}{5.189901in}}%
\pgfpathcurveto{\pgfqpoint{2.265052in}{5.208318in}}{\pgfqpoint{2.257734in}{5.225983in}}{\pgfqpoint{2.244712in}{5.239006in}}%
\pgfpathcurveto{\pgfqpoint{2.231689in}{5.252028in}}{\pgfqpoint{2.214024in}{5.259346in}}{\pgfqpoint{2.195607in}{5.259346in}}%
\pgfpathcurveto{\pgfqpoint{2.177190in}{5.259346in}}{\pgfqpoint{2.159525in}{5.252028in}}{\pgfqpoint{2.146503in}{5.239006in}}%
\pgfpathcurveto{\pgfqpoint{2.133480in}{5.225983in}}{\pgfqpoint{2.126163in}{5.208318in}}{\pgfqpoint{2.126163in}{5.189901in}}%
\pgfpathcurveto{\pgfqpoint{2.126163in}{5.171484in}}{\pgfqpoint{2.133480in}{5.153819in}}{\pgfqpoint{2.146503in}{5.140796in}}%
\pgfpathcurveto{\pgfqpoint{2.159525in}{5.127774in}}{\pgfqpoint{2.177190in}{5.120457in}}{\pgfqpoint{2.195607in}{5.120457in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{5.120457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929091in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351263in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773435in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195607in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617779in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{3.544649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=3.496424in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{3.966821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=3.918596in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{4.388993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=4.340767in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{4.811165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=4.762939in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{5.233337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=5.185111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{5.655508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270808in, y=5.607283in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215252in,y=4.600079in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718005in}{3.755735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718005in}{3.755735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738122in}{3.832706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755243in}{3.949888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763799in}{4.062264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781277in}{4.174641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823548in}{4.275872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919187in}{4.317139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057978in}{4.345038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199238in}{4.356381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311397in}{4.333356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420340in}{4.275872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534868in}{4.140666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696003in}{4.027053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860952in}{3.941483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017860in}{3.910260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138451in}{3.994069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154383in}{4.164468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058622in}{4.324712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944291in}{4.471045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856268in}{4.602149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842732in}{4.704265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924708in}{4.825778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026404in}{4.949905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128993in}{5.074522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{3.544649in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195607in}{5.189901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{5.655508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617779in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{5.655508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{3.544649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{5.655508in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{5.655508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathcurveto{\pgfqpoint{1.055713in}{5.057298in}}{\pgfqpoint{1.047951in}{5.070616in}}{\pgfqpoint{1.031087in}{5.070616in}}%
\pgfpathcurveto{\pgfqpoint{1.016688in}{5.070616in}}{\pgfqpoint{1.004516in}{5.058941in}}{\pgfqpoint{1.003543in}{5.058119in}}%
\pgfpathcurveto{\pgfqpoint{0.992473in}{5.047136in}}{\pgfqpoint{0.988322in}{5.034618in}}{\pgfqpoint{0.988322in}{5.034359in}}%
\pgfpathcurveto{\pgfqpoint{0.988322in}{5.033515in}}{\pgfqpoint{0.989014in}{5.033386in}}{\pgfqpoint{0.989706in}{5.033386in}}%
\pgfpathcurveto{\pgfqpoint{0.992344in}{5.033386in}}{\pgfqpoint{0.994549in}{5.034769in}}{\pgfqpoint{0.996625in}{5.036304in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{5.038099in}}{\pgfqpoint{0.999262in}{5.038531in}}{\pgfqpoint{1.000776in}{5.041731in}}%
\pgfpathcurveto{\pgfqpoint{1.002030in}{5.044520in}}{\pgfqpoint{1.005208in}{5.051309in}}{\pgfqpoint{1.010332in}{5.057168in}}%
\pgfpathcurveto{\pgfqpoint{1.013640in}{5.060930in}}{\pgfqpoint{1.016407in}{5.063005in}}{\pgfqpoint{1.021942in}{5.063005in}}%
\pgfpathcurveto{\pgfqpoint{1.035368in}{5.063005in}}{\pgfqpoint{1.043951in}{5.051893in}}{\pgfqpoint{1.043951in}{5.033667in}}%
\pgfpathcurveto{\pgfqpoint{1.043951in}{5.005301in}}{\pgfqpoint{1.023888in}{4.977216in}}{\pgfqpoint{0.998289in}{4.977216in}}%
\pgfpathcurveto{\pgfqpoint{0.978636in}{4.977216in}}{\pgfqpoint{0.967848in}{4.992912in}}{\pgfqpoint{0.967848in}{5.012803in}}%
\pgfpathcurveto{\pgfqpoint{0.967848in}{5.031699in}}{\pgfqpoint{0.977534in}{5.052563in}}{\pgfqpoint{0.997727in}{5.064497in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{5.065340in}}{\pgfqpoint{1.003262in}{5.067848in}}{\pgfqpoint{1.003262in}{5.069643in}}%
\pgfpathcurveto{\pgfqpoint{1.003262in}{5.070616in}}{\pgfqpoint{1.002159in}{5.070616in}}{\pgfqpoint{1.001878in}{5.070616in}}%
\pgfpathcurveto{\pgfqpoint{0.997035in}{5.070616in}}{\pgfqpoint{0.956086in}{5.048520in}}{\pgfqpoint{0.956086in}{5.006836in}}%
\pgfpathcurveto{\pgfqpoint{0.956086in}{4.987378in}}{\pgfqpoint{0.966183in}{4.969606in}}{\pgfqpoint{0.989144in}{4.969606in}}%
\pgfpathcurveto{\pgfqpoint{1.016126in}{4.969606in}}{\pgfqpoint{1.055713in}{4.996847in}}{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathcurveto{\pgfqpoint{1.084112in}{5.015060in}}{\pgfqpoint{1.084021in}{5.015060in}}{\pgfqpoint{1.082659in}{5.015060in}}%
\pgfpathcurveto{\pgfqpoint{1.078890in}{5.010883in}}{\pgfqpoint{1.073170in}{5.009536in}}{\pgfqpoint{1.067752in}{5.009536in}}%
\pgfpathcurveto{\pgfqpoint{1.067464in}{5.009536in}}{\pgfqpoint{1.066980in}{5.009536in}}{\pgfqpoint{1.066874in}{5.009249in}}%
\pgfpathcurveto{\pgfqpoint{1.066783in}{5.009052in}}{\pgfqpoint{1.066783in}{5.008855in}}{\pgfqpoint{1.066783in}{5.006827in}}%
\pgfpathcurveto{\pgfqpoint{1.069780in}{5.006827in}}{\pgfqpoint{1.074819in}{5.007402in}}{\pgfqpoint{1.078694in}{5.009718in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{4.958594in}}%
\pgfpathcurveto{\pgfqpoint{1.078694in}{4.955189in}}{\pgfqpoint{1.078497in}{4.954039in}}{\pgfqpoint{1.070173in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{4.951618in}}%
\pgfpathcurveto{\pgfqpoint{1.071913in}{4.951618in}}{\pgfqpoint{1.076756in}{4.951618in}}{\pgfqpoint{1.081403in}{4.951618in}}%
\pgfpathcurveto{\pgfqpoint{1.086049in}{4.951618in}}{\pgfqpoint{1.090892in}{4.951618in}}{\pgfqpoint{1.095553in}{4.951618in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{4.954039in}}%
\pgfpathcurveto{\pgfqpoint{1.084308in}{4.954039in}}{\pgfqpoint{1.084112in}{4.955099in}}{\pgfqpoint{1.084112in}{4.958549in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathcurveto{\pgfqpoint{1.055713in}{5.057298in}}{\pgfqpoint{1.047951in}{5.070616in}}{\pgfqpoint{1.031087in}{5.070616in}}%
\pgfpathcurveto{\pgfqpoint{1.016688in}{5.070616in}}{\pgfqpoint{1.004516in}{5.058941in}}{\pgfqpoint{1.003543in}{5.058119in}}%
\pgfpathcurveto{\pgfqpoint{0.992473in}{5.047136in}}{\pgfqpoint{0.988322in}{5.034618in}}{\pgfqpoint{0.988322in}{5.034359in}}%
\pgfpathcurveto{\pgfqpoint{0.988322in}{5.033515in}}{\pgfqpoint{0.989014in}{5.033386in}}{\pgfqpoint{0.989706in}{5.033386in}}%
\pgfpathcurveto{\pgfqpoint{0.992344in}{5.033386in}}{\pgfqpoint{0.994549in}{5.034769in}}{\pgfqpoint{0.996625in}{5.036304in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{5.038099in}}{\pgfqpoint{0.999262in}{5.038531in}}{\pgfqpoint{1.000776in}{5.041731in}}%
\pgfpathcurveto{\pgfqpoint{1.002030in}{5.044520in}}{\pgfqpoint{1.005208in}{5.051309in}}{\pgfqpoint{1.010332in}{5.057168in}}%
\pgfpathcurveto{\pgfqpoint{1.013640in}{5.060930in}}{\pgfqpoint{1.016407in}{5.063005in}}{\pgfqpoint{1.021942in}{5.063005in}}%
\pgfpathcurveto{\pgfqpoint{1.035368in}{5.063005in}}{\pgfqpoint{1.043951in}{5.051893in}}{\pgfqpoint{1.043951in}{5.033667in}}%
\pgfpathcurveto{\pgfqpoint{1.043951in}{5.005301in}}{\pgfqpoint{1.023888in}{4.977216in}}{\pgfqpoint{0.998289in}{4.977216in}}%
\pgfpathcurveto{\pgfqpoint{0.978636in}{4.977216in}}{\pgfqpoint{0.967848in}{4.992912in}}{\pgfqpoint{0.967848in}{5.012803in}}%
\pgfpathcurveto{\pgfqpoint{0.967848in}{5.031699in}}{\pgfqpoint{0.977534in}{5.052563in}}{\pgfqpoint{0.997727in}{5.064497in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{5.065340in}}{\pgfqpoint{1.003262in}{5.067848in}}{\pgfqpoint{1.003262in}{5.069643in}}%
\pgfpathcurveto{\pgfqpoint{1.003262in}{5.070616in}}{\pgfqpoint{1.002159in}{5.070616in}}{\pgfqpoint{1.001878in}{5.070616in}}%
\pgfpathcurveto{\pgfqpoint{0.997035in}{5.070616in}}{\pgfqpoint{0.956086in}{5.048520in}}{\pgfqpoint{0.956086in}{5.006836in}}%
\pgfpathcurveto{\pgfqpoint{0.956086in}{4.987378in}}{\pgfqpoint{0.966183in}{4.969606in}}{\pgfqpoint{0.989144in}{4.969606in}}%
\pgfpathcurveto{\pgfqpoint{1.016126in}{4.969606in}}{\pgfqpoint{1.055713in}{4.996847in}}{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{5.039634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathcurveto{\pgfqpoint{1.084112in}{5.015060in}}{\pgfqpoint{1.084021in}{5.015060in}}{\pgfqpoint{1.082659in}{5.015060in}}%
\pgfpathcurveto{\pgfqpoint{1.078890in}{5.010883in}}{\pgfqpoint{1.073170in}{5.009536in}}{\pgfqpoint{1.067752in}{5.009536in}}%
\pgfpathcurveto{\pgfqpoint{1.067464in}{5.009536in}}{\pgfqpoint{1.066980in}{5.009536in}}{\pgfqpoint{1.066874in}{5.009249in}}%
\pgfpathcurveto{\pgfqpoint{1.066783in}{5.009052in}}{\pgfqpoint{1.066783in}{5.008855in}}{\pgfqpoint{1.066783in}{5.006827in}}%
\pgfpathcurveto{\pgfqpoint{1.069780in}{5.006827in}}{\pgfqpoint{1.074819in}{5.007402in}}{\pgfqpoint{1.078694in}{5.009718in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{4.958594in}}%
\pgfpathcurveto{\pgfqpoint{1.078694in}{4.955189in}}{\pgfqpoint{1.078497in}{4.954039in}}{\pgfqpoint{1.070173in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{4.951618in}}%
\pgfpathcurveto{\pgfqpoint{1.071913in}{4.951618in}}{\pgfqpoint{1.076756in}{4.951618in}}{\pgfqpoint{1.081403in}{4.951618in}}%
\pgfpathcurveto{\pgfqpoint{1.086049in}{4.951618in}}{\pgfqpoint{1.090892in}{4.951618in}}{\pgfqpoint{1.095553in}{4.951618in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{4.954039in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{4.954039in}}%
\pgfpathcurveto{\pgfqpoint{1.084308in}{4.954039in}}{\pgfqpoint{1.084112in}{4.955099in}}{\pgfqpoint{1.084112in}{4.958549in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{5.013032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{4.874492in}}{\pgfqpoint{1.364580in}{4.887810in}}{\pgfqpoint{1.347716in}{4.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.333317in}{4.887810in}}{\pgfqpoint{1.321145in}{4.876135in}}{\pgfqpoint{1.320172in}{4.875313in}}%
\pgfpathcurveto{\pgfqpoint{1.309102in}{4.864330in}}{\pgfqpoint{1.304951in}{4.851812in}}{\pgfqpoint{1.304951in}{4.851553in}}%
\pgfpathcurveto{\pgfqpoint{1.304951in}{4.850710in}}{\pgfqpoint{1.305643in}{4.850580in}}{\pgfqpoint{1.306335in}{4.850580in}}%
\pgfpathcurveto{\pgfqpoint{1.308973in}{4.850580in}}{\pgfqpoint{1.311178in}{4.851964in}}{\pgfqpoint{1.313253in}{4.853499in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{4.855293in}}{\pgfqpoint{1.315891in}{4.855725in}}{\pgfqpoint{1.317405in}{4.858925in}}%
\pgfpathcurveto{\pgfqpoint{1.318659in}{4.861714in}}{\pgfqpoint{1.321837in}{4.868503in}}{\pgfqpoint{1.326961in}{4.874362in}}%
\pgfpathcurveto{\pgfqpoint{1.330269in}{4.878124in}}{\pgfqpoint{1.333036in}{4.880200in}}{\pgfqpoint{1.338571in}{4.880200in}}%
\pgfpathcurveto{\pgfqpoint{1.351997in}{4.880200in}}{\pgfqpoint{1.360580in}{4.869087in}}{\pgfqpoint{1.360580in}{4.850861in}}%
\pgfpathcurveto{\pgfqpoint{1.360580in}{4.822495in}}{\pgfqpoint{1.340517in}{4.794410in}}{\pgfqpoint{1.314918in}{4.794410in}}%
\pgfpathcurveto{\pgfqpoint{1.295265in}{4.794410in}}{\pgfqpoint{1.284477in}{4.810107in}}{\pgfqpoint{1.284477in}{4.829997in}}%
\pgfpathcurveto{\pgfqpoint{1.284477in}{4.848893in}}{\pgfqpoint{1.294163in}{4.869757in}}{\pgfqpoint{1.314356in}{4.881691in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{4.882535in}}{\pgfqpoint{1.319891in}{4.885043in}}{\pgfqpoint{1.319891in}{4.886837in}}%
\pgfpathcurveto{\pgfqpoint{1.319891in}{4.887810in}}{\pgfqpoint{1.318788in}{4.887810in}}{\pgfqpoint{1.318507in}{4.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.313664in}{4.887810in}}{\pgfqpoint{1.272715in}{4.865714in}}{\pgfqpoint{1.272715in}{4.824030in}}%
\pgfpathcurveto{\pgfqpoint{1.272715in}{4.804572in}}{\pgfqpoint{1.282812in}{4.786800in}}{\pgfqpoint{1.305773in}{4.786800in}}%
\pgfpathcurveto{\pgfqpoint{1.332755in}{4.786800in}}{\pgfqpoint{1.372342in}{4.814041in}}{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{4.783780in}}%
\pgfpathcurveto{\pgfqpoint{1.412666in}{4.776924in}}{\pgfqpoint{1.411879in}{4.775758in}}{\pgfqpoint{1.411501in}{4.775168in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{4.774396in}}{\pgfqpoint{1.404040in}{4.774396in}}{\pgfqpoint{1.402678in}{4.774396in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{4.774396in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{4.778180in}}{\pgfqpoint{1.394354in}{4.785036in}}{\pgfqpoint{1.402587in}{4.792981in}}%
\pgfpathcurveto{\pgfqpoint{1.408489in}{4.798581in}}{\pgfqpoint{1.415375in}{4.805164in}}{\pgfqpoint{1.415375in}{4.814744in}}%
\pgfpathcurveto{\pgfqpoint{1.415375in}{4.826170in}}{\pgfqpoint{1.406265in}{4.832739in}}{\pgfqpoint{1.396094in}{4.832739in}}%
\pgfpathcurveto{\pgfqpoint{1.385440in}{4.832739in}}{\pgfqpoint{1.378947in}{4.823355in}}{\pgfqpoint{1.378947in}{4.814668in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{4.810885in}}{\pgfqpoint{1.381762in}{4.810401in}}{\pgfqpoint{1.382928in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{1.383896in}{4.810401in}}{\pgfqpoint{1.386802in}{4.810991in}}{\pgfqpoint{1.386802in}{4.814366in}}%
\pgfpathcurveto{\pgfqpoint{1.386802in}{4.817347in}}{\pgfqpoint{1.384275in}{4.818210in}}{\pgfqpoint{1.382928in}{4.818210in}}%
\pgfpathcurveto{\pgfqpoint{1.382337in}{4.818210in}}{\pgfqpoint{1.381762in}{4.818119in}}{\pgfqpoint{1.381369in}{4.817922in}}%
\pgfpathcurveto{\pgfqpoint{1.383215in}{4.826170in}}{\pgfqpoint{1.388830in}{4.830226in}}{\pgfqpoint{1.394747in}{4.830226in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{4.830226in}}{\pgfqpoint{1.408686in}{4.823552in}}{\pgfqpoint{1.408686in}{4.814744in}}%
\pgfpathcurveto{\pgfqpoint{1.408686in}{4.806329in}}{\pgfqpoint{1.403752in}{4.799080in}}{\pgfqpoint{1.398228in}{4.792784in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{4.771021in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{4.768812in}}%
\pgfpathlineto{\pgfqpoint{1.413045in}{4.768812in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{4.874492in}}{\pgfqpoint{1.364580in}{4.887810in}}{\pgfqpoint{1.347716in}{4.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.333317in}{4.887810in}}{\pgfqpoint{1.321145in}{4.876135in}}{\pgfqpoint{1.320172in}{4.875313in}}%
\pgfpathcurveto{\pgfqpoint{1.309102in}{4.864330in}}{\pgfqpoint{1.304951in}{4.851812in}}{\pgfqpoint{1.304951in}{4.851553in}}%
\pgfpathcurveto{\pgfqpoint{1.304951in}{4.850710in}}{\pgfqpoint{1.305643in}{4.850580in}}{\pgfqpoint{1.306335in}{4.850580in}}%
\pgfpathcurveto{\pgfqpoint{1.308973in}{4.850580in}}{\pgfqpoint{1.311178in}{4.851964in}}{\pgfqpoint{1.313253in}{4.853499in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{4.855293in}}{\pgfqpoint{1.315891in}{4.855725in}}{\pgfqpoint{1.317405in}{4.858925in}}%
\pgfpathcurveto{\pgfqpoint{1.318659in}{4.861714in}}{\pgfqpoint{1.321837in}{4.868503in}}{\pgfqpoint{1.326961in}{4.874362in}}%
\pgfpathcurveto{\pgfqpoint{1.330269in}{4.878124in}}{\pgfqpoint{1.333036in}{4.880200in}}{\pgfqpoint{1.338571in}{4.880200in}}%
\pgfpathcurveto{\pgfqpoint{1.351997in}{4.880200in}}{\pgfqpoint{1.360580in}{4.869087in}}{\pgfqpoint{1.360580in}{4.850861in}}%
\pgfpathcurveto{\pgfqpoint{1.360580in}{4.822495in}}{\pgfqpoint{1.340517in}{4.794410in}}{\pgfqpoint{1.314918in}{4.794410in}}%
\pgfpathcurveto{\pgfqpoint{1.295265in}{4.794410in}}{\pgfqpoint{1.284477in}{4.810107in}}{\pgfqpoint{1.284477in}{4.829997in}}%
\pgfpathcurveto{\pgfqpoint{1.284477in}{4.848893in}}{\pgfqpoint{1.294163in}{4.869757in}}{\pgfqpoint{1.314356in}{4.881691in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{4.882535in}}{\pgfqpoint{1.319891in}{4.885043in}}{\pgfqpoint{1.319891in}{4.886837in}}%
\pgfpathcurveto{\pgfqpoint{1.319891in}{4.887810in}}{\pgfqpoint{1.318788in}{4.887810in}}{\pgfqpoint{1.318507in}{4.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.313664in}{4.887810in}}{\pgfqpoint{1.272715in}{4.865714in}}{\pgfqpoint{1.272715in}{4.824030in}}%
\pgfpathcurveto{\pgfqpoint{1.272715in}{4.804572in}}{\pgfqpoint{1.282812in}{4.786800in}}{\pgfqpoint{1.305773in}{4.786800in}}%
\pgfpathcurveto{\pgfqpoint{1.332755in}{4.786800in}}{\pgfqpoint{1.372342in}{4.814041in}}{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{4.856828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{4.783780in}}%
\pgfpathcurveto{\pgfqpoint{1.412666in}{4.776924in}}{\pgfqpoint{1.411879in}{4.775758in}}{\pgfqpoint{1.411501in}{4.775168in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{4.774396in}}{\pgfqpoint{1.404040in}{4.774396in}}{\pgfqpoint{1.402678in}{4.774396in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{4.774396in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{4.778180in}}{\pgfqpoint{1.394354in}{4.785036in}}{\pgfqpoint{1.402587in}{4.792981in}}%
\pgfpathcurveto{\pgfqpoint{1.408489in}{4.798581in}}{\pgfqpoint{1.415375in}{4.805164in}}{\pgfqpoint{1.415375in}{4.814744in}}%
\pgfpathcurveto{\pgfqpoint{1.415375in}{4.826170in}}{\pgfqpoint{1.406265in}{4.832739in}}{\pgfqpoint{1.396094in}{4.832739in}}%
\pgfpathcurveto{\pgfqpoint{1.385440in}{4.832739in}}{\pgfqpoint{1.378947in}{4.823355in}}{\pgfqpoint{1.378947in}{4.814668in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{4.810885in}}{\pgfqpoint{1.381762in}{4.810401in}}{\pgfqpoint{1.382928in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{1.383896in}{4.810401in}}{\pgfqpoint{1.386802in}{4.810991in}}{\pgfqpoint{1.386802in}{4.814366in}}%
\pgfpathcurveto{\pgfqpoint{1.386802in}{4.817347in}}{\pgfqpoint{1.384275in}{4.818210in}}{\pgfqpoint{1.382928in}{4.818210in}}%
\pgfpathcurveto{\pgfqpoint{1.382337in}{4.818210in}}{\pgfqpoint{1.381762in}{4.818119in}}{\pgfqpoint{1.381369in}{4.817922in}}%
\pgfpathcurveto{\pgfqpoint{1.383215in}{4.826170in}}{\pgfqpoint{1.388830in}{4.830226in}}{\pgfqpoint{1.394747in}{4.830226in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{4.830226in}}{\pgfqpoint{1.408686in}{4.823552in}}{\pgfqpoint{1.408686in}{4.814744in}}%
\pgfpathcurveto{\pgfqpoint{1.408686in}{4.806329in}}{\pgfqpoint{1.403752in}{4.799080in}}{\pgfqpoint{1.398228in}{4.792784in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{4.771021in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{4.768812in}}%
\pgfpathlineto{\pgfqpoint{1.413045in}{4.768812in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{4.783780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathcurveto{\pgfqpoint{1.688971in}{4.326074in}}{\pgfqpoint{1.681209in}{4.339393in}}{\pgfqpoint{1.664345in}{4.339393in}}%
\pgfpathcurveto{\pgfqpoint{1.649946in}{4.339393in}}{\pgfqpoint{1.637774in}{4.327718in}}{\pgfqpoint{1.636801in}{4.326896in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{4.315913in}}{\pgfqpoint{1.621580in}{4.303395in}}{\pgfqpoint{1.621580in}{4.303135in}}%
\pgfpathcurveto{\pgfqpoint{1.621580in}{4.302292in}}{\pgfqpoint{1.622272in}{4.302162in}}{\pgfqpoint{1.622964in}{4.302162in}}%
\pgfpathcurveto{\pgfqpoint{1.625602in}{4.302162in}}{\pgfqpoint{1.627807in}{4.303546in}}{\pgfqpoint{1.629882in}{4.305081in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{4.306876in}}{\pgfqpoint{1.632520in}{4.307308in}}{\pgfqpoint{1.634033in}{4.310508in}}%
\pgfpathcurveto{\pgfqpoint{1.635287in}{4.313297in}}{\pgfqpoint{1.638466in}{4.320086in}}{\pgfqpoint{1.643590in}{4.325945in}}%
\pgfpathcurveto{\pgfqpoint{1.646898in}{4.329707in}}{\pgfqpoint{1.649665in}{4.331782in}}{\pgfqpoint{1.655200in}{4.331782in}}%
\pgfpathcurveto{\pgfqpoint{1.668626in}{4.331782in}}{\pgfqpoint{1.677209in}{4.320669in}}{\pgfqpoint{1.677209in}{4.302443in}}%
\pgfpathcurveto{\pgfqpoint{1.677209in}{4.274078in}}{\pgfqpoint{1.657146in}{4.245993in}}{\pgfqpoint{1.631547in}{4.245993in}}%
\pgfpathcurveto{\pgfqpoint{1.611894in}{4.245993in}}{\pgfqpoint{1.601106in}{4.261689in}}{\pgfqpoint{1.601106in}{4.281580in}}%
\pgfpathcurveto{\pgfqpoint{1.601106in}{4.300476in}}{\pgfqpoint{1.610792in}{4.321340in}}{\pgfqpoint{1.630985in}{4.333274in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{4.334117in}}{\pgfqpoint{1.636520in}{4.336625in}}{\pgfqpoint{1.636520in}{4.338420in}}%
\pgfpathcurveto{\pgfqpoint{1.636520in}{4.339393in}}{\pgfqpoint{1.635417in}{4.339393in}}{\pgfqpoint{1.635136in}{4.339393in}}%
\pgfpathcurveto{\pgfqpoint{1.630293in}{4.339393in}}{\pgfqpoint{1.589344in}{4.317297in}}{\pgfqpoint{1.589344in}{4.275613in}}%
\pgfpathcurveto{\pgfqpoint{1.589344in}{4.256154in}}{\pgfqpoint{1.599441in}{4.238382in}}{\pgfqpoint{1.622402in}{4.238382in}}%
\pgfpathcurveto{\pgfqpoint{1.649384in}{4.238382in}}{\pgfqpoint{1.688971in}{4.265624in}}{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathlineto{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{4.253039in}}{\pgfqpoint{1.725421in}{4.245547in}}{\pgfqpoint{1.725421in}{4.236891in}}%
\pgfpathcurveto{\pgfqpoint{1.725421in}{4.225237in}}{\pgfqpoint{1.719216in}{4.220773in}}{\pgfqpoint{1.713601in}{4.220773in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{4.220773in}}{\pgfqpoint{1.700132in}{4.223330in}}{\pgfqpoint{1.697513in}{4.230882in}}%
\pgfpathcurveto{\pgfqpoint{1.697998in}{4.230686in}}{\pgfqpoint{1.698482in}{4.230686in}}{\pgfqpoint{1.698966in}{4.230686in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{4.230686in}}{\pgfqpoint{1.703037in}{4.232229in}}{\pgfqpoint{1.703037in}{4.234742in}}%
\pgfpathcurveto{\pgfqpoint{1.703037in}{4.237541in}}{\pgfqpoint{1.700904in}{4.238798in}}{\pgfqpoint{1.698966in}{4.238798in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{4.238798in}}{\pgfqpoint{1.694804in}{4.238026in}}{\pgfqpoint{1.694804in}{4.234409in}}%
\pgfpathcurveto{\pgfqpoint{1.694804in}{4.225464in}}{\pgfqpoint{1.703522in}{4.218457in}}{\pgfqpoint{1.713798in}{4.218457in}}%
\pgfpathcurveto{\pgfqpoint{1.724543in}{4.218457in}}{\pgfqpoint{1.732776in}{4.226902in}}{\pgfqpoint{1.732776in}{4.236815in}}%
\pgfpathcurveto{\pgfqpoint{1.732776in}{4.246228in}}{\pgfqpoint{1.725027in}{4.253039in}}{\pgfqpoint{1.715826in}{4.254098in}}%
\pgfpathcurveto{\pgfqpoint{1.723181in}{4.255627in}}{\pgfqpoint{1.730264in}{4.262104in}}{\pgfqpoint{1.730264in}{4.270776in}}%
\pgfpathcurveto{\pgfqpoint{1.730264in}{4.278207in}}{\pgfqpoint{1.722606in}{4.283640in}}{\pgfqpoint{1.713889in}{4.283640in}}%
\pgfpathcurveto{\pgfqpoint{1.705081in}{4.283640in}}{\pgfqpoint{1.697332in}{4.278343in}}{\pgfqpoint{1.697332in}{4.270776in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{4.267462in}}{\pgfqpoint{1.699844in}{4.266887in}}{\pgfqpoint{1.701100in}{4.266887in}}%
\pgfpathcurveto{\pgfqpoint{1.703143in}{4.266887in}}{\pgfqpoint{1.704884in}{4.268143in}}{\pgfqpoint{1.704884in}{4.270655in}}%
\pgfpathcurveto{\pgfqpoint{1.704884in}{4.273152in}}{\pgfqpoint{1.703143in}{4.274408in}}{\pgfqpoint{1.701100in}{4.274408in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{4.274408in}}{\pgfqpoint{1.700238in}{4.274408in}}{\pgfqpoint{1.699844in}{4.274227in}}%
\pgfpathcurveto{\pgfqpoint{1.702659in}{4.280311in}}{\pgfqpoint{1.710302in}{4.281415in}}{\pgfqpoint{1.713692in}{4.281415in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{4.281415in}}{\pgfqpoint{1.723484in}{4.279796in}}{\pgfqpoint{1.723484in}{4.270640in}}%
\pgfpathcurveto{\pgfqpoint{1.723484in}{4.267961in}}{\pgfqpoint{1.723090in}{4.263194in}}{\pgfqpoint{1.719791in}{4.258987in}}%
\pgfpathcurveto{\pgfqpoint{1.716885in}{4.255264in}}{\pgfqpoint{1.713601in}{4.255264in}}{\pgfqpoint{1.710408in}{4.254961in}}%
\pgfpathcurveto{\pgfqpoint{1.709923in}{4.254961in}}{\pgfqpoint{1.707684in}{4.254734in}}{\pgfqpoint{1.707305in}{4.254734in}}%
\pgfpathcurveto{\pgfqpoint{1.706624in}{4.254643in}}{\pgfqpoint{1.706231in}{4.254552in}}{\pgfqpoint{1.706231in}{4.253811in}}%
\pgfpathcurveto{\pgfqpoint{1.706231in}{4.253130in}}{\pgfqpoint{1.706337in}{4.253039in}}{\pgfqpoint{1.708274in}{4.253039in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathcurveto{\pgfqpoint{1.688971in}{4.326074in}}{\pgfqpoint{1.681209in}{4.339393in}}{\pgfqpoint{1.664345in}{4.339393in}}%
\pgfpathcurveto{\pgfqpoint{1.649946in}{4.339393in}}{\pgfqpoint{1.637774in}{4.327718in}}{\pgfqpoint{1.636801in}{4.326896in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{4.315913in}}{\pgfqpoint{1.621580in}{4.303395in}}{\pgfqpoint{1.621580in}{4.303135in}}%
\pgfpathcurveto{\pgfqpoint{1.621580in}{4.302292in}}{\pgfqpoint{1.622272in}{4.302162in}}{\pgfqpoint{1.622964in}{4.302162in}}%
\pgfpathcurveto{\pgfqpoint{1.625602in}{4.302162in}}{\pgfqpoint{1.627807in}{4.303546in}}{\pgfqpoint{1.629882in}{4.305081in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{4.306876in}}{\pgfqpoint{1.632520in}{4.307308in}}{\pgfqpoint{1.634033in}{4.310508in}}%
\pgfpathcurveto{\pgfqpoint{1.635287in}{4.313297in}}{\pgfqpoint{1.638466in}{4.320086in}}{\pgfqpoint{1.643590in}{4.325945in}}%
\pgfpathcurveto{\pgfqpoint{1.646898in}{4.329707in}}{\pgfqpoint{1.649665in}{4.331782in}}{\pgfqpoint{1.655200in}{4.331782in}}%
\pgfpathcurveto{\pgfqpoint{1.668626in}{4.331782in}}{\pgfqpoint{1.677209in}{4.320669in}}{\pgfqpoint{1.677209in}{4.302443in}}%
\pgfpathcurveto{\pgfqpoint{1.677209in}{4.274078in}}{\pgfqpoint{1.657146in}{4.245993in}}{\pgfqpoint{1.631547in}{4.245993in}}%
\pgfpathcurveto{\pgfqpoint{1.611894in}{4.245993in}}{\pgfqpoint{1.601106in}{4.261689in}}{\pgfqpoint{1.601106in}{4.281580in}}%
\pgfpathcurveto{\pgfqpoint{1.601106in}{4.300476in}}{\pgfqpoint{1.610792in}{4.321340in}}{\pgfqpoint{1.630985in}{4.333274in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{4.334117in}}{\pgfqpoint{1.636520in}{4.336625in}}{\pgfqpoint{1.636520in}{4.338420in}}%
\pgfpathcurveto{\pgfqpoint{1.636520in}{4.339393in}}{\pgfqpoint{1.635417in}{4.339393in}}{\pgfqpoint{1.635136in}{4.339393in}}%
\pgfpathcurveto{\pgfqpoint{1.630293in}{4.339393in}}{\pgfqpoint{1.589344in}{4.317297in}}{\pgfqpoint{1.589344in}{4.275613in}}%
\pgfpathcurveto{\pgfqpoint{1.589344in}{4.256154in}}{\pgfqpoint{1.599441in}{4.238382in}}{\pgfqpoint{1.622402in}{4.238382in}}%
\pgfpathcurveto{\pgfqpoint{1.649384in}{4.238382in}}{\pgfqpoint{1.688971in}{4.265624in}}{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathlineto{\pgfqpoint{1.688971in}{4.308411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{4.253039in}}{\pgfqpoint{1.725421in}{4.245547in}}{\pgfqpoint{1.725421in}{4.236891in}}%
\pgfpathcurveto{\pgfqpoint{1.725421in}{4.225237in}}{\pgfqpoint{1.719216in}{4.220773in}}{\pgfqpoint{1.713601in}{4.220773in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{4.220773in}}{\pgfqpoint{1.700132in}{4.223330in}}{\pgfqpoint{1.697513in}{4.230882in}}%
\pgfpathcurveto{\pgfqpoint{1.697998in}{4.230686in}}{\pgfqpoint{1.698482in}{4.230686in}}{\pgfqpoint{1.698966in}{4.230686in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{4.230686in}}{\pgfqpoint{1.703037in}{4.232229in}}{\pgfqpoint{1.703037in}{4.234742in}}%
\pgfpathcurveto{\pgfqpoint{1.703037in}{4.237541in}}{\pgfqpoint{1.700904in}{4.238798in}}{\pgfqpoint{1.698966in}{4.238798in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{4.238798in}}{\pgfqpoint{1.694804in}{4.238026in}}{\pgfqpoint{1.694804in}{4.234409in}}%
\pgfpathcurveto{\pgfqpoint{1.694804in}{4.225464in}}{\pgfqpoint{1.703522in}{4.218457in}}{\pgfqpoint{1.713798in}{4.218457in}}%
\pgfpathcurveto{\pgfqpoint{1.724543in}{4.218457in}}{\pgfqpoint{1.732776in}{4.226902in}}{\pgfqpoint{1.732776in}{4.236815in}}%
\pgfpathcurveto{\pgfqpoint{1.732776in}{4.246228in}}{\pgfqpoint{1.725027in}{4.253039in}}{\pgfqpoint{1.715826in}{4.254098in}}%
\pgfpathcurveto{\pgfqpoint{1.723181in}{4.255627in}}{\pgfqpoint{1.730264in}{4.262104in}}{\pgfqpoint{1.730264in}{4.270776in}}%
\pgfpathcurveto{\pgfqpoint{1.730264in}{4.278207in}}{\pgfqpoint{1.722606in}{4.283640in}}{\pgfqpoint{1.713889in}{4.283640in}}%
\pgfpathcurveto{\pgfqpoint{1.705081in}{4.283640in}}{\pgfqpoint{1.697332in}{4.278343in}}{\pgfqpoint{1.697332in}{4.270776in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{4.267462in}}{\pgfqpoint{1.699844in}{4.266887in}}{\pgfqpoint{1.701100in}{4.266887in}}%
\pgfpathcurveto{\pgfqpoint{1.703143in}{4.266887in}}{\pgfqpoint{1.704884in}{4.268143in}}{\pgfqpoint{1.704884in}{4.270655in}}%
\pgfpathcurveto{\pgfqpoint{1.704884in}{4.273152in}}{\pgfqpoint{1.703143in}{4.274408in}}{\pgfqpoint{1.701100in}{4.274408in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{4.274408in}}{\pgfqpoint{1.700238in}{4.274408in}}{\pgfqpoint{1.699844in}{4.274227in}}%
\pgfpathcurveto{\pgfqpoint{1.702659in}{4.280311in}}{\pgfqpoint{1.710302in}{4.281415in}}{\pgfqpoint{1.713692in}{4.281415in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{4.281415in}}{\pgfqpoint{1.723484in}{4.279796in}}{\pgfqpoint{1.723484in}{4.270640in}}%
\pgfpathcurveto{\pgfqpoint{1.723484in}{4.267961in}}{\pgfqpoint{1.723090in}{4.263194in}}{\pgfqpoint{1.719791in}{4.258987in}}%
\pgfpathcurveto{\pgfqpoint{1.716885in}{4.255264in}}{\pgfqpoint{1.713601in}{4.255264in}}{\pgfqpoint{1.710408in}{4.254961in}}%
\pgfpathcurveto{\pgfqpoint{1.709923in}{4.254961in}}{\pgfqpoint{1.707684in}{4.254734in}}{\pgfqpoint{1.707305in}{4.254734in}}%
\pgfpathcurveto{\pgfqpoint{1.706624in}{4.254643in}}{\pgfqpoint{1.706231in}{4.254552in}}{\pgfqpoint{1.706231in}{4.253811in}}%
\pgfpathcurveto{\pgfqpoint{1.706231in}{4.253130in}}{\pgfqpoint{1.706337in}{4.253039in}}{\pgfqpoint{1.708274in}{4.253039in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{4.253039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathcurveto{\pgfqpoint{2.005600in}{4.143269in}}{\pgfqpoint{1.997838in}{4.156587in}}{\pgfqpoint{1.980974in}{4.156587in}}%
\pgfpathcurveto{\pgfqpoint{1.966575in}{4.156587in}}{\pgfqpoint{1.954403in}{4.144912in}}{\pgfqpoint{1.953430in}{4.144090in}}%
\pgfpathcurveto{\pgfqpoint{1.942360in}{4.133107in}}{\pgfqpoint{1.938209in}{4.120589in}}{\pgfqpoint{1.938209in}{4.120330in}}%
\pgfpathcurveto{\pgfqpoint{1.938209in}{4.119486in}}{\pgfqpoint{1.938901in}{4.119357in}}{\pgfqpoint{1.939593in}{4.119357in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{4.119357in}}{\pgfqpoint{1.944436in}{4.120740in}}{\pgfqpoint{1.946511in}{4.122275in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{4.124070in}}{\pgfqpoint{1.949149in}{4.124502in}}{\pgfqpoint{1.950662in}{4.127702in}}%
\pgfpathcurveto{\pgfqpoint{1.951916in}{4.130491in}}{\pgfqpoint{1.955095in}{4.137280in}}{\pgfqpoint{1.960219in}{4.143139in}}%
\pgfpathcurveto{\pgfqpoint{1.963527in}{4.146901in}}{\pgfqpoint{1.966294in}{4.148976in}}{\pgfqpoint{1.971829in}{4.148976in}}%
\pgfpathcurveto{\pgfqpoint{1.985255in}{4.148976in}}{\pgfqpoint{1.993838in}{4.137864in}}{\pgfqpoint{1.993838in}{4.119638in}}%
\pgfpathcurveto{\pgfqpoint{1.993838in}{4.091272in}}{\pgfqpoint{1.973775in}{4.063187in}}{\pgfqpoint{1.948176in}{4.063187in}}%
\pgfpathcurveto{\pgfqpoint{1.928523in}{4.063187in}}{\pgfqpoint{1.917735in}{4.078883in}}{\pgfqpoint{1.917735in}{4.098774in}}%
\pgfpathcurveto{\pgfqpoint{1.917735in}{4.117670in}}{\pgfqpoint{1.927421in}{4.138534in}}{\pgfqpoint{1.947614in}{4.150468in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{4.151311in}}{\pgfqpoint{1.953149in}{4.153819in}}{\pgfqpoint{1.953149in}{4.155614in}}%
\pgfpathcurveto{\pgfqpoint{1.953149in}{4.156587in}}{\pgfqpoint{1.952046in}{4.156587in}}{\pgfqpoint{1.951765in}{4.156587in}}%
\pgfpathcurveto{\pgfqpoint{1.946922in}{4.156587in}}{\pgfqpoint{1.905973in}{4.134491in}}{\pgfqpoint{1.905973in}{4.092807in}}%
\pgfpathcurveto{\pgfqpoint{1.905973in}{4.073349in}}{\pgfqpoint{1.916070in}{4.055577in}}{\pgfqpoint{1.939031in}{4.055577in}}%
\pgfpathcurveto{\pgfqpoint{1.966013in}{4.055577in}}{\pgfqpoint{2.005600in}{4.082818in}}{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathcurveto{\pgfqpoint{2.040779in}{4.102000in}}{\pgfqpoint{2.040688in}{4.102000in}}{\pgfqpoint{2.038947in}{4.102000in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{4.044505in}}%
\pgfpathcurveto{\pgfqpoint{2.035164in}{4.040979in}}{\pgfqpoint{2.034967in}{4.040010in}}{\pgfqpoint{2.028187in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{4.037589in}}%
\pgfpathcurveto{\pgfqpoint{2.029458in}{4.037589in}}{\pgfqpoint{2.034679in}{4.037589in}}{\pgfqpoint{2.037979in}{4.037589in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{4.037589in}}{\pgfqpoint{2.046499in}{4.037589in}}{\pgfqpoint{2.049602in}{4.037589in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.047755in}{4.040010in}}%
\pgfpathcurveto{\pgfqpoint{2.040975in}{4.040010in}}{\pgfqpoint{2.040779in}{4.040979in}}{\pgfqpoint{2.040779in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathcurveto{\pgfqpoint{2.005600in}{4.143269in}}{\pgfqpoint{1.997838in}{4.156587in}}{\pgfqpoint{1.980974in}{4.156587in}}%
\pgfpathcurveto{\pgfqpoint{1.966575in}{4.156587in}}{\pgfqpoint{1.954403in}{4.144912in}}{\pgfqpoint{1.953430in}{4.144090in}}%
\pgfpathcurveto{\pgfqpoint{1.942360in}{4.133107in}}{\pgfqpoint{1.938209in}{4.120589in}}{\pgfqpoint{1.938209in}{4.120330in}}%
\pgfpathcurveto{\pgfqpoint{1.938209in}{4.119486in}}{\pgfqpoint{1.938901in}{4.119357in}}{\pgfqpoint{1.939593in}{4.119357in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{4.119357in}}{\pgfqpoint{1.944436in}{4.120740in}}{\pgfqpoint{1.946511in}{4.122275in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{4.124070in}}{\pgfqpoint{1.949149in}{4.124502in}}{\pgfqpoint{1.950662in}{4.127702in}}%
\pgfpathcurveto{\pgfqpoint{1.951916in}{4.130491in}}{\pgfqpoint{1.955095in}{4.137280in}}{\pgfqpoint{1.960219in}{4.143139in}}%
\pgfpathcurveto{\pgfqpoint{1.963527in}{4.146901in}}{\pgfqpoint{1.966294in}{4.148976in}}{\pgfqpoint{1.971829in}{4.148976in}}%
\pgfpathcurveto{\pgfqpoint{1.985255in}{4.148976in}}{\pgfqpoint{1.993838in}{4.137864in}}{\pgfqpoint{1.993838in}{4.119638in}}%
\pgfpathcurveto{\pgfqpoint{1.993838in}{4.091272in}}{\pgfqpoint{1.973775in}{4.063187in}}{\pgfqpoint{1.948176in}{4.063187in}}%
\pgfpathcurveto{\pgfqpoint{1.928523in}{4.063187in}}{\pgfqpoint{1.917735in}{4.078883in}}{\pgfqpoint{1.917735in}{4.098774in}}%
\pgfpathcurveto{\pgfqpoint{1.917735in}{4.117670in}}{\pgfqpoint{1.927421in}{4.138534in}}{\pgfqpoint{1.947614in}{4.150468in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{4.151311in}}{\pgfqpoint{1.953149in}{4.153819in}}{\pgfqpoint{1.953149in}{4.155614in}}%
\pgfpathcurveto{\pgfqpoint{1.953149in}{4.156587in}}{\pgfqpoint{1.952046in}{4.156587in}}{\pgfqpoint{1.951765in}{4.156587in}}%
\pgfpathcurveto{\pgfqpoint{1.946922in}{4.156587in}}{\pgfqpoint{1.905973in}{4.134491in}}{\pgfqpoint{1.905973in}{4.092807in}}%
\pgfpathcurveto{\pgfqpoint{1.905973in}{4.073349in}}{\pgfqpoint{1.916070in}{4.055577in}}{\pgfqpoint{1.939031in}{4.055577in}}%
\pgfpathcurveto{\pgfqpoint{1.966013in}{4.055577in}}{\pgfqpoint{2.005600in}{4.082818in}}{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{4.125605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathcurveto{\pgfqpoint{2.040779in}{4.102000in}}{\pgfqpoint{2.040688in}{4.102000in}}{\pgfqpoint{2.038947in}{4.102000in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{4.044505in}}%
\pgfpathcurveto{\pgfqpoint{2.035164in}{4.040979in}}{\pgfqpoint{2.034967in}{4.040010in}}{\pgfqpoint{2.028187in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{4.037589in}}%
\pgfpathcurveto{\pgfqpoint{2.029458in}{4.037589in}}{\pgfqpoint{2.034679in}{4.037589in}}{\pgfqpoint{2.037979in}{4.037589in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{4.037589in}}{\pgfqpoint{2.046499in}{4.037589in}}{\pgfqpoint{2.049602in}{4.037589in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{4.040010in}}%
\pgfpathlineto{\pgfqpoint{2.047755in}{4.040010in}}%
\pgfpathcurveto{\pgfqpoint{2.040975in}{4.040010in}}{\pgfqpoint{2.040779in}{4.040979in}}{\pgfqpoint{2.040779in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{4.099972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{4.056567in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{4.093630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{5.348362in}}{\pgfqpoint{2.281678in}{5.341855in}}{\pgfqpoint{2.280294in}{5.339585in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{5.329964in}}{\pgfqpoint{2.271992in}{5.329682in}}{\pgfqpoint{2.267300in}{5.329682in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{5.329682in}}{\pgfqpoint{2.255106in}{5.329682in}}{\pgfqpoint{2.246956in}{5.335520in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{5.335520in}}{\pgfqpoint{2.235886in}{5.330569in}}{\pgfqpoint{2.235886in}{5.328991in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{5.327737in}}{\pgfqpoint{2.245291in}{5.321921in}}{\pgfqpoint{2.258155in}{5.321921in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{5.321921in}}{\pgfqpoint{2.284445in}{5.327239in}}{\pgfqpoint{2.294823in}{5.349919in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{5.357724in}}{\pgfqpoint{2.300769in}{5.365659in}}{\pgfqpoint{2.301201in}{5.367323in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{5.376923in}}{\pgfqpoint{2.306865in}{5.388057in}}{\pgfqpoint{2.306865in}{5.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{5.389463in}}{\pgfqpoint{2.306584in}{5.389895in}}{\pgfqpoint{2.305352in}{5.389895in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{5.389895in}}{\pgfqpoint{2.301741in}{5.389203in}}{\pgfqpoint{2.298844in}{5.387257in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{5.385203in}}{\pgfqpoint{2.295515in}{5.384512in}}{\pgfqpoint{2.294542in}{5.381074in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{5.376361in}}{\pgfqpoint{2.285007in}{5.355973in}}{\pgfqpoint{2.267841in}{5.355973in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{5.355973in}}{\pgfqpoint{2.246545in}{5.366869in}}{\pgfqpoint{2.246545in}{5.382436in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{5.393052in}}{\pgfqpoint{2.250826in}{5.407256in}}{\pgfqpoint{2.258847in}{5.416899in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{5.421309in}}{\pgfqpoint{2.269376in}{5.428617in}}{\pgfqpoint{2.285007in}{5.428617in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{5.428617in}}{\pgfqpoint{2.291645in}{5.428206in}}{\pgfqpoint{2.295104in}{5.427104in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{5.426671in}}{\pgfqpoint{2.300077in}{5.425590in}}{\pgfqpoint{2.300077in}{5.421158in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{5.416488in}}{\pgfqpoint{2.292899in}{5.407645in}}{\pgfqpoint{2.292337in}{5.406845in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{5.406283in}}{\pgfqpoint{2.291364in}{5.405743in}}{\pgfqpoint{2.291364in}{5.405181in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{5.404208in}}{\pgfqpoint{2.292056in}{5.404208in}}{\pgfqpoint{2.292899in}{5.404208in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{5.404208in}}{\pgfqpoint{2.301460in}{5.407948in}}{\pgfqpoint{2.305201in}{5.413050in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{5.414564in}}{\pgfqpoint{2.311838in}{5.422304in}}{\pgfqpoint{2.311838in}{5.426974in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{5.432638in}}{\pgfqpoint{2.307557in}{5.434022in}}{\pgfqpoint{2.305893in}{5.434563in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{5.436227in}}{\pgfqpoint{2.296077in}{5.436227in}}{\pgfqpoint{2.294131in}{5.436227in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{5.436227in}}{\pgfqpoint{2.234783in}{5.408921in}}{\pgfqpoint{2.234783in}{5.376512in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{5.362567in}}{\pgfqpoint{2.241010in}{5.348362in}}{\pgfqpoint{2.258847in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{5.348362in}}{\pgfqpoint{2.279883in}{5.353616in}}{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathcurveto{\pgfqpoint{2.336756in}{5.380672in}}{\pgfqpoint{2.336665in}{5.380672in}}{\pgfqpoint{2.335303in}{5.380672in}}%
\pgfpathcurveto{\pgfqpoint{2.331535in}{5.376495in}}{\pgfqpoint{2.325814in}{5.375148in}}{\pgfqpoint{2.320396in}{5.375148in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{5.375148in}}{\pgfqpoint{2.319624in}{5.375148in}}{\pgfqpoint{2.319518in}{5.374860in}}%
\pgfpathcurveto{\pgfqpoint{2.319428in}{5.374663in}}{\pgfqpoint{2.319428in}{5.374467in}}{\pgfqpoint{2.319428in}{5.372439in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{5.372439in}}{\pgfqpoint{2.327464in}{5.373014in}}{\pgfqpoint{2.331338in}{5.375329in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{5.324206in}}%
\pgfpathcurveto{\pgfqpoint{2.331338in}{5.320801in}}{\pgfqpoint{2.331142in}{5.319651in}}{\pgfqpoint{2.322818in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{5.317229in}}%
\pgfpathcurveto{\pgfqpoint{2.324558in}{5.317229in}}{\pgfqpoint{2.329401in}{5.317229in}}{\pgfqpoint{2.334047in}{5.317229in}}%
\pgfpathcurveto{\pgfqpoint{2.338693in}{5.317229in}}{\pgfqpoint{2.343536in}{5.317229in}}{\pgfqpoint{2.348198in}{5.317229in}}%
\pgfpathlineto{\pgfqpoint{2.348198in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.345292in}{5.319651in}}%
\pgfpathcurveto{\pgfqpoint{2.336953in}{5.319651in}}{\pgfqpoint{2.336756in}{5.320710in}}{\pgfqpoint{2.336756in}{5.324161in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{5.348362in}}{\pgfqpoint{2.281678in}{5.341855in}}{\pgfqpoint{2.280294in}{5.339585in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{5.329964in}}{\pgfqpoint{2.271992in}{5.329682in}}{\pgfqpoint{2.267300in}{5.329682in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{5.329682in}}{\pgfqpoint{2.255106in}{5.329682in}}{\pgfqpoint{2.246956in}{5.335520in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{5.335520in}}{\pgfqpoint{2.235886in}{5.330569in}}{\pgfqpoint{2.235886in}{5.328991in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{5.327737in}}{\pgfqpoint{2.245291in}{5.321921in}}{\pgfqpoint{2.258155in}{5.321921in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{5.321921in}}{\pgfqpoint{2.284445in}{5.327239in}}{\pgfqpoint{2.294823in}{5.349919in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{5.357724in}}{\pgfqpoint{2.300769in}{5.365659in}}{\pgfqpoint{2.301201in}{5.367323in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{5.376923in}}{\pgfqpoint{2.306865in}{5.388057in}}{\pgfqpoint{2.306865in}{5.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{5.389463in}}{\pgfqpoint{2.306584in}{5.389895in}}{\pgfqpoint{2.305352in}{5.389895in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{5.389895in}}{\pgfqpoint{2.301741in}{5.389203in}}{\pgfqpoint{2.298844in}{5.387257in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{5.385203in}}{\pgfqpoint{2.295515in}{5.384512in}}{\pgfqpoint{2.294542in}{5.381074in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{5.376361in}}{\pgfqpoint{2.285007in}{5.355973in}}{\pgfqpoint{2.267841in}{5.355973in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{5.355973in}}{\pgfqpoint{2.246545in}{5.366869in}}{\pgfqpoint{2.246545in}{5.382436in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{5.393052in}}{\pgfqpoint{2.250826in}{5.407256in}}{\pgfqpoint{2.258847in}{5.416899in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{5.421309in}}{\pgfqpoint{2.269376in}{5.428617in}}{\pgfqpoint{2.285007in}{5.428617in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{5.428617in}}{\pgfqpoint{2.291645in}{5.428206in}}{\pgfqpoint{2.295104in}{5.427104in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{5.426671in}}{\pgfqpoint{2.300077in}{5.425590in}}{\pgfqpoint{2.300077in}{5.421158in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{5.416488in}}{\pgfqpoint{2.292899in}{5.407645in}}{\pgfqpoint{2.292337in}{5.406845in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{5.406283in}}{\pgfqpoint{2.291364in}{5.405743in}}{\pgfqpoint{2.291364in}{5.405181in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{5.404208in}}{\pgfqpoint{2.292056in}{5.404208in}}{\pgfqpoint{2.292899in}{5.404208in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{5.404208in}}{\pgfqpoint{2.301460in}{5.407948in}}{\pgfqpoint{2.305201in}{5.413050in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{5.414564in}}{\pgfqpoint{2.311838in}{5.422304in}}{\pgfqpoint{2.311838in}{5.426974in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{5.432638in}}{\pgfqpoint{2.307557in}{5.434022in}}{\pgfqpoint{2.305893in}{5.434563in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{5.436227in}}{\pgfqpoint{2.296077in}{5.436227in}}{\pgfqpoint{2.294131in}{5.436227in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{5.436227in}}{\pgfqpoint{2.234783in}{5.408921in}}{\pgfqpoint{2.234783in}{5.376512in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{5.362567in}}{\pgfqpoint{2.241010in}{5.348362in}}{\pgfqpoint{2.258847in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{5.348362in}}{\pgfqpoint{2.279883in}{5.353616in}}{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{5.360967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathcurveto{\pgfqpoint{2.336756in}{5.380672in}}{\pgfqpoint{2.336665in}{5.380672in}}{\pgfqpoint{2.335303in}{5.380672in}}%
\pgfpathcurveto{\pgfqpoint{2.331535in}{5.376495in}}{\pgfqpoint{2.325814in}{5.375148in}}{\pgfqpoint{2.320396in}{5.375148in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{5.375148in}}{\pgfqpoint{2.319624in}{5.375148in}}{\pgfqpoint{2.319518in}{5.374860in}}%
\pgfpathcurveto{\pgfqpoint{2.319428in}{5.374663in}}{\pgfqpoint{2.319428in}{5.374467in}}{\pgfqpoint{2.319428in}{5.372439in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{5.372439in}}{\pgfqpoint{2.327464in}{5.373014in}}{\pgfqpoint{2.331338in}{5.375329in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{5.324206in}}%
\pgfpathcurveto{\pgfqpoint{2.331338in}{5.320801in}}{\pgfqpoint{2.331142in}{5.319651in}}{\pgfqpoint{2.322818in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{5.317229in}}%
\pgfpathcurveto{\pgfqpoint{2.324558in}{5.317229in}}{\pgfqpoint{2.329401in}{5.317229in}}{\pgfqpoint{2.334047in}{5.317229in}}%
\pgfpathcurveto{\pgfqpoint{2.338693in}{5.317229in}}{\pgfqpoint{2.343536in}{5.317229in}}{\pgfqpoint{2.348198in}{5.317229in}}%
\pgfpathlineto{\pgfqpoint{2.348198in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{2.345292in}{5.319651in}}%
\pgfpathcurveto{\pgfqpoint{2.336953in}{5.319651in}}{\pgfqpoint{2.336756in}{5.320710in}}{\pgfqpoint{2.336756in}{5.324161in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{5.378644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathcurveto{\pgfqpoint{0.702144in}{4.434333in}}{\pgfqpoint{0.698533in}{4.427826in}}{\pgfqpoint{0.697149in}{4.425556in}}%
\pgfpathcurveto{\pgfqpoint{0.691766in}{4.415935in}}{\pgfqpoint{0.688847in}{4.415653in}}{\pgfqpoint{0.684156in}{4.415653in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{4.415653in}}{\pgfqpoint{0.671962in}{4.415653in}}{\pgfqpoint{0.663811in}{4.421491in}}%
\pgfpathcurveto{\pgfqpoint{0.657584in}{4.421491in}}{\pgfqpoint{0.652741in}{4.416540in}}{\pgfqpoint{0.652741in}{4.414962in}}%
\pgfpathcurveto{\pgfqpoint{0.652741in}{4.413708in}}{\pgfqpoint{0.662146in}{4.407892in}}{\pgfqpoint{0.675010in}{4.407892in}}%
\pgfpathcurveto{\pgfqpoint{0.684977in}{4.407892in}}{\pgfqpoint{0.701300in}{4.413210in}}{\pgfqpoint{0.711678in}{4.435890in}}%
\pgfpathcurveto{\pgfqpoint{0.715289in}{4.443695in}}{\pgfqpoint{0.717624in}{4.451630in}}{\pgfqpoint{0.718056in}{4.453294in}}%
\pgfpathcurveto{\pgfqpoint{0.720824in}{4.462894in}}{\pgfqpoint{0.723721in}{4.474028in}}{\pgfqpoint{0.723721in}{4.474612in}}%
\pgfpathcurveto{\pgfqpoint{0.723721in}{4.475434in}}{\pgfqpoint{0.723440in}{4.475866in}}{\pgfqpoint{0.722207in}{4.475866in}}%
\pgfpathcurveto{\pgfqpoint{0.720953in}{4.475866in}}{\pgfqpoint{0.718597in}{4.475174in}}{\pgfqpoint{0.715700in}{4.473228in}}%
\pgfpathcurveto{\pgfqpoint{0.712521in}{4.471174in}}{\pgfqpoint{0.712370in}{4.470483in}}{\pgfqpoint{0.711397in}{4.467045in}}%
\pgfpathcurveto{\pgfqpoint{0.710013in}{4.462332in}}{\pgfqpoint{0.701863in}{4.441944in}}{\pgfqpoint{0.684696in}{4.441944in}}%
\pgfpathcurveto{\pgfqpoint{0.671270in}{4.441944in}}{\pgfqpoint{0.663400in}{4.452840in}}{\pgfqpoint{0.663400in}{4.468407in}}%
\pgfpathcurveto{\pgfqpoint{0.663400in}{4.479023in}}{\pgfqpoint{0.667681in}{4.493227in}}{\pgfqpoint{0.675702in}{4.502870in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{4.507280in}}{\pgfqpoint{0.686231in}{4.514588in}}{\pgfqpoint{0.701863in}{4.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.704479in}{4.514588in}}{\pgfqpoint{0.708500in}{4.514177in}}{\pgfqpoint{0.711959in}{4.513075in}}%
\pgfpathcurveto{\pgfqpoint{0.713473in}{4.512642in}}{\pgfqpoint{0.716932in}{4.511561in}}{\pgfqpoint{0.716932in}{4.507129in}}%
\pgfpathcurveto{\pgfqpoint{0.716932in}{4.502459in}}{\pgfqpoint{0.709754in}{4.493616in}}{\pgfqpoint{0.709192in}{4.492816in}}%
\pgfpathcurveto{\pgfqpoint{0.708630in}{4.492254in}}{\pgfqpoint{0.708219in}{4.491714in}}{\pgfqpoint{0.708219in}{4.491152in}}%
\pgfpathcurveto{\pgfqpoint{0.708219in}{4.490179in}}{\pgfqpoint{0.708911in}{4.490179in}}{\pgfqpoint{0.709754in}{4.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{4.490179in}}{\pgfqpoint{0.718316in}{4.493919in}}{\pgfqpoint{0.722056in}{4.499021in}}%
\pgfpathcurveto{\pgfqpoint{0.723159in}{4.500535in}}{\pgfqpoint{0.728693in}{4.508275in}}{\pgfqpoint{0.728693in}{4.512945in}}%
\pgfpathcurveto{\pgfqpoint{0.728693in}{4.518609in}}{\pgfqpoint{0.724413in}{4.519993in}}{\pgfqpoint{0.722748in}{4.520534in}}%
\pgfpathcurveto{\pgfqpoint{0.717624in}{4.522198in}}{\pgfqpoint{0.712932in}{4.522198in}}{\pgfqpoint{0.710986in}{4.522198in}}%
\pgfpathcurveto{\pgfqpoint{0.679723in}{4.522198in}}{\pgfqpoint{0.651639in}{4.494892in}}{\pgfqpoint{0.651639in}{4.462483in}}%
\pgfpathcurveto{\pgfqpoint{0.651639in}{4.448538in}}{\pgfqpoint{0.657865in}{4.434333in}}{\pgfqpoint{0.675702in}{4.434333in}}%
\pgfpathcurveto{\pgfqpoint{0.686080in}{4.434333in}}{\pgfqpoint{0.696739in}{4.439587in}}{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathlineto{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{4.418168in}}%
\pgfpathcurveto{\pgfqpoint{0.765537in}{4.411312in}}{\pgfqpoint{0.764750in}{4.410147in}}{\pgfqpoint{0.764372in}{4.409557in}}%
\pgfpathcurveto{\pgfqpoint{0.763888in}{4.408785in}}{\pgfqpoint{0.756911in}{4.408785in}}{\pgfqpoint{0.755549in}{4.408785in}}%
\pgfpathlineto{\pgfqpoint{0.736964in}{4.408785in}}%
\pgfpathcurveto{\pgfqpoint{0.740445in}{4.412568in}}{\pgfqpoint{0.747225in}{4.419424in}}{\pgfqpoint{0.755458in}{4.427369in}}%
\pgfpathcurveto{\pgfqpoint{0.761360in}{4.432969in}}{\pgfqpoint{0.768246in}{4.439552in}}{\pgfqpoint{0.768246in}{4.449132in}}%
\pgfpathcurveto{\pgfqpoint{0.768246in}{4.460559in}}{\pgfqpoint{0.759136in}{4.467127in}}{\pgfqpoint{0.748965in}{4.467127in}}%
\pgfpathcurveto{\pgfqpoint{0.738311in}{4.467127in}}{\pgfqpoint{0.731818in}{4.457744in}}{\pgfqpoint{0.731818in}{4.449057in}}%
\pgfpathcurveto{\pgfqpoint{0.731818in}{4.445273in}}{\pgfqpoint{0.734633in}{4.444789in}}{\pgfqpoint{0.735799in}{4.444789in}}%
\pgfpathcurveto{\pgfqpoint{0.736767in}{4.444789in}}{\pgfqpoint{0.739673in}{4.445379in}}{\pgfqpoint{0.739673in}{4.448754in}}%
\pgfpathcurveto{\pgfqpoint{0.739673in}{4.451735in}}{\pgfqpoint{0.737146in}{4.452598in}}{\pgfqpoint{0.735799in}{4.452598in}}%
\pgfpathcurveto{\pgfqpoint{0.735208in}{4.452598in}}{\pgfqpoint{0.734633in}{4.452507in}}{\pgfqpoint{0.734240in}{4.452311in}}%
\pgfpathcurveto{\pgfqpoint{0.736086in}{4.460559in}}{\pgfqpoint{0.741701in}{4.464615in}}{\pgfqpoint{0.747618in}{4.464615in}}%
\pgfpathcurveto{\pgfqpoint{0.756033in}{4.464615in}}{\pgfqpoint{0.761557in}{4.457940in}}{\pgfqpoint{0.761557in}{4.449132in}}%
\pgfpathcurveto{\pgfqpoint{0.761557in}{4.440718in}}{\pgfqpoint{0.756623in}{4.433469in}}{\pgfqpoint{0.751099in}{4.427173in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{4.405410in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathcurveto{\pgfqpoint{0.702144in}{4.434333in}}{\pgfqpoint{0.698533in}{4.427826in}}{\pgfqpoint{0.697149in}{4.425556in}}%
\pgfpathcurveto{\pgfqpoint{0.691766in}{4.415935in}}{\pgfqpoint{0.688847in}{4.415653in}}{\pgfqpoint{0.684156in}{4.415653in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{4.415653in}}{\pgfqpoint{0.671962in}{4.415653in}}{\pgfqpoint{0.663811in}{4.421491in}}%
\pgfpathcurveto{\pgfqpoint{0.657584in}{4.421491in}}{\pgfqpoint{0.652741in}{4.416540in}}{\pgfqpoint{0.652741in}{4.414962in}}%
\pgfpathcurveto{\pgfqpoint{0.652741in}{4.413708in}}{\pgfqpoint{0.662146in}{4.407892in}}{\pgfqpoint{0.675010in}{4.407892in}}%
\pgfpathcurveto{\pgfqpoint{0.684977in}{4.407892in}}{\pgfqpoint{0.701300in}{4.413210in}}{\pgfqpoint{0.711678in}{4.435890in}}%
\pgfpathcurveto{\pgfqpoint{0.715289in}{4.443695in}}{\pgfqpoint{0.717624in}{4.451630in}}{\pgfqpoint{0.718056in}{4.453294in}}%
\pgfpathcurveto{\pgfqpoint{0.720824in}{4.462894in}}{\pgfqpoint{0.723721in}{4.474028in}}{\pgfqpoint{0.723721in}{4.474612in}}%
\pgfpathcurveto{\pgfqpoint{0.723721in}{4.475434in}}{\pgfqpoint{0.723440in}{4.475866in}}{\pgfqpoint{0.722207in}{4.475866in}}%
\pgfpathcurveto{\pgfqpoint{0.720953in}{4.475866in}}{\pgfqpoint{0.718597in}{4.475174in}}{\pgfqpoint{0.715700in}{4.473228in}}%
\pgfpathcurveto{\pgfqpoint{0.712521in}{4.471174in}}{\pgfqpoint{0.712370in}{4.470483in}}{\pgfqpoint{0.711397in}{4.467045in}}%
\pgfpathcurveto{\pgfqpoint{0.710013in}{4.462332in}}{\pgfqpoint{0.701863in}{4.441944in}}{\pgfqpoint{0.684696in}{4.441944in}}%
\pgfpathcurveto{\pgfqpoint{0.671270in}{4.441944in}}{\pgfqpoint{0.663400in}{4.452840in}}{\pgfqpoint{0.663400in}{4.468407in}}%
\pgfpathcurveto{\pgfqpoint{0.663400in}{4.479023in}}{\pgfqpoint{0.667681in}{4.493227in}}{\pgfqpoint{0.675702in}{4.502870in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{4.507280in}}{\pgfqpoint{0.686231in}{4.514588in}}{\pgfqpoint{0.701863in}{4.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.704479in}{4.514588in}}{\pgfqpoint{0.708500in}{4.514177in}}{\pgfqpoint{0.711959in}{4.513075in}}%
\pgfpathcurveto{\pgfqpoint{0.713473in}{4.512642in}}{\pgfqpoint{0.716932in}{4.511561in}}{\pgfqpoint{0.716932in}{4.507129in}}%
\pgfpathcurveto{\pgfqpoint{0.716932in}{4.502459in}}{\pgfqpoint{0.709754in}{4.493616in}}{\pgfqpoint{0.709192in}{4.492816in}}%
\pgfpathcurveto{\pgfqpoint{0.708630in}{4.492254in}}{\pgfqpoint{0.708219in}{4.491714in}}{\pgfqpoint{0.708219in}{4.491152in}}%
\pgfpathcurveto{\pgfqpoint{0.708219in}{4.490179in}}{\pgfqpoint{0.708911in}{4.490179in}}{\pgfqpoint{0.709754in}{4.490179in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{4.490179in}}{\pgfqpoint{0.718316in}{4.493919in}}{\pgfqpoint{0.722056in}{4.499021in}}%
\pgfpathcurveto{\pgfqpoint{0.723159in}{4.500535in}}{\pgfqpoint{0.728693in}{4.508275in}}{\pgfqpoint{0.728693in}{4.512945in}}%
\pgfpathcurveto{\pgfqpoint{0.728693in}{4.518609in}}{\pgfqpoint{0.724413in}{4.519993in}}{\pgfqpoint{0.722748in}{4.520534in}}%
\pgfpathcurveto{\pgfqpoint{0.717624in}{4.522198in}}{\pgfqpoint{0.712932in}{4.522198in}}{\pgfqpoint{0.710986in}{4.522198in}}%
\pgfpathcurveto{\pgfqpoint{0.679723in}{4.522198in}}{\pgfqpoint{0.651639in}{4.494892in}}{\pgfqpoint{0.651639in}{4.462483in}}%
\pgfpathcurveto{\pgfqpoint{0.651639in}{4.448538in}}{\pgfqpoint{0.657865in}{4.434333in}}{\pgfqpoint{0.675702in}{4.434333in}}%
\pgfpathcurveto{\pgfqpoint{0.686080in}{4.434333in}}{\pgfqpoint{0.696739in}{4.439587in}}{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathlineto{\pgfqpoint{0.705862in}{4.446938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{4.418168in}}%
\pgfpathcurveto{\pgfqpoint{0.765537in}{4.411312in}}{\pgfqpoint{0.764750in}{4.410147in}}{\pgfqpoint{0.764372in}{4.409557in}}%
\pgfpathcurveto{\pgfqpoint{0.763888in}{4.408785in}}{\pgfqpoint{0.756911in}{4.408785in}}{\pgfqpoint{0.755549in}{4.408785in}}%
\pgfpathlineto{\pgfqpoint{0.736964in}{4.408785in}}%
\pgfpathcurveto{\pgfqpoint{0.740445in}{4.412568in}}{\pgfqpoint{0.747225in}{4.419424in}}{\pgfqpoint{0.755458in}{4.427369in}}%
\pgfpathcurveto{\pgfqpoint{0.761360in}{4.432969in}}{\pgfqpoint{0.768246in}{4.439552in}}{\pgfqpoint{0.768246in}{4.449132in}}%
\pgfpathcurveto{\pgfqpoint{0.768246in}{4.460559in}}{\pgfqpoint{0.759136in}{4.467127in}}{\pgfqpoint{0.748965in}{4.467127in}}%
\pgfpathcurveto{\pgfqpoint{0.738311in}{4.467127in}}{\pgfqpoint{0.731818in}{4.457744in}}{\pgfqpoint{0.731818in}{4.449057in}}%
\pgfpathcurveto{\pgfqpoint{0.731818in}{4.445273in}}{\pgfqpoint{0.734633in}{4.444789in}}{\pgfqpoint{0.735799in}{4.444789in}}%
\pgfpathcurveto{\pgfqpoint{0.736767in}{4.444789in}}{\pgfqpoint{0.739673in}{4.445379in}}{\pgfqpoint{0.739673in}{4.448754in}}%
\pgfpathcurveto{\pgfqpoint{0.739673in}{4.451735in}}{\pgfqpoint{0.737146in}{4.452598in}}{\pgfqpoint{0.735799in}{4.452598in}}%
\pgfpathcurveto{\pgfqpoint{0.735208in}{4.452598in}}{\pgfqpoint{0.734633in}{4.452507in}}{\pgfqpoint{0.734240in}{4.452311in}}%
\pgfpathcurveto{\pgfqpoint{0.736086in}{4.460559in}}{\pgfqpoint{0.741701in}{4.464615in}}{\pgfqpoint{0.747618in}{4.464615in}}%
\pgfpathcurveto{\pgfqpoint{0.756033in}{4.464615in}}{\pgfqpoint{0.761557in}{4.457940in}}{\pgfqpoint{0.761557in}{4.449132in}}%
\pgfpathcurveto{\pgfqpoint{0.761557in}{4.440718in}}{\pgfqpoint{0.756623in}{4.433469in}}{\pgfqpoint{0.751099in}{4.427173in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{4.405410in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{4.418168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{3.885916in}}{\pgfqpoint{2.281678in}{3.879408in}}{\pgfqpoint{2.280294in}{3.877138in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{3.867517in}}{\pgfqpoint{2.271992in}{3.867236in}}{\pgfqpoint{2.267300in}{3.867236in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{3.867236in}}{\pgfqpoint{2.255106in}{3.867236in}}{\pgfqpoint{2.246956in}{3.873074in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{3.873074in}}{\pgfqpoint{2.235886in}{3.868123in}}{\pgfqpoint{2.235886in}{3.866544in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{3.865290in}}{\pgfqpoint{2.245291in}{3.859474in}}{\pgfqpoint{2.258155in}{3.859474in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{3.859474in}}{\pgfqpoint{2.284445in}{3.864793in}}{\pgfqpoint{2.294823in}{3.887473in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{3.895278in}}{\pgfqpoint{2.300769in}{3.903212in}}{\pgfqpoint{2.301201in}{3.904877in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{3.914476in}}{\pgfqpoint{2.306865in}{3.925611in}}{\pgfqpoint{2.306865in}{3.926195in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{3.927016in}}{\pgfqpoint{2.306584in}{3.927449in}}{\pgfqpoint{2.305352in}{3.927449in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{3.927449in}}{\pgfqpoint{2.301741in}{3.926757in}}{\pgfqpoint{2.298844in}{3.924811in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{3.922757in}}{\pgfqpoint{2.295515in}{3.922065in}}{\pgfqpoint{2.294542in}{3.918628in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{3.913914in}}{\pgfqpoint{2.285007in}{3.893526in}}{\pgfqpoint{2.267841in}{3.893526in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{3.893526in}}{\pgfqpoint{2.246545in}{3.904423in}}{\pgfqpoint{2.246545in}{3.919990in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{3.930605in}}{\pgfqpoint{2.250826in}{3.944810in}}{\pgfqpoint{2.258847in}{3.954452in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{3.958863in}}{\pgfqpoint{2.269376in}{3.966171in}}{\pgfqpoint{2.285007in}{3.966171in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{3.966171in}}{\pgfqpoint{2.291645in}{3.965760in}}{\pgfqpoint{2.295104in}{3.964657in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{3.964225in}}{\pgfqpoint{2.300077in}{3.963144in}}{\pgfqpoint{2.300077in}{3.958712in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{3.954042in}}{\pgfqpoint{2.292899in}{3.945199in}}{\pgfqpoint{2.292337in}{3.944399in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{3.943837in}}{\pgfqpoint{2.291364in}{3.943296in}}{\pgfqpoint{2.291364in}{3.942734in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{3.941761in}}{\pgfqpoint{2.292056in}{3.941761in}}{\pgfqpoint{2.292899in}{3.941761in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{3.941761in}}{\pgfqpoint{2.301460in}{3.945502in}}{\pgfqpoint{2.305201in}{3.950604in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{3.952117in}}{\pgfqpoint{2.311838in}{3.959857in}}{\pgfqpoint{2.311838in}{3.964527in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{3.970192in}}{\pgfqpoint{2.307557in}{3.971576in}}{\pgfqpoint{2.305893in}{3.972116in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{3.973781in}}{\pgfqpoint{2.296077in}{3.973781in}}{\pgfqpoint{2.294131in}{3.973781in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{3.973781in}}{\pgfqpoint{2.234783in}{3.946475in}}{\pgfqpoint{2.234783in}{3.914066in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{3.900121in}}{\pgfqpoint{2.241010in}{3.885916in}}{\pgfqpoint{2.258847in}{3.885916in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{3.885916in}}{\pgfqpoint{2.279883in}{3.891170in}}{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathcurveto{\pgfqpoint{2.341024in}{3.887427in}}{\pgfqpoint{2.344808in}{3.879936in}}{\pgfqpoint{2.344808in}{3.871279in}}%
\pgfpathcurveto{\pgfqpoint{2.344808in}{3.859626in}}{\pgfqpoint{2.338603in}{3.855161in}}{\pgfqpoint{2.332988in}{3.855161in}}%
\pgfpathcurveto{\pgfqpoint{2.327857in}{3.855161in}}{\pgfqpoint{2.319518in}{3.857719in}}{\pgfqpoint{2.316900in}{3.865271in}}%
\pgfpathcurveto{\pgfqpoint{2.317385in}{3.865074in}}{\pgfqpoint{2.317869in}{3.865074in}}{\pgfqpoint{2.318353in}{3.865074in}}%
\pgfpathcurveto{\pgfqpoint{2.320684in}{3.865074in}}{\pgfqpoint{2.322424in}{3.866618in}}{\pgfqpoint{2.322424in}{3.869130in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{3.871930in}}{\pgfqpoint{2.320290in}{3.873186in}}{\pgfqpoint{2.318353in}{3.873186in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{3.873186in}}{\pgfqpoint{2.314191in}{3.872414in}}{\pgfqpoint{2.314191in}{3.868797in}}%
\pgfpathcurveto{\pgfqpoint{2.314191in}{3.859853in}}{\pgfqpoint{2.322909in}{3.852846in}}{\pgfqpoint{2.333185in}{3.852846in}}%
\pgfpathcurveto{\pgfqpoint{2.343930in}{3.852846in}}{\pgfqpoint{2.352163in}{3.861291in}}{\pgfqpoint{2.352163in}{3.871203in}}%
\pgfpathcurveto{\pgfqpoint{2.352163in}{3.880617in}}{\pgfqpoint{2.344414in}{3.887427in}}{\pgfqpoint{2.335213in}{3.888487in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{3.890015in}}{\pgfqpoint{2.349651in}{3.896493in}}{\pgfqpoint{2.349651in}{3.905164in}}%
\pgfpathcurveto{\pgfqpoint{2.349651in}{3.912595in}}{\pgfqpoint{2.341993in}{3.918028in}}{\pgfqpoint{2.333275in}{3.918028in}}%
\pgfpathcurveto{\pgfqpoint{2.324467in}{3.918028in}}{\pgfqpoint{2.316719in}{3.912732in}}{\pgfqpoint{2.316719in}{3.905164in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{3.901850in}}{\pgfqpoint{2.319231in}{3.901275in}}{\pgfqpoint{2.320487in}{3.901275in}}%
\pgfpathcurveto{\pgfqpoint{2.322530in}{3.901275in}}{\pgfqpoint{2.324271in}{3.902531in}}{\pgfqpoint{2.324271in}{3.905043in}}%
\pgfpathcurveto{\pgfqpoint{2.324271in}{3.907540in}}{\pgfqpoint{2.322530in}{3.908797in}}{\pgfqpoint{2.320487in}{3.908797in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{3.908797in}}{\pgfqpoint{2.319624in}{3.908797in}}{\pgfqpoint{2.319231in}{3.908615in}}%
\pgfpathcurveto{\pgfqpoint{2.322046in}{3.914699in}}{\pgfqpoint{2.329689in}{3.915804in}}{\pgfqpoint{2.333079in}{3.915804in}}%
\pgfpathcurveto{\pgfqpoint{2.336469in}{3.915804in}}{\pgfqpoint{2.342870in}{3.914184in}}{\pgfqpoint{2.342870in}{3.905028in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{3.902349in}}{\pgfqpoint{2.342477in}{3.897582in}}{\pgfqpoint{2.339178in}{3.893375in}}%
\pgfpathcurveto{\pgfqpoint{2.336272in}{3.889652in}}{\pgfqpoint{2.332988in}{3.889652in}}{\pgfqpoint{2.329795in}{3.889349in}}%
\pgfpathcurveto{\pgfqpoint{2.329310in}{3.889349in}}{\pgfqpoint{2.327070in}{3.889122in}}{\pgfqpoint{2.326692in}{3.889122in}}%
\pgfpathcurveto{\pgfqpoint{2.326011in}{3.889031in}}{\pgfqpoint{2.325618in}{3.888941in}}{\pgfqpoint{2.325618in}{3.888199in}}%
\pgfpathcurveto{\pgfqpoint{2.325618in}{3.887518in}}{\pgfqpoint{2.325723in}{3.887427in}}{\pgfqpoint{2.327661in}{3.887427in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{3.885916in}}{\pgfqpoint{2.281678in}{3.879408in}}{\pgfqpoint{2.280294in}{3.877138in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{3.867517in}}{\pgfqpoint{2.271992in}{3.867236in}}{\pgfqpoint{2.267300in}{3.867236in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{3.867236in}}{\pgfqpoint{2.255106in}{3.867236in}}{\pgfqpoint{2.246956in}{3.873074in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{3.873074in}}{\pgfqpoint{2.235886in}{3.868123in}}{\pgfqpoint{2.235886in}{3.866544in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{3.865290in}}{\pgfqpoint{2.245291in}{3.859474in}}{\pgfqpoint{2.258155in}{3.859474in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{3.859474in}}{\pgfqpoint{2.284445in}{3.864793in}}{\pgfqpoint{2.294823in}{3.887473in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{3.895278in}}{\pgfqpoint{2.300769in}{3.903212in}}{\pgfqpoint{2.301201in}{3.904877in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{3.914476in}}{\pgfqpoint{2.306865in}{3.925611in}}{\pgfqpoint{2.306865in}{3.926195in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{3.927016in}}{\pgfqpoint{2.306584in}{3.927449in}}{\pgfqpoint{2.305352in}{3.927449in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{3.927449in}}{\pgfqpoint{2.301741in}{3.926757in}}{\pgfqpoint{2.298844in}{3.924811in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{3.922757in}}{\pgfqpoint{2.295515in}{3.922065in}}{\pgfqpoint{2.294542in}{3.918628in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{3.913914in}}{\pgfqpoint{2.285007in}{3.893526in}}{\pgfqpoint{2.267841in}{3.893526in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{3.893526in}}{\pgfqpoint{2.246545in}{3.904423in}}{\pgfqpoint{2.246545in}{3.919990in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{3.930605in}}{\pgfqpoint{2.250826in}{3.944810in}}{\pgfqpoint{2.258847in}{3.954452in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{3.958863in}}{\pgfqpoint{2.269376in}{3.966171in}}{\pgfqpoint{2.285007in}{3.966171in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{3.966171in}}{\pgfqpoint{2.291645in}{3.965760in}}{\pgfqpoint{2.295104in}{3.964657in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{3.964225in}}{\pgfqpoint{2.300077in}{3.963144in}}{\pgfqpoint{2.300077in}{3.958712in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{3.954042in}}{\pgfqpoint{2.292899in}{3.945199in}}{\pgfqpoint{2.292337in}{3.944399in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{3.943837in}}{\pgfqpoint{2.291364in}{3.943296in}}{\pgfqpoint{2.291364in}{3.942734in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{3.941761in}}{\pgfqpoint{2.292056in}{3.941761in}}{\pgfqpoint{2.292899in}{3.941761in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{3.941761in}}{\pgfqpoint{2.301460in}{3.945502in}}{\pgfqpoint{2.305201in}{3.950604in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{3.952117in}}{\pgfqpoint{2.311838in}{3.959857in}}{\pgfqpoint{2.311838in}{3.964527in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{3.970192in}}{\pgfqpoint{2.307557in}{3.971576in}}{\pgfqpoint{2.305893in}{3.972116in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{3.973781in}}{\pgfqpoint{2.296077in}{3.973781in}}{\pgfqpoint{2.294131in}{3.973781in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{3.973781in}}{\pgfqpoint{2.234783in}{3.946475in}}{\pgfqpoint{2.234783in}{3.914066in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{3.900121in}}{\pgfqpoint{2.241010in}{3.885916in}}{\pgfqpoint{2.258847in}{3.885916in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{3.885916in}}{\pgfqpoint{2.279883in}{3.891170in}}{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{3.898521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathcurveto{\pgfqpoint{2.341024in}{3.887427in}}{\pgfqpoint{2.344808in}{3.879936in}}{\pgfqpoint{2.344808in}{3.871279in}}%
\pgfpathcurveto{\pgfqpoint{2.344808in}{3.859626in}}{\pgfqpoint{2.338603in}{3.855161in}}{\pgfqpoint{2.332988in}{3.855161in}}%
\pgfpathcurveto{\pgfqpoint{2.327857in}{3.855161in}}{\pgfqpoint{2.319518in}{3.857719in}}{\pgfqpoint{2.316900in}{3.865271in}}%
\pgfpathcurveto{\pgfqpoint{2.317385in}{3.865074in}}{\pgfqpoint{2.317869in}{3.865074in}}{\pgfqpoint{2.318353in}{3.865074in}}%
\pgfpathcurveto{\pgfqpoint{2.320684in}{3.865074in}}{\pgfqpoint{2.322424in}{3.866618in}}{\pgfqpoint{2.322424in}{3.869130in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{3.871930in}}{\pgfqpoint{2.320290in}{3.873186in}}{\pgfqpoint{2.318353in}{3.873186in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{3.873186in}}{\pgfqpoint{2.314191in}{3.872414in}}{\pgfqpoint{2.314191in}{3.868797in}}%
\pgfpathcurveto{\pgfqpoint{2.314191in}{3.859853in}}{\pgfqpoint{2.322909in}{3.852846in}}{\pgfqpoint{2.333185in}{3.852846in}}%
\pgfpathcurveto{\pgfqpoint{2.343930in}{3.852846in}}{\pgfqpoint{2.352163in}{3.861291in}}{\pgfqpoint{2.352163in}{3.871203in}}%
\pgfpathcurveto{\pgfqpoint{2.352163in}{3.880617in}}{\pgfqpoint{2.344414in}{3.887427in}}{\pgfqpoint{2.335213in}{3.888487in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{3.890015in}}{\pgfqpoint{2.349651in}{3.896493in}}{\pgfqpoint{2.349651in}{3.905164in}}%
\pgfpathcurveto{\pgfqpoint{2.349651in}{3.912595in}}{\pgfqpoint{2.341993in}{3.918028in}}{\pgfqpoint{2.333275in}{3.918028in}}%
\pgfpathcurveto{\pgfqpoint{2.324467in}{3.918028in}}{\pgfqpoint{2.316719in}{3.912732in}}{\pgfqpoint{2.316719in}{3.905164in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{3.901850in}}{\pgfqpoint{2.319231in}{3.901275in}}{\pgfqpoint{2.320487in}{3.901275in}}%
\pgfpathcurveto{\pgfqpoint{2.322530in}{3.901275in}}{\pgfqpoint{2.324271in}{3.902531in}}{\pgfqpoint{2.324271in}{3.905043in}}%
\pgfpathcurveto{\pgfqpoint{2.324271in}{3.907540in}}{\pgfqpoint{2.322530in}{3.908797in}}{\pgfqpoint{2.320487in}{3.908797in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{3.908797in}}{\pgfqpoint{2.319624in}{3.908797in}}{\pgfqpoint{2.319231in}{3.908615in}}%
\pgfpathcurveto{\pgfqpoint{2.322046in}{3.914699in}}{\pgfqpoint{2.329689in}{3.915804in}}{\pgfqpoint{2.333079in}{3.915804in}}%
\pgfpathcurveto{\pgfqpoint{2.336469in}{3.915804in}}{\pgfqpoint{2.342870in}{3.914184in}}{\pgfqpoint{2.342870in}{3.905028in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{3.902349in}}{\pgfqpoint{2.342477in}{3.897582in}}{\pgfqpoint{2.339178in}{3.893375in}}%
\pgfpathcurveto{\pgfqpoint{2.336272in}{3.889652in}}{\pgfqpoint{2.332988in}{3.889652in}}{\pgfqpoint{2.329795in}{3.889349in}}%
\pgfpathcurveto{\pgfqpoint{2.329310in}{3.889349in}}{\pgfqpoint{2.327070in}{3.889122in}}{\pgfqpoint{2.326692in}{3.889122in}}%
\pgfpathcurveto{\pgfqpoint{2.326011in}{3.889031in}}{\pgfqpoint{2.325618in}{3.888941in}}{\pgfqpoint{2.325618in}{3.888199in}}%
\pgfpathcurveto{\pgfqpoint{2.325618in}{3.887518in}}{\pgfqpoint{2.325723in}{3.887427in}}{\pgfqpoint{2.327661in}{3.887427in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{3.887427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathcurveto{\pgfqpoint{1.352168in}{4.447089in}}{\pgfqpoint{1.351476in}{4.447241in}}{\pgfqpoint{1.350784in}{4.447241in}}%
\pgfpathcurveto{\pgfqpoint{1.348449in}{4.447241in}}{\pgfqpoint{1.345120in}{4.445165in}}{\pgfqpoint{1.344990in}{4.445165in}}%
\pgfpathcurveto{\pgfqpoint{1.342223in}{4.443349in}}{\pgfqpoint{1.341661in}{4.442398in}}{\pgfqpoint{1.339996in}{4.440041in}}%
\pgfpathcurveto{\pgfqpoint{1.335715in}{4.433512in}}{\pgfqpoint{1.329618in}{4.428799in}}{\pgfqpoint{1.320624in}{4.428799in}}%
\pgfpathcurveto{\pgfqpoint{1.308171in}{4.428799in}}{\pgfqpoint{1.296971in}{4.437814in}}{\pgfqpoint{1.296971in}{4.458591in}}%
\pgfpathcurveto{\pgfqpoint{1.296971in}{4.471066in}}{\pgfqpoint{1.301944in}{4.487563in}}{\pgfqpoint{1.309273in}{4.498524in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{4.507367in}}{\pgfqpoint{1.322851in}{4.514588in}}{\pgfqpoint{1.337099in}{4.514588in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{4.514588in}}{\pgfqpoint{1.345682in}{4.512642in}}{\pgfqpoint{1.345682in}{4.507518in}}%
\pgfpathcurveto{\pgfqpoint{1.345682in}{4.502675in}}{\pgfqpoint{1.340558in}{4.492816in}}{\pgfqpoint{1.338893in}{4.490049in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{4.488536in}}{\pgfqpoint{1.338072in}{4.488254in}}{\pgfqpoint{1.338072in}{4.487973in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{4.487001in}}{\pgfqpoint{1.338763in}{4.487001in}}{\pgfqpoint{1.339585in}{4.487001in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{4.487001in}}{\pgfqpoint{1.347476in}{4.490049in}}{\pgfqpoint{1.349141in}{4.492276in}}%
\pgfpathcurveto{\pgfqpoint{1.349401in}{4.492816in}}{\pgfqpoint{1.357443in}{4.506394in}}{\pgfqpoint{1.357443in}{4.513485in}}%
\pgfpathcurveto{\pgfqpoint{1.357443in}{4.521096in}}{\pgfqpoint{1.351217in}{4.522198in}}{\pgfqpoint{1.346222in}{4.522198in}}%
\pgfpathcurveto{\pgfqpoint{1.326159in}{4.522198in}}{\pgfqpoint{1.309706in}{4.509032in}}{\pgfqpoint{1.303328in}{4.501292in}}%
\pgfpathcurveto{\pgfqpoint{1.286875in}{4.481336in}}{\pgfqpoint{1.285210in}{4.459845in}}{\pgfqpoint{1.285210in}{4.452646in}}%
\pgfpathcurveto{\pgfqpoint{1.285210in}{4.432431in}}{\pgfqpoint{1.295436in}{4.421188in}}{\pgfqpoint{1.311500in}{4.421188in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{4.421188in}}{\pgfqpoint{1.352168in}{4.442809in}}{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathcurveto{\pgfqpoint{1.382159in}{4.466643in}}{\pgfqpoint{1.382068in}{4.466643in}}{\pgfqpoint{1.380706in}{4.466643in}}%
\pgfpathcurveto{\pgfqpoint{1.376938in}{4.462466in}}{\pgfqpoint{1.371217in}{4.461119in}}{\pgfqpoint{1.365799in}{4.461119in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{4.461119in}}{\pgfqpoint{1.365027in}{4.461119in}}{\pgfqpoint{1.364922in}{4.460831in}}%
\pgfpathcurveto{\pgfqpoint{1.364831in}{4.460634in}}{\pgfqpoint{1.364831in}{4.460438in}}{\pgfqpoint{1.364831in}{4.458410in}}%
\pgfpathcurveto{\pgfqpoint{1.367827in}{4.458410in}}{\pgfqpoint{1.372867in}{4.458985in}}{\pgfqpoint{1.376741in}{4.461300in}}%
\pgfpathlineto{\pgfqpoint{1.376741in}{4.410177in}}%
\pgfpathcurveto{\pgfqpoint{1.376741in}{4.406772in}}{\pgfqpoint{1.376545in}{4.405622in}}{\pgfqpoint{1.368221in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{4.403200in}}%
\pgfpathcurveto{\pgfqpoint{1.369961in}{4.403200in}}{\pgfqpoint{1.374804in}{4.403200in}}{\pgfqpoint{1.379450in}{4.403200in}}%
\pgfpathcurveto{\pgfqpoint{1.384096in}{4.403200in}}{\pgfqpoint{1.388939in}{4.403200in}}{\pgfqpoint{1.393601in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{4.405622in}}%
\pgfpathcurveto{\pgfqpoint{1.382356in}{4.405622in}}{\pgfqpoint{1.382159in}{4.406681in}}{\pgfqpoint{1.382159in}{4.410132in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathcurveto{\pgfqpoint{1.352168in}{4.447089in}}{\pgfqpoint{1.351476in}{4.447241in}}{\pgfqpoint{1.350784in}{4.447241in}}%
\pgfpathcurveto{\pgfqpoint{1.348449in}{4.447241in}}{\pgfqpoint{1.345120in}{4.445165in}}{\pgfqpoint{1.344990in}{4.445165in}}%
\pgfpathcurveto{\pgfqpoint{1.342223in}{4.443349in}}{\pgfqpoint{1.341661in}{4.442398in}}{\pgfqpoint{1.339996in}{4.440041in}}%
\pgfpathcurveto{\pgfqpoint{1.335715in}{4.433512in}}{\pgfqpoint{1.329618in}{4.428799in}}{\pgfqpoint{1.320624in}{4.428799in}}%
\pgfpathcurveto{\pgfqpoint{1.308171in}{4.428799in}}{\pgfqpoint{1.296971in}{4.437814in}}{\pgfqpoint{1.296971in}{4.458591in}}%
\pgfpathcurveto{\pgfqpoint{1.296971in}{4.471066in}}{\pgfqpoint{1.301944in}{4.487563in}}{\pgfqpoint{1.309273in}{4.498524in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{4.507367in}}{\pgfqpoint{1.322851in}{4.514588in}}{\pgfqpoint{1.337099in}{4.514588in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{4.514588in}}{\pgfqpoint{1.345682in}{4.512642in}}{\pgfqpoint{1.345682in}{4.507518in}}%
\pgfpathcurveto{\pgfqpoint{1.345682in}{4.502675in}}{\pgfqpoint{1.340558in}{4.492816in}}{\pgfqpoint{1.338893in}{4.490049in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{4.488536in}}{\pgfqpoint{1.338072in}{4.488254in}}{\pgfqpoint{1.338072in}{4.487973in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{4.487001in}}{\pgfqpoint{1.338763in}{4.487001in}}{\pgfqpoint{1.339585in}{4.487001in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{4.487001in}}{\pgfqpoint{1.347476in}{4.490049in}}{\pgfqpoint{1.349141in}{4.492276in}}%
\pgfpathcurveto{\pgfqpoint{1.349401in}{4.492816in}}{\pgfqpoint{1.357443in}{4.506394in}}{\pgfqpoint{1.357443in}{4.513485in}}%
\pgfpathcurveto{\pgfqpoint{1.357443in}{4.521096in}}{\pgfqpoint{1.351217in}{4.522198in}}{\pgfqpoint{1.346222in}{4.522198in}}%
\pgfpathcurveto{\pgfqpoint{1.326159in}{4.522198in}}{\pgfqpoint{1.309706in}{4.509032in}}{\pgfqpoint{1.303328in}{4.501292in}}%
\pgfpathcurveto{\pgfqpoint{1.286875in}{4.481336in}}{\pgfqpoint{1.285210in}{4.459845in}}{\pgfqpoint{1.285210in}{4.452646in}}%
\pgfpathcurveto{\pgfqpoint{1.285210in}{4.432431in}}{\pgfqpoint{1.295436in}{4.421188in}}{\pgfqpoint{1.311500in}{4.421188in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{4.421188in}}{\pgfqpoint{1.352168in}{4.442809in}}{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{4.446268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathcurveto{\pgfqpoint{1.382159in}{4.466643in}}{\pgfqpoint{1.382068in}{4.466643in}}{\pgfqpoint{1.380706in}{4.466643in}}%
\pgfpathcurveto{\pgfqpoint{1.376938in}{4.462466in}}{\pgfqpoint{1.371217in}{4.461119in}}{\pgfqpoint{1.365799in}{4.461119in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{4.461119in}}{\pgfqpoint{1.365027in}{4.461119in}}{\pgfqpoint{1.364922in}{4.460831in}}%
\pgfpathcurveto{\pgfqpoint{1.364831in}{4.460634in}}{\pgfqpoint{1.364831in}{4.460438in}}{\pgfqpoint{1.364831in}{4.458410in}}%
\pgfpathcurveto{\pgfqpoint{1.367827in}{4.458410in}}{\pgfqpoint{1.372867in}{4.458985in}}{\pgfqpoint{1.376741in}{4.461300in}}%
\pgfpathlineto{\pgfqpoint{1.376741in}{4.410177in}}%
\pgfpathcurveto{\pgfqpoint{1.376741in}{4.406772in}}{\pgfqpoint{1.376545in}{4.405622in}}{\pgfqpoint{1.368221in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{4.403200in}}%
\pgfpathcurveto{\pgfqpoint{1.369961in}{4.403200in}}{\pgfqpoint{1.374804in}{4.403200in}}{\pgfqpoint{1.379450in}{4.403200in}}%
\pgfpathcurveto{\pgfqpoint{1.384096in}{4.403200in}}{\pgfqpoint{1.388939in}{4.403200in}}{\pgfqpoint{1.393601in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{4.405622in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{4.405622in}}%
\pgfpathcurveto{\pgfqpoint{1.382356in}{4.405622in}}{\pgfqpoint{1.382159in}{4.406681in}}{\pgfqpoint{1.382159in}{4.410132in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{4.464615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathcurveto{\pgfqpoint{1.668797in}{4.629895in}}{\pgfqpoint{1.668105in}{4.630047in}}{\pgfqpoint{1.667413in}{4.630047in}}%
\pgfpathcurveto{\pgfqpoint{1.665078in}{4.630047in}}{\pgfqpoint{1.661749in}{4.627971in}}{\pgfqpoint{1.661619in}{4.627971in}}%
\pgfpathcurveto{\pgfqpoint{1.658852in}{4.626155in}}{\pgfqpoint{1.658289in}{4.625204in}}{\pgfqpoint{1.656625in}{4.622847in}}%
\pgfpathcurveto{\pgfqpoint{1.652344in}{4.616318in}}{\pgfqpoint{1.646247in}{4.611604in}}{\pgfqpoint{1.637253in}{4.611604in}}%
\pgfpathcurveto{\pgfqpoint{1.624800in}{4.611604in}}{\pgfqpoint{1.613600in}{4.620620in}}{\pgfqpoint{1.613600in}{4.641397in}}%
\pgfpathcurveto{\pgfqpoint{1.613600in}{4.653872in}}{\pgfqpoint{1.618573in}{4.670368in}}{\pgfqpoint{1.625902in}{4.681330in}}%
\pgfpathcurveto{\pgfqpoint{1.631999in}{4.690173in}}{\pgfqpoint{1.639480in}{4.697394in}}{\pgfqpoint{1.653728in}{4.697394in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{4.697394in}}{\pgfqpoint{1.662311in}{4.695448in}}{\pgfqpoint{1.662311in}{4.690324in}}%
\pgfpathcurveto{\pgfqpoint{1.662311in}{4.685481in}}{\pgfqpoint{1.657187in}{4.675622in}}{\pgfqpoint{1.655522in}{4.672855in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{4.671341in}}{\pgfqpoint{1.654700in}{4.671060in}}{\pgfqpoint{1.654700in}{4.670779in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{4.669806in}}{\pgfqpoint{1.655392in}{4.669806in}}{\pgfqpoint{1.656214in}{4.669806in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{4.669806in}}{\pgfqpoint{1.664105in}{4.672855in}}{\pgfqpoint{1.665770in}{4.675082in}}%
\pgfpathcurveto{\pgfqpoint{1.666030in}{4.675622in}}{\pgfqpoint{1.674072in}{4.689200in}}{\pgfqpoint{1.674072in}{4.696291in}}%
\pgfpathcurveto{\pgfqpoint{1.674072in}{4.703902in}}{\pgfqpoint{1.667846in}{4.705004in}}{\pgfqpoint{1.662851in}{4.705004in}}%
\pgfpathcurveto{\pgfqpoint{1.642788in}{4.705004in}}{\pgfqpoint{1.626335in}{4.691837in}}{\pgfqpoint{1.619957in}{4.684097in}}%
\pgfpathcurveto{\pgfqpoint{1.603504in}{4.664142in}}{\pgfqpoint{1.601839in}{4.642651in}}{\pgfqpoint{1.601839in}{4.635452in}}%
\pgfpathcurveto{\pgfqpoint{1.601839in}{4.615237in}}{\pgfqpoint{1.612065in}{4.603994in}}{\pgfqpoint{1.628129in}{4.603994in}}%
\pgfpathcurveto{\pgfqpoint{1.650398in}{4.603994in}}{\pgfqpoint{1.668797in}{4.625614in}}{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathlineto{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{4.600974in}}%
\pgfpathcurveto{\pgfqpoint{1.710714in}{4.594118in}}{\pgfqpoint{1.709927in}{4.592953in}}{\pgfqpoint{1.709549in}{4.592362in}}%
\pgfpathcurveto{\pgfqpoint{1.709064in}{4.591591in}}{\pgfqpoint{1.702087in}{4.591591in}}{\pgfqpoint{1.700725in}{4.591591in}}%
\pgfpathlineto{\pgfqpoint{1.682141in}{4.591591in}}%
\pgfpathcurveto{\pgfqpoint{1.685622in}{4.595374in}}{\pgfqpoint{1.692402in}{4.602230in}}{\pgfqpoint{1.700635in}{4.610175in}}%
\pgfpathcurveto{\pgfqpoint{1.706537in}{4.615775in}}{\pgfqpoint{1.713423in}{4.622358in}}{\pgfqpoint{1.713423in}{4.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.713423in}{4.643364in}}{\pgfqpoint{1.704312in}{4.649933in}}{\pgfqpoint{1.694142in}{4.649933in}}%
\pgfpathcurveto{\pgfqpoint{1.683488in}{4.649933in}}{\pgfqpoint{1.676995in}{4.640550in}}{\pgfqpoint{1.676995in}{4.631863in}}%
\pgfpathcurveto{\pgfqpoint{1.676995in}{4.628079in}}{\pgfqpoint{1.679810in}{4.627595in}}{\pgfqpoint{1.680975in}{4.627595in}}%
\pgfpathcurveto{\pgfqpoint{1.681944in}{4.627595in}}{\pgfqpoint{1.684850in}{4.628185in}}{\pgfqpoint{1.684850in}{4.631560in}}%
\pgfpathcurveto{\pgfqpoint{1.684850in}{4.634541in}}{\pgfqpoint{1.682322in}{4.635404in}}{\pgfqpoint{1.680975in}{4.635404in}}%
\pgfpathcurveto{\pgfqpoint{1.680385in}{4.635404in}}{\pgfqpoint{1.679810in}{4.635313in}}{\pgfqpoint{1.679417in}{4.635116in}}%
\pgfpathcurveto{\pgfqpoint{1.681263in}{4.643364in}}{\pgfqpoint{1.686878in}{4.647420in}}{\pgfqpoint{1.692795in}{4.647420in}}%
\pgfpathcurveto{\pgfqpoint{1.701210in}{4.647420in}}{\pgfqpoint{1.706734in}{4.640746in}}{\pgfqpoint{1.706734in}{4.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.706734in}{4.623524in}}{\pgfqpoint{1.701800in}{4.616274in}}{\pgfqpoint{1.696276in}{4.609979in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{4.588216in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{4.586006in}}%
\pgfpathlineto{\pgfqpoint{1.711092in}{4.586006in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathcurveto{\pgfqpoint{1.668797in}{4.629895in}}{\pgfqpoint{1.668105in}{4.630047in}}{\pgfqpoint{1.667413in}{4.630047in}}%
\pgfpathcurveto{\pgfqpoint{1.665078in}{4.630047in}}{\pgfqpoint{1.661749in}{4.627971in}}{\pgfqpoint{1.661619in}{4.627971in}}%
\pgfpathcurveto{\pgfqpoint{1.658852in}{4.626155in}}{\pgfqpoint{1.658289in}{4.625204in}}{\pgfqpoint{1.656625in}{4.622847in}}%
\pgfpathcurveto{\pgfqpoint{1.652344in}{4.616318in}}{\pgfqpoint{1.646247in}{4.611604in}}{\pgfqpoint{1.637253in}{4.611604in}}%
\pgfpathcurveto{\pgfqpoint{1.624800in}{4.611604in}}{\pgfqpoint{1.613600in}{4.620620in}}{\pgfqpoint{1.613600in}{4.641397in}}%
\pgfpathcurveto{\pgfqpoint{1.613600in}{4.653872in}}{\pgfqpoint{1.618573in}{4.670368in}}{\pgfqpoint{1.625902in}{4.681330in}}%
\pgfpathcurveto{\pgfqpoint{1.631999in}{4.690173in}}{\pgfqpoint{1.639480in}{4.697394in}}{\pgfqpoint{1.653728in}{4.697394in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{4.697394in}}{\pgfqpoint{1.662311in}{4.695448in}}{\pgfqpoint{1.662311in}{4.690324in}}%
\pgfpathcurveto{\pgfqpoint{1.662311in}{4.685481in}}{\pgfqpoint{1.657187in}{4.675622in}}{\pgfqpoint{1.655522in}{4.672855in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{4.671341in}}{\pgfqpoint{1.654700in}{4.671060in}}{\pgfqpoint{1.654700in}{4.670779in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{4.669806in}}{\pgfqpoint{1.655392in}{4.669806in}}{\pgfqpoint{1.656214in}{4.669806in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{4.669806in}}{\pgfqpoint{1.664105in}{4.672855in}}{\pgfqpoint{1.665770in}{4.675082in}}%
\pgfpathcurveto{\pgfqpoint{1.666030in}{4.675622in}}{\pgfqpoint{1.674072in}{4.689200in}}{\pgfqpoint{1.674072in}{4.696291in}}%
\pgfpathcurveto{\pgfqpoint{1.674072in}{4.703902in}}{\pgfqpoint{1.667846in}{4.705004in}}{\pgfqpoint{1.662851in}{4.705004in}}%
\pgfpathcurveto{\pgfqpoint{1.642788in}{4.705004in}}{\pgfqpoint{1.626335in}{4.691837in}}{\pgfqpoint{1.619957in}{4.684097in}}%
\pgfpathcurveto{\pgfqpoint{1.603504in}{4.664142in}}{\pgfqpoint{1.601839in}{4.642651in}}{\pgfqpoint{1.601839in}{4.635452in}}%
\pgfpathcurveto{\pgfqpoint{1.601839in}{4.615237in}}{\pgfqpoint{1.612065in}{4.603994in}}{\pgfqpoint{1.628129in}{4.603994in}}%
\pgfpathcurveto{\pgfqpoint{1.650398in}{4.603994in}}{\pgfqpoint{1.668797in}{4.625614in}}{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathlineto{\pgfqpoint{1.668797in}{4.629074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{4.600974in}}%
\pgfpathcurveto{\pgfqpoint{1.710714in}{4.594118in}}{\pgfqpoint{1.709927in}{4.592953in}}{\pgfqpoint{1.709549in}{4.592362in}}%
\pgfpathcurveto{\pgfqpoint{1.709064in}{4.591591in}}{\pgfqpoint{1.702087in}{4.591591in}}{\pgfqpoint{1.700725in}{4.591591in}}%
\pgfpathlineto{\pgfqpoint{1.682141in}{4.591591in}}%
\pgfpathcurveto{\pgfqpoint{1.685622in}{4.595374in}}{\pgfqpoint{1.692402in}{4.602230in}}{\pgfqpoint{1.700635in}{4.610175in}}%
\pgfpathcurveto{\pgfqpoint{1.706537in}{4.615775in}}{\pgfqpoint{1.713423in}{4.622358in}}{\pgfqpoint{1.713423in}{4.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.713423in}{4.643364in}}{\pgfqpoint{1.704312in}{4.649933in}}{\pgfqpoint{1.694142in}{4.649933in}}%
\pgfpathcurveto{\pgfqpoint{1.683488in}{4.649933in}}{\pgfqpoint{1.676995in}{4.640550in}}{\pgfqpoint{1.676995in}{4.631863in}}%
\pgfpathcurveto{\pgfqpoint{1.676995in}{4.628079in}}{\pgfqpoint{1.679810in}{4.627595in}}{\pgfqpoint{1.680975in}{4.627595in}}%
\pgfpathcurveto{\pgfqpoint{1.681944in}{4.627595in}}{\pgfqpoint{1.684850in}{4.628185in}}{\pgfqpoint{1.684850in}{4.631560in}}%
\pgfpathcurveto{\pgfqpoint{1.684850in}{4.634541in}}{\pgfqpoint{1.682322in}{4.635404in}}{\pgfqpoint{1.680975in}{4.635404in}}%
\pgfpathcurveto{\pgfqpoint{1.680385in}{4.635404in}}{\pgfqpoint{1.679810in}{4.635313in}}{\pgfqpoint{1.679417in}{4.635116in}}%
\pgfpathcurveto{\pgfqpoint{1.681263in}{4.643364in}}{\pgfqpoint{1.686878in}{4.647420in}}{\pgfqpoint{1.692795in}{4.647420in}}%
\pgfpathcurveto{\pgfqpoint{1.701210in}{4.647420in}}{\pgfqpoint{1.706734in}{4.640746in}}{\pgfqpoint{1.706734in}{4.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.706734in}{4.623524in}}{\pgfqpoint{1.701800in}{4.616274in}}{\pgfqpoint{1.696276in}{4.609979in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{4.588216in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{4.586006in}}%
\pgfpathlineto{\pgfqpoint{1.711092in}{4.586006in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{4.600974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562349in,y=5.738842in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{10.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604142in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.051498in}{5.350725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079276in}{5.350725in}}{\pgfqpoint{2.079276in}{5.378502in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{5.558286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079276in}{5.586064in}}{\pgfqpoint{2.051498in}{5.586064in}}%
\pgfpathlineto{\pgfqpoint{0.604142in}{5.586064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576364in}{5.586064in}}{\pgfqpoint{0.576364in}{5.558286in}}%
\pgfpathlineto{\pgfqpoint{0.576364in}{5.378502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576364in}{5.350725in}}{\pgfqpoint{0.604142in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{0.604142in}{5.350725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770808in}{5.400300in}}%
\pgfpathcurveto{\pgfqpoint{0.789225in}{5.400300in}}{\pgfqpoint{0.806890in}{5.407617in}}{\pgfqpoint{0.819913in}{5.420640in}}%
\pgfpathcurveto{\pgfqpoint{0.832936in}{5.433663in}}{\pgfqpoint{0.840253in}{5.451328in}}{\pgfqpoint{0.840253in}{5.469745in}}%
\pgfpathcurveto{\pgfqpoint{0.840253in}{5.488161in}}{\pgfqpoint{0.832936in}{5.505827in}}{\pgfqpoint{0.819913in}{5.518849in}}%
\pgfpathcurveto{\pgfqpoint{0.806890in}{5.531872in}}{\pgfqpoint{0.789225in}{5.539189in}}{\pgfqpoint{0.770808in}{5.539189in}}%
\pgfpathcurveto{\pgfqpoint{0.752391in}{5.539189in}}{\pgfqpoint{0.734726in}{5.531872in}}{\pgfqpoint{0.721704in}{5.518849in}}%
\pgfpathcurveto{\pgfqpoint{0.708681in}{5.505827in}}{\pgfqpoint{0.701364in}{5.488161in}}{\pgfqpoint{0.701364in}{5.469745in}}%
\pgfpathcurveto{\pgfqpoint{0.701364in}{5.451328in}}{\pgfqpoint{0.708681in}{5.433663in}}{\pgfqpoint{0.721704in}{5.420640in}}%
\pgfpathcurveto{\pgfqpoint{0.734726in}{5.407617in}}{\pgfqpoint{0.752391in}{5.400300in}}{\pgfqpoint{0.770808in}{5.400300in}}%
\pgfpathlineto{\pgfqpoint{0.770808in}{5.400300in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020808in,y=5.433286in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584080in}{5.400300in}}%
\pgfpathcurveto{\pgfqpoint{1.602497in}{5.400300in}}{\pgfqpoint{1.620162in}{5.407617in}}{\pgfqpoint{1.633184in}{5.420640in}}%
\pgfpathcurveto{\pgfqpoint{1.646207in}{5.433663in}}{\pgfqpoint{1.653524in}{5.451328in}}{\pgfqpoint{1.653524in}{5.469745in}}%
\pgfpathcurveto{\pgfqpoint{1.653524in}{5.488161in}}{\pgfqpoint{1.646207in}{5.505827in}}{\pgfqpoint{1.633184in}{5.518849in}}%
\pgfpathcurveto{\pgfqpoint{1.620162in}{5.531872in}}{\pgfqpoint{1.602497in}{5.539189in}}{\pgfqpoint{1.584080in}{5.539189in}}%
\pgfpathcurveto{\pgfqpoint{1.565663in}{5.539189in}}{\pgfqpoint{1.547998in}{5.531872in}}{\pgfqpoint{1.534975in}{5.518849in}}%
\pgfpathcurveto{\pgfqpoint{1.521952in}{5.505827in}}{\pgfqpoint{1.514635in}{5.488161in}}{\pgfqpoint{1.514635in}{5.469745in}}%
\pgfpathcurveto{\pgfqpoint{1.514635in}{5.451328in}}{\pgfqpoint{1.521952in}{5.433663in}}{\pgfqpoint{1.534975in}{5.420640in}}%
\pgfpathcurveto{\pgfqpoint{1.547998in}{5.407617in}}{\pgfqpoint{1.565663in}{5.400300in}}{\pgfqpoint{1.584080in}{5.400300in}}%
\pgfpathlineto{\pgfqpoint{1.584080in}{5.400300in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834080in,y=5.433286in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{3.177744in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{3.177744in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{1.066885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929091in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.249690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878978in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.894943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{2.712137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195607in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.980914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.798108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562349in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.712137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245720in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.798108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.432496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.432496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.432496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929091in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.980914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406693in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.615302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.066885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.712137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.894943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.249690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612462in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.894943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823548in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.529331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{1.980914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512236in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.077748in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{2.894943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{1.432496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140177in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{1.456806in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{1.140177in}{1.980914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795705in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.219238in}}%
\pgfpathlineto{\pgfqpoint{0.718633in}{1.234778in}}%
\pgfpathlineto{\pgfqpoint{0.633163in}{1.313349in}}%
\pgfpathlineto{\pgfqpoint{0.647448in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.732918in}{1.250318in}}%
\pgfpathlineto{\pgfqpoint{0.747204in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{0.795705in}{1.178262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125140in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{1.027396in}{1.399915in}}%
\pgfpathlineto{\pgfqpoint{1.038255in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{0.938699in}{1.477742in}}%
\pgfpathlineto{\pgfqpoint{0.949559in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{1.059974in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.378200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455034in}{1.230428in}}%
\pgfpathlineto{\pgfqpoint{1.355862in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.359714in}{1.237387in}}%
\pgfpathlineto{\pgfqpoint{1.245567in}{1.258575in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.279329in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{1.258141in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{1.278895in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{1.230428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771817in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{1.683808in}{1.403160in}}%
\pgfpathlineto{\pgfqpoint{1.680126in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{1.565808in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{1.562126in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{1.676444in}{1.444730in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{1.771817in}{1.450906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081290in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{2.006837in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{1.998411in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.891965in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{1.883539in}{1.217236in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{1.263580in}}%
\pgfpathlineto{\pgfqpoint{1.981559in}{1.282934in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{1.291821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367082in}{1.514912in}}%
\pgfpathlineto{\pgfqpoint{2.332468in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{2.315985in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{2.243460in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.299502in}{1.447331in}}%
\pgfpathlineto{\pgfqpoint{2.283019in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{2.367082in}{1.514912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769353in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{0.695477in}{1.590677in}}%
\pgfpathlineto{\pgfqpoint{0.713919in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{0.657436in}{1.702377in}}%
\pgfpathlineto{\pgfqpoint{0.675878in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{0.732361in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{0.750803in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{0.769353in}{1.523092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107042in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{1.018839in}{1.768707in}}%
\pgfpathlineto{\pgfqpoint{1.034196in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{0.954548in}{1.867656in}}%
\pgfpathlineto{\pgfqpoint{0.969906in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.797670in}}%
\pgfpathlineto{\pgfqpoint{1.064912in}{1.812151in}}%
\pgfpathlineto{\pgfqpoint{1.107042in}{1.721319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455594in}{1.599349in}}%
\pgfpathlineto{\pgfqpoint{1.356910in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{1.360101in}{1.603274in}}%
\pgfpathlineto{\pgfqpoint{1.245338in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.641688in}}%
\pgfpathlineto{\pgfqpoint{1.363292in}{1.624140in}}%
\pgfpathlineto{\pgfqpoint{1.366482in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{1.455594in}{1.599349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770057in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{1.686055in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.680758in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{1.568376in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{1.563079in}{1.781835in}}%
\pgfpathlineto{\pgfqpoint{1.675460in}{1.810973in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{1.831406in}}%
\pgfpathlineto{\pgfqpoint{1.770057in}{1.824597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054408in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{1.616222in}}%
\pgfpathlineto{\pgfqpoint{1.922543in}{1.529224in}}%
\pgfpathlineto{\pgfqpoint{1.906725in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{1.967783in}{1.644177in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{1.694391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342094in}{1.895385in}}%
\pgfpathlineto{\pgfqpoint{2.334428in}{1.795552in}}%
\pgfpathlineto{\pgfqpoint{2.314972in}{1.803741in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{2.250478in}{1.704925in}}%
\pgfpathlineto{\pgfqpoint{2.295517in}{1.811930in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{1.820119in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{1.895385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739135in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{0.689096in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{0.709778in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{0.686536in}{2.082207in}}%
\pgfpathlineto{\pgfqpoint{0.707217in}{2.086433in}}%
\pgfpathlineto{\pgfqpoint{0.730459in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{0.751140in}{1.976912in}}%
\pgfpathlineto{\pgfqpoint{0.739135in}{1.877507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049837in}{2.059277in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{2.148714in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{2.151755in}}%
\pgfpathlineto{\pgfqpoint{1.008988in}{2.266642in}}%
\pgfpathlineto{\pgfqpoint{1.029876in}{2.269682in}}%
\pgfpathlineto{\pgfqpoint{1.046599in}{2.154795in}}%
\pgfpathlineto{\pgfqpoint{1.067487in}{2.157836in}}%
\pgfpathlineto{\pgfqpoint{1.049837in}{2.059277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388997in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{1.345180in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{1.303673in}{2.075707in}}%
\pgfpathlineto{\pgfqpoint{1.323386in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{1.974830in}}%
\pgfpathlineto{\pgfqpoint{1.384607in}{1.982377in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{1.882347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651319in}{2.267953in}}%
\pgfpathlineto{\pgfqpoint{1.697505in}{2.179115in}}%
\pgfpathlineto{\pgfqpoint{1.676658in}{2.175800in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{2.061143in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{2.057828in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{2.172485in}}%
\pgfpathlineto{\pgfqpoint{1.634965in}{2.169171in}}%
\pgfpathlineto{\pgfqpoint{1.651319in}{2.267953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041866in}{2.069519in}}%
\pgfpathlineto{\pgfqpoint{2.016837in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{1.999116in}{1.984040in}}%
\pgfpathlineto{\pgfqpoint{1.936036in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{1.898043in}}%
\pgfpathlineto{\pgfqpoint{1.981395in}{1.995509in}}%
\pgfpathlineto{\pgfqpoint{1.963674in}{2.006978in}}%
\pgfpathlineto{\pgfqpoint{2.041866in}{2.069519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277074in}{2.266480in}}%
\pgfpathlineto{\pgfqpoint{2.329571in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.309019in}{2.176403in}}%
\pgfpathlineto{\pgfqpoint{2.335502in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{2.314950in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{2.171588in}}%
\pgfpathlineto{\pgfqpoint{2.267914in}{2.166773in}}%
\pgfpathlineto{\pgfqpoint{2.277074in}{2.266480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706009in}{2.241666in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{2.339638in}}%
\pgfpathlineto{\pgfqpoint{0.706320in}{2.337239in}}%
\pgfpathlineto{\pgfqpoint{0.719516in}{2.452584in}}%
\pgfpathlineto{\pgfqpoint{0.740488in}{2.450184in}}%
\pgfpathlineto{\pgfqpoint{0.727292in}{2.334840in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{0.706009in}{2.241666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987472in}{2.434911in}}%
\pgfpathlineto{\pgfqpoint{1.001592in}{2.534038in}}%
\pgfpathlineto{\pgfqpoint{1.020476in}{2.524605in}}%
\pgfpathlineto{\pgfqpoint{1.072355in}{2.628467in}}%
\pgfpathlineto{\pgfqpoint{1.091239in}{2.619034in}}%
\pgfpathlineto{\pgfqpoint{1.039360in}{2.515173in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{2.505740in}}%
\pgfpathlineto{\pgfqpoint{0.987472in}{2.434911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294760in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{2.354562in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{2.343261in}}%
\pgfpathlineto{\pgfqpoint{1.398853in}{2.441320in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{2.430019in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{2.331960in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{2.320660in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{2.257381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562846in}{2.539561in}}%
\pgfpathlineto{\pgfqpoint{1.660457in}{2.561868in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{2.540859in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{2.529605in}}%
\pgfpathlineto{\pgfqpoint{1.771915in}{2.508596in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{2.519849in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{2.539561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936907in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{2.370229in}}%
\pgfpathlineto{\pgfqpoint{1.989179in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{2.041555in}{2.257094in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{2.247571in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{2.351183in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{1.936907in}{2.440718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237241in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{2.319957in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{2.303159in}{2.544121in}}%
\pgfpathlineto{\pgfqpoint{2.373459in}{2.451728in}}%
\pgfpathlineto{\pgfqpoint{2.356660in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{2.286360in}{2.531339in}}%
\pgfpathlineto{\pgfqpoint{2.269561in}{2.518558in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{2.613325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641589in}{2.639337in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{2.727782in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{2.712498in}}%
\pgfpathlineto{\pgfqpoint{0.787142in}{2.792579in}}%
\pgfpathlineto{\pgfqpoint{0.801702in}{2.777295in}}%
\pgfpathlineto{\pgfqpoint{0.717644in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{0.732204in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{0.641589in}{2.639337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952071in}{2.829196in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{1.019803in}{2.896624in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{1.123772in}{2.952433in}}%
\pgfpathlineto{\pgfqpoint{1.032953in}{2.880112in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{2.863599in}}%
\pgfpathlineto{\pgfqpoint{0.952071in}{2.829196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247017in}{2.695641in}}%
\pgfpathlineto{\pgfqpoint{1.335890in}{2.741761in}}%
\pgfpathlineto{\pgfqpoint{1.339189in}{2.720912in}}%
\pgfpathlineto{\pgfqpoint{1.453860in}{2.739057in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{2.718208in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.700063in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{1.247017in}{2.695641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562846in}{2.884714in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{2.925434in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{2.904424in}}%
\pgfpathlineto{\pgfqpoint{1.771916in}{2.915676in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{2.894667in}}%
\pgfpathlineto{\pgfqpoint{1.658410in}{2.883415in}}%
\pgfpathlineto{\pgfqpoint{1.660456in}{2.862406in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{2.884714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898000in}{2.772580in}}%
\pgfpathlineto{\pgfqpoint{1.994002in}{2.744137in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{2.077087in}{2.660345in}}%
\pgfpathlineto{\pgfqpoint{2.064998in}{2.643041in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{2.709529in}}%
\pgfpathlineto{\pgfqpoint{1.957736in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{1.898000in}{2.772580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228203in}{2.971219in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{2.924454in}}%
\pgfpathlineto{\pgfqpoint{2.301483in}{2.909865in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{2.811372in}}%
\pgfpathlineto{\pgfqpoint{2.286228in}{2.895276in}}%
\pgfpathlineto{\pgfqpoint{2.270973in}{2.880686in}}%
\pgfpathlineto{\pgfqpoint{2.228203in}{2.971219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718005in}{1.208526in}}%
\pgfpathcurveto{\pgfqpoint{0.736422in}{1.208526in}}{\pgfqpoint{0.754087in}{1.215843in}}{\pgfqpoint{0.767110in}{1.228866in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{1.241889in}}{\pgfqpoint{0.787450in}{1.259554in}}{\pgfqpoint{0.787450in}{1.277971in}}%
\pgfpathcurveto{\pgfqpoint{0.787450in}{1.296387in}}{\pgfqpoint{0.780133in}{1.314052in}}{\pgfqpoint{0.767110in}{1.327075in}}%
\pgfpathcurveto{\pgfqpoint{0.754087in}{1.340098in}}{\pgfqpoint{0.736422in}{1.347415in}}{\pgfqpoint{0.718005in}{1.347415in}}%
\pgfpathcurveto{\pgfqpoint{0.699589in}{1.347415in}}{\pgfqpoint{0.681924in}{1.340098in}}{\pgfqpoint{0.668901in}{1.327075in}}%
\pgfpathcurveto{\pgfqpoint{0.655878in}{1.314052in}}{\pgfqpoint{0.648561in}{1.296387in}}{\pgfqpoint{0.648561in}{1.277971in}}%
\pgfpathcurveto{\pgfqpoint{0.648561in}{1.259554in}}{\pgfqpoint{0.655878in}{1.241889in}}{\pgfqpoint{0.668901in}{1.228866in}}%
\pgfpathcurveto{\pgfqpoint{0.681924in}{1.215843in}}{\pgfqpoint{0.699589in}{1.208526in}}{\pgfqpoint{0.718005in}{1.208526in}}%
\pgfpathlineto{\pgfqpoint{0.718005in}{1.208526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195607in}{2.642692in}}%
\pgfpathcurveto{\pgfqpoint{2.214024in}{2.642692in}}{\pgfqpoint{2.231689in}{2.650009in}}{\pgfqpoint{2.244712in}{2.663032in}}%
\pgfpathcurveto{\pgfqpoint{2.257734in}{2.676055in}}{\pgfqpoint{2.265052in}{2.693720in}}{\pgfqpoint{2.265052in}{2.712137in}}%
\pgfpathcurveto{\pgfqpoint{2.265052in}{2.730554in}}{\pgfqpoint{2.257734in}{2.748219in}}{\pgfqpoint{2.244712in}{2.761241in}}%
\pgfpathcurveto{\pgfqpoint{2.231689in}{2.774264in}}{\pgfqpoint{2.214024in}{2.781581in}}{\pgfqpoint{2.195607in}{2.781581in}}%
\pgfpathcurveto{\pgfqpoint{2.177190in}{2.781581in}}{\pgfqpoint{2.159525in}{2.774264in}}{\pgfqpoint{2.146503in}{2.761241in}}%
\pgfpathcurveto{\pgfqpoint{2.133480in}{2.748219in}}{\pgfqpoint{2.126163in}{2.730554in}}{\pgfqpoint{2.126163in}{2.712137in}}%
\pgfpathcurveto{\pgfqpoint{2.126163in}{2.693720in}}{\pgfqpoint{2.133480in}{2.676055in}}{\pgfqpoint{2.146503in}{2.663032in}}%
\pgfpathcurveto{\pgfqpoint{2.159525in}{2.650009in}}{\pgfqpoint{2.177190in}{2.642692in}}{\pgfqpoint{2.195607in}{2.642692in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{2.642692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506919in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929091in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929091in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351263in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351263in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773435in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773435in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195607in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195607in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617779in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617779in,y=0.969662in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562349in,y=0.790650in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{1.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=1.018659in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{1.489056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=1.440831in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{1.911228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=1.863003in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{2.333400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=2.285175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{2.755572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340253in, y=2.707347in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506919in}{3.177744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270808in, y=3.129519in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215252in,y=2.122314in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718005in}{1.277971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718005in}{1.277971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810319in}{1.346135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925640in}{1.450059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053874in}{1.571375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182468in}{1.688551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309886in}{1.798108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410583in}{1.798108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517742in}{1.692565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671003in}{1.587795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828794in}{1.495666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981195in}{1.432496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109869in}{1.466799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169009in}{1.569232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146948in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028797in}{1.809699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.196078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902475in}{1.903637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776153in}{1.985620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632818in}{2.050702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490911in}{2.104649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340733in}{2.148343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212837in}{2.106763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085871in}{2.060628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980324in}{2.016563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929091in}{1.980914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985772in}{1.968858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117016in}{1.980914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268893in}{2.010185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414750in}{2.037318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563517in}{2.066953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691448in}{2.178645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819125in}{2.290641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932738in}{2.398596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041663in}{2.506177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138174in}{2.612659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506919in}{1.066885in}}{\pgfqpoint{2.110860in}{2.110860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195607in}{2.712137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{0.506919in}{3.177744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617779in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{3.177744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{1.066885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506919in}{3.177744in}}%
\pgfpathlineto{\pgfqpoint{2.617779in}{3.177744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathcurveto{\pgfqpoint{1.055713in}{2.579533in}}{\pgfqpoint{1.047951in}{2.592851in}}{\pgfqpoint{1.031087in}{2.592851in}}%
\pgfpathcurveto{\pgfqpoint{1.016688in}{2.592851in}}{\pgfqpoint{1.004516in}{2.581177in}}{\pgfqpoint{1.003543in}{2.580355in}}%
\pgfpathcurveto{\pgfqpoint{0.992473in}{2.569372in}}{\pgfqpoint{0.988322in}{2.556854in}}{\pgfqpoint{0.988322in}{2.556594in}}%
\pgfpathcurveto{\pgfqpoint{0.988322in}{2.555751in}}{\pgfqpoint{0.989014in}{2.555621in}}{\pgfqpoint{0.989706in}{2.555621in}}%
\pgfpathcurveto{\pgfqpoint{0.992344in}{2.555621in}}{\pgfqpoint{0.994549in}{2.557005in}}{\pgfqpoint{0.996625in}{2.558540in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{2.560335in}}{\pgfqpoint{0.999262in}{2.560767in}}{\pgfqpoint{1.000776in}{2.563967in}}%
\pgfpathcurveto{\pgfqpoint{1.002030in}{2.566756in}}{\pgfqpoint{1.005208in}{2.573545in}}{\pgfqpoint{1.010332in}{2.579404in}}%
\pgfpathcurveto{\pgfqpoint{1.013640in}{2.583166in}}{\pgfqpoint{1.016407in}{2.585241in}}{\pgfqpoint{1.021942in}{2.585241in}}%
\pgfpathcurveto{\pgfqpoint{1.035368in}{2.585241in}}{\pgfqpoint{1.043951in}{2.574128in}}{\pgfqpoint{1.043951in}{2.555902in}}%
\pgfpathcurveto{\pgfqpoint{1.043951in}{2.527537in}}{\pgfqpoint{1.023888in}{2.499452in}}{\pgfqpoint{0.998289in}{2.499452in}}%
\pgfpathcurveto{\pgfqpoint{0.978636in}{2.499452in}}{\pgfqpoint{0.967848in}{2.515148in}}{\pgfqpoint{0.967848in}{2.535039in}}%
\pgfpathcurveto{\pgfqpoint{0.967848in}{2.553935in}}{\pgfqpoint{0.977534in}{2.574799in}}{\pgfqpoint{0.997727in}{2.586733in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{2.587576in}}{\pgfqpoint{1.003262in}{2.590084in}}{\pgfqpoint{1.003262in}{2.591879in}}%
\pgfpathcurveto{\pgfqpoint{1.003262in}{2.592851in}}{\pgfqpoint{1.002159in}{2.592851in}}{\pgfqpoint{1.001878in}{2.592851in}}%
\pgfpathcurveto{\pgfqpoint{0.997035in}{2.592851in}}{\pgfqpoint{0.956086in}{2.570756in}}{\pgfqpoint{0.956086in}{2.529072in}}%
\pgfpathcurveto{\pgfqpoint{0.956086in}{2.509613in}}{\pgfqpoint{0.966183in}{2.491841in}}{\pgfqpoint{0.989144in}{2.491841in}}%
\pgfpathcurveto{\pgfqpoint{1.016126in}{2.491841in}}{\pgfqpoint{1.055713in}{2.519083in}}{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathcurveto{\pgfqpoint{1.084112in}{2.537296in}}{\pgfqpoint{1.084021in}{2.537296in}}{\pgfqpoint{1.082659in}{2.537296in}}%
\pgfpathcurveto{\pgfqpoint{1.078890in}{2.533119in}}{\pgfqpoint{1.073170in}{2.531772in}}{\pgfqpoint{1.067752in}{2.531772in}}%
\pgfpathcurveto{\pgfqpoint{1.067464in}{2.531772in}}{\pgfqpoint{1.066980in}{2.531772in}}{\pgfqpoint{1.066874in}{2.531484in}}%
\pgfpathcurveto{\pgfqpoint{1.066783in}{2.531287in}}{\pgfqpoint{1.066783in}{2.531091in}}{\pgfqpoint{1.066783in}{2.529063in}}%
\pgfpathcurveto{\pgfqpoint{1.069780in}{2.529063in}}{\pgfqpoint{1.074819in}{2.529638in}}{\pgfqpoint{1.078694in}{2.531953in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{2.480830in}}%
\pgfpathcurveto{\pgfqpoint{1.078694in}{2.477425in}}{\pgfqpoint{1.078497in}{2.476275in}}{\pgfqpoint{1.070173in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.473853in}}%
\pgfpathcurveto{\pgfqpoint{1.071913in}{2.473853in}}{\pgfqpoint{1.076756in}{2.473853in}}{\pgfqpoint{1.081403in}{2.473853in}}%
\pgfpathcurveto{\pgfqpoint{1.086049in}{2.473853in}}{\pgfqpoint{1.090892in}{2.473853in}}{\pgfqpoint{1.095553in}{2.473853in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{2.476275in}}%
\pgfpathcurveto{\pgfqpoint{1.084308in}{2.476275in}}{\pgfqpoint{1.084112in}{2.477334in}}{\pgfqpoint{1.084112in}{2.480785in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathcurveto{\pgfqpoint{1.055713in}{2.579533in}}{\pgfqpoint{1.047951in}{2.592851in}}{\pgfqpoint{1.031087in}{2.592851in}}%
\pgfpathcurveto{\pgfqpoint{1.016688in}{2.592851in}}{\pgfqpoint{1.004516in}{2.581177in}}{\pgfqpoint{1.003543in}{2.580355in}}%
\pgfpathcurveto{\pgfqpoint{0.992473in}{2.569372in}}{\pgfqpoint{0.988322in}{2.556854in}}{\pgfqpoint{0.988322in}{2.556594in}}%
\pgfpathcurveto{\pgfqpoint{0.988322in}{2.555751in}}{\pgfqpoint{0.989014in}{2.555621in}}{\pgfqpoint{0.989706in}{2.555621in}}%
\pgfpathcurveto{\pgfqpoint{0.992344in}{2.555621in}}{\pgfqpoint{0.994549in}{2.557005in}}{\pgfqpoint{0.996625in}{2.558540in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{2.560335in}}{\pgfqpoint{0.999262in}{2.560767in}}{\pgfqpoint{1.000776in}{2.563967in}}%
\pgfpathcurveto{\pgfqpoint{1.002030in}{2.566756in}}{\pgfqpoint{1.005208in}{2.573545in}}{\pgfqpoint{1.010332in}{2.579404in}}%
\pgfpathcurveto{\pgfqpoint{1.013640in}{2.583166in}}{\pgfqpoint{1.016407in}{2.585241in}}{\pgfqpoint{1.021942in}{2.585241in}}%
\pgfpathcurveto{\pgfqpoint{1.035368in}{2.585241in}}{\pgfqpoint{1.043951in}{2.574128in}}{\pgfqpoint{1.043951in}{2.555902in}}%
\pgfpathcurveto{\pgfqpoint{1.043951in}{2.527537in}}{\pgfqpoint{1.023888in}{2.499452in}}{\pgfqpoint{0.998289in}{2.499452in}}%
\pgfpathcurveto{\pgfqpoint{0.978636in}{2.499452in}}{\pgfqpoint{0.967848in}{2.515148in}}{\pgfqpoint{0.967848in}{2.535039in}}%
\pgfpathcurveto{\pgfqpoint{0.967848in}{2.553935in}}{\pgfqpoint{0.977534in}{2.574799in}}{\pgfqpoint{0.997727in}{2.586733in}}%
\pgfpathcurveto{\pgfqpoint{0.999111in}{2.587576in}}{\pgfqpoint{1.003262in}{2.590084in}}{\pgfqpoint{1.003262in}{2.591879in}}%
\pgfpathcurveto{\pgfqpoint{1.003262in}{2.592851in}}{\pgfqpoint{1.002159in}{2.592851in}}{\pgfqpoint{1.001878in}{2.592851in}}%
\pgfpathcurveto{\pgfqpoint{0.997035in}{2.592851in}}{\pgfqpoint{0.956086in}{2.570756in}}{\pgfqpoint{0.956086in}{2.529072in}}%
\pgfpathcurveto{\pgfqpoint{0.956086in}{2.509613in}}{\pgfqpoint{0.966183in}{2.491841in}}{\pgfqpoint{0.989144in}{2.491841in}}%
\pgfpathcurveto{\pgfqpoint{1.016126in}{2.491841in}}{\pgfqpoint{1.055713in}{2.519083in}}{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{2.561870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathcurveto{\pgfqpoint{1.084112in}{2.537296in}}{\pgfqpoint{1.084021in}{2.537296in}}{\pgfqpoint{1.082659in}{2.537296in}}%
\pgfpathcurveto{\pgfqpoint{1.078890in}{2.533119in}}{\pgfqpoint{1.073170in}{2.531772in}}{\pgfqpoint{1.067752in}{2.531772in}}%
\pgfpathcurveto{\pgfqpoint{1.067464in}{2.531772in}}{\pgfqpoint{1.066980in}{2.531772in}}{\pgfqpoint{1.066874in}{2.531484in}}%
\pgfpathcurveto{\pgfqpoint{1.066783in}{2.531287in}}{\pgfqpoint{1.066783in}{2.531091in}}{\pgfqpoint{1.066783in}{2.529063in}}%
\pgfpathcurveto{\pgfqpoint{1.069780in}{2.529063in}}{\pgfqpoint{1.074819in}{2.529638in}}{\pgfqpoint{1.078694in}{2.531953in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{2.480830in}}%
\pgfpathcurveto{\pgfqpoint{1.078694in}{2.477425in}}{\pgfqpoint{1.078497in}{2.476275in}}{\pgfqpoint{1.070173in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{2.473853in}}%
\pgfpathcurveto{\pgfqpoint{1.071913in}{2.473853in}}{\pgfqpoint{1.076756in}{2.473853in}}{\pgfqpoint{1.081403in}{2.473853in}}%
\pgfpathcurveto{\pgfqpoint{1.086049in}{2.473853in}}{\pgfqpoint{1.090892in}{2.473853in}}{\pgfqpoint{1.095553in}{2.473853in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{2.476275in}}%
\pgfpathcurveto{\pgfqpoint{1.084308in}{2.476275in}}{\pgfqpoint{1.084112in}{2.477334in}}{\pgfqpoint{1.084112in}{2.480785in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{2.535268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{2.396728in}}{\pgfqpoint{1.364580in}{2.410046in}}{\pgfqpoint{1.347716in}{2.410046in}}%
\pgfpathcurveto{\pgfqpoint{1.333317in}{2.410046in}}{\pgfqpoint{1.321145in}{2.398371in}}{\pgfqpoint{1.320172in}{2.397549in}}%
\pgfpathcurveto{\pgfqpoint{1.309102in}{2.386566in}}{\pgfqpoint{1.304951in}{2.374048in}}{\pgfqpoint{1.304951in}{2.373788in}}%
\pgfpathcurveto{\pgfqpoint{1.304951in}{2.372945in}}{\pgfqpoint{1.305643in}{2.372815in}}{\pgfqpoint{1.306335in}{2.372815in}}%
\pgfpathcurveto{\pgfqpoint{1.308973in}{2.372815in}}{\pgfqpoint{1.311178in}{2.374199in}}{\pgfqpoint{1.313253in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{2.377529in}}{\pgfqpoint{1.315891in}{2.377961in}}{\pgfqpoint{1.317405in}{2.381161in}}%
\pgfpathcurveto{\pgfqpoint{1.318659in}{2.383950in}}{\pgfqpoint{1.321837in}{2.390739in}}{\pgfqpoint{1.326961in}{2.396598in}}%
\pgfpathcurveto{\pgfqpoint{1.330269in}{2.400360in}}{\pgfqpoint{1.333036in}{2.402435in}}{\pgfqpoint{1.338571in}{2.402435in}}%
\pgfpathcurveto{\pgfqpoint{1.351997in}{2.402435in}}{\pgfqpoint{1.360580in}{2.391322in}}{\pgfqpoint{1.360580in}{2.373097in}}%
\pgfpathcurveto{\pgfqpoint{1.360580in}{2.344731in}}{\pgfqpoint{1.340517in}{2.316646in}}{\pgfqpoint{1.314918in}{2.316646in}}%
\pgfpathcurveto{\pgfqpoint{1.295265in}{2.316646in}}{\pgfqpoint{1.284477in}{2.332342in}}{\pgfqpoint{1.284477in}{2.352233in}}%
\pgfpathcurveto{\pgfqpoint{1.284477in}{2.371129in}}{\pgfqpoint{1.294163in}{2.391993in}}{\pgfqpoint{1.314356in}{2.403927in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{2.404770in}}{\pgfqpoint{1.319891in}{2.407278in}}{\pgfqpoint{1.319891in}{2.409073in}}%
\pgfpathcurveto{\pgfqpoint{1.319891in}{2.410046in}}{\pgfqpoint{1.318788in}{2.410046in}}{\pgfqpoint{1.318507in}{2.410046in}}%
\pgfpathcurveto{\pgfqpoint{1.313664in}{2.410046in}}{\pgfqpoint{1.272715in}{2.387950in}}{\pgfqpoint{1.272715in}{2.346266in}}%
\pgfpathcurveto{\pgfqpoint{1.272715in}{2.326807in}}{\pgfqpoint{1.282812in}{2.309036in}}{\pgfqpoint{1.305773in}{2.309036in}}%
\pgfpathcurveto{\pgfqpoint{1.332755in}{2.309036in}}{\pgfqpoint{1.372342in}{2.336277in}}{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{2.306015in}}%
\pgfpathcurveto{\pgfqpoint{1.412666in}{2.299159in}}{\pgfqpoint{1.411879in}{2.297994in}}{\pgfqpoint{1.411501in}{2.297404in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{2.296632in}}{\pgfqpoint{1.404040in}{2.296632in}}{\pgfqpoint{1.402678in}{2.296632in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.296632in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{2.300416in}}{\pgfqpoint{1.394354in}{2.307271in}}{\pgfqpoint{1.402587in}{2.315217in}}%
\pgfpathcurveto{\pgfqpoint{1.408489in}{2.320816in}}{\pgfqpoint{1.415375in}{2.327400in}}{\pgfqpoint{1.415375in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{1.415375in}{2.348406in}}{\pgfqpoint{1.406265in}{2.354974in}}{\pgfqpoint{1.396094in}{2.354974in}}%
\pgfpathcurveto{\pgfqpoint{1.385440in}{2.354974in}}{\pgfqpoint{1.378947in}{2.345591in}}{\pgfqpoint{1.378947in}{2.336904in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{2.333120in}}{\pgfqpoint{1.381762in}{2.332636in}}{\pgfqpoint{1.382928in}{2.332636in}}%
\pgfpathcurveto{\pgfqpoint{1.383896in}{2.332636in}}{\pgfqpoint{1.386802in}{2.333226in}}{\pgfqpoint{1.386802in}{2.336601in}}%
\pgfpathcurveto{\pgfqpoint{1.386802in}{2.339583in}}{\pgfqpoint{1.384275in}{2.340445in}}{\pgfqpoint{1.382928in}{2.340445in}}%
\pgfpathcurveto{\pgfqpoint{1.382337in}{2.340445in}}{\pgfqpoint{1.381762in}{2.340355in}}{\pgfqpoint{1.381369in}{2.340158in}}%
\pgfpathcurveto{\pgfqpoint{1.383215in}{2.348406in}}{\pgfqpoint{1.388830in}{2.352462in}}{\pgfqpoint{1.394747in}{2.352462in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{2.352462in}}{\pgfqpoint{1.408686in}{2.345788in}}{\pgfqpoint{1.408686in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{1.408686in}{2.328565in}}{\pgfqpoint{1.403752in}{2.321316in}}{\pgfqpoint{1.398228in}{2.315020in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{2.293257in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{1.413045in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{2.396728in}}{\pgfqpoint{1.364580in}{2.410046in}}{\pgfqpoint{1.347716in}{2.410046in}}%
\pgfpathcurveto{\pgfqpoint{1.333317in}{2.410046in}}{\pgfqpoint{1.321145in}{2.398371in}}{\pgfqpoint{1.320172in}{2.397549in}}%
\pgfpathcurveto{\pgfqpoint{1.309102in}{2.386566in}}{\pgfqpoint{1.304951in}{2.374048in}}{\pgfqpoint{1.304951in}{2.373788in}}%
\pgfpathcurveto{\pgfqpoint{1.304951in}{2.372945in}}{\pgfqpoint{1.305643in}{2.372815in}}{\pgfqpoint{1.306335in}{2.372815in}}%
\pgfpathcurveto{\pgfqpoint{1.308973in}{2.372815in}}{\pgfqpoint{1.311178in}{2.374199in}}{\pgfqpoint{1.313253in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{2.377529in}}{\pgfqpoint{1.315891in}{2.377961in}}{\pgfqpoint{1.317405in}{2.381161in}}%
\pgfpathcurveto{\pgfqpoint{1.318659in}{2.383950in}}{\pgfqpoint{1.321837in}{2.390739in}}{\pgfqpoint{1.326961in}{2.396598in}}%
\pgfpathcurveto{\pgfqpoint{1.330269in}{2.400360in}}{\pgfqpoint{1.333036in}{2.402435in}}{\pgfqpoint{1.338571in}{2.402435in}}%
\pgfpathcurveto{\pgfqpoint{1.351997in}{2.402435in}}{\pgfqpoint{1.360580in}{2.391322in}}{\pgfqpoint{1.360580in}{2.373097in}}%
\pgfpathcurveto{\pgfqpoint{1.360580in}{2.344731in}}{\pgfqpoint{1.340517in}{2.316646in}}{\pgfqpoint{1.314918in}{2.316646in}}%
\pgfpathcurveto{\pgfqpoint{1.295265in}{2.316646in}}{\pgfqpoint{1.284477in}{2.332342in}}{\pgfqpoint{1.284477in}{2.352233in}}%
\pgfpathcurveto{\pgfqpoint{1.284477in}{2.371129in}}{\pgfqpoint{1.294163in}{2.391993in}}{\pgfqpoint{1.314356in}{2.403927in}}%
\pgfpathcurveto{\pgfqpoint{1.315740in}{2.404770in}}{\pgfqpoint{1.319891in}{2.407278in}}{\pgfqpoint{1.319891in}{2.409073in}}%
\pgfpathcurveto{\pgfqpoint{1.319891in}{2.410046in}}{\pgfqpoint{1.318788in}{2.410046in}}{\pgfqpoint{1.318507in}{2.410046in}}%
\pgfpathcurveto{\pgfqpoint{1.313664in}{2.410046in}}{\pgfqpoint{1.272715in}{2.387950in}}{\pgfqpoint{1.272715in}{2.346266in}}%
\pgfpathcurveto{\pgfqpoint{1.272715in}{2.326807in}}{\pgfqpoint{1.282812in}{2.309036in}}{\pgfqpoint{1.305773in}{2.309036in}}%
\pgfpathcurveto{\pgfqpoint{1.332755in}{2.309036in}}{\pgfqpoint{1.372342in}{2.336277in}}{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{2.379064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{2.306015in}}%
\pgfpathcurveto{\pgfqpoint{1.412666in}{2.299159in}}{\pgfqpoint{1.411879in}{2.297994in}}{\pgfqpoint{1.411501in}{2.297404in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{2.296632in}}{\pgfqpoint{1.404040in}{2.296632in}}{\pgfqpoint{1.402678in}{2.296632in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.296632in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{2.300416in}}{\pgfqpoint{1.394354in}{2.307271in}}{\pgfqpoint{1.402587in}{2.315217in}}%
\pgfpathcurveto{\pgfqpoint{1.408489in}{2.320816in}}{\pgfqpoint{1.415375in}{2.327400in}}{\pgfqpoint{1.415375in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{1.415375in}{2.348406in}}{\pgfqpoint{1.406265in}{2.354974in}}{\pgfqpoint{1.396094in}{2.354974in}}%
\pgfpathcurveto{\pgfqpoint{1.385440in}{2.354974in}}{\pgfqpoint{1.378947in}{2.345591in}}{\pgfqpoint{1.378947in}{2.336904in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{2.333120in}}{\pgfqpoint{1.381762in}{2.332636in}}{\pgfqpoint{1.382928in}{2.332636in}}%
\pgfpathcurveto{\pgfqpoint{1.383896in}{2.332636in}}{\pgfqpoint{1.386802in}{2.333226in}}{\pgfqpoint{1.386802in}{2.336601in}}%
\pgfpathcurveto{\pgfqpoint{1.386802in}{2.339583in}}{\pgfqpoint{1.384275in}{2.340445in}}{\pgfqpoint{1.382928in}{2.340445in}}%
\pgfpathcurveto{\pgfqpoint{1.382337in}{2.340445in}}{\pgfqpoint{1.381762in}{2.340355in}}{\pgfqpoint{1.381369in}{2.340158in}}%
\pgfpathcurveto{\pgfqpoint{1.383215in}{2.348406in}}{\pgfqpoint{1.388830in}{2.352462in}}{\pgfqpoint{1.394747in}{2.352462in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{2.352462in}}{\pgfqpoint{1.408686in}{2.345788in}}{\pgfqpoint{1.408686in}{2.336980in}}%
\pgfpathcurveto{\pgfqpoint{1.408686in}{2.328565in}}{\pgfqpoint{1.403752in}{2.321316in}}{\pgfqpoint{1.398228in}{2.315020in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{2.293257in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{1.413045in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{2.306015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathcurveto{\pgfqpoint{1.688971in}{1.848310in}}{\pgfqpoint{1.681209in}{1.861628in}}{\pgfqpoint{1.664345in}{1.861628in}}%
\pgfpathcurveto{\pgfqpoint{1.649946in}{1.861628in}}{\pgfqpoint{1.637774in}{1.849953in}}{\pgfqpoint{1.636801in}{1.849132in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{1.838149in}}{\pgfqpoint{1.621580in}{1.825630in}}{\pgfqpoint{1.621580in}{1.825371in}}%
\pgfpathcurveto{\pgfqpoint{1.621580in}{1.824528in}}{\pgfqpoint{1.622272in}{1.824398in}}{\pgfqpoint{1.622964in}{1.824398in}}%
\pgfpathcurveto{\pgfqpoint{1.625602in}{1.824398in}}{\pgfqpoint{1.627807in}{1.825782in}}{\pgfqpoint{1.629882in}{1.827317in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{1.829111in}}{\pgfqpoint{1.632520in}{1.829544in}}{\pgfqpoint{1.634033in}{1.832744in}}%
\pgfpathcurveto{\pgfqpoint{1.635287in}{1.835533in}}{\pgfqpoint{1.638466in}{1.842321in}}{\pgfqpoint{1.643590in}{1.848180in}}%
\pgfpathcurveto{\pgfqpoint{1.646898in}{1.851942in}}{\pgfqpoint{1.649665in}{1.854018in}}{\pgfqpoint{1.655200in}{1.854018in}}%
\pgfpathcurveto{\pgfqpoint{1.668626in}{1.854018in}}{\pgfqpoint{1.677209in}{1.842905in}}{\pgfqpoint{1.677209in}{1.824679in}}%
\pgfpathcurveto{\pgfqpoint{1.677209in}{1.796313in}}{\pgfqpoint{1.657146in}{1.768229in}}{\pgfqpoint{1.631547in}{1.768229in}}%
\pgfpathcurveto{\pgfqpoint{1.611894in}{1.768229in}}{\pgfqpoint{1.601106in}{1.783925in}}{\pgfqpoint{1.601106in}{1.803816in}}%
\pgfpathcurveto{\pgfqpoint{1.601106in}{1.822712in}}{\pgfqpoint{1.610792in}{1.843575in}}{\pgfqpoint{1.630985in}{1.855510in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{1.856353in}}{\pgfqpoint{1.636520in}{1.858861in}}{\pgfqpoint{1.636520in}{1.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.636520in}{1.861628in}}{\pgfqpoint{1.635417in}{1.861628in}}{\pgfqpoint{1.635136in}{1.861628in}}%
\pgfpathcurveto{\pgfqpoint{1.630293in}{1.861628in}}{\pgfqpoint{1.589344in}{1.839532in}}{\pgfqpoint{1.589344in}{1.797848in}}%
\pgfpathcurveto{\pgfqpoint{1.589344in}{1.778390in}}{\pgfqpoint{1.599441in}{1.760618in}}{\pgfqpoint{1.622402in}{1.760618in}}%
\pgfpathcurveto{\pgfqpoint{1.649384in}{1.760618in}}{\pgfqpoint{1.688971in}{1.787860in}}{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathlineto{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{1.775274in}}{\pgfqpoint{1.725421in}{1.767783in}}{\pgfqpoint{1.725421in}{1.759126in}}%
\pgfpathcurveto{\pgfqpoint{1.725421in}{1.747473in}}{\pgfqpoint{1.719216in}{1.743008in}}{\pgfqpoint{1.713601in}{1.743008in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{1.743008in}}{\pgfqpoint{1.700132in}{1.745566in}}{\pgfqpoint{1.697513in}{1.753118in}}%
\pgfpathcurveto{\pgfqpoint{1.697998in}{1.752921in}}{\pgfqpoint{1.698482in}{1.752921in}}{\pgfqpoint{1.698966in}{1.752921in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{1.752921in}}{\pgfqpoint{1.703037in}{1.754465in}}{\pgfqpoint{1.703037in}{1.756977in}}%
\pgfpathcurveto{\pgfqpoint{1.703037in}{1.759777in}}{\pgfqpoint{1.700904in}{1.761033in}}{\pgfqpoint{1.698966in}{1.761033in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.761033in}}{\pgfqpoint{1.694804in}{1.760261in}}{\pgfqpoint{1.694804in}{1.756644in}}%
\pgfpathcurveto{\pgfqpoint{1.694804in}{1.747700in}}{\pgfqpoint{1.703522in}{1.740693in}}{\pgfqpoint{1.713798in}{1.740693in}}%
\pgfpathcurveto{\pgfqpoint{1.724543in}{1.740693in}}{\pgfqpoint{1.732776in}{1.749138in}}{\pgfqpoint{1.732776in}{1.759051in}}%
\pgfpathcurveto{\pgfqpoint{1.732776in}{1.768464in}}{\pgfqpoint{1.725027in}{1.775274in}}{\pgfqpoint{1.715826in}{1.776334in}}%
\pgfpathcurveto{\pgfqpoint{1.723181in}{1.777862in}}{\pgfqpoint{1.730264in}{1.784340in}}{\pgfqpoint{1.730264in}{1.793012in}}%
\pgfpathcurveto{\pgfqpoint{1.730264in}{1.800443in}}{\pgfqpoint{1.722606in}{1.805876in}}{\pgfqpoint{1.713889in}{1.805876in}}%
\pgfpathcurveto{\pgfqpoint{1.705081in}{1.805876in}}{\pgfqpoint{1.697332in}{1.800579in}}{\pgfqpoint{1.697332in}{1.793012in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.789697in}}{\pgfqpoint{1.699844in}{1.789122in}}{\pgfqpoint{1.701100in}{1.789122in}}%
\pgfpathcurveto{\pgfqpoint{1.703143in}{1.789122in}}{\pgfqpoint{1.704884in}{1.790378in}}{\pgfqpoint{1.704884in}{1.792891in}}%
\pgfpathcurveto{\pgfqpoint{1.704884in}{1.795388in}}{\pgfqpoint{1.703143in}{1.796644in}}{\pgfqpoint{1.701100in}{1.796644in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{1.796644in}}{\pgfqpoint{1.700238in}{1.796644in}}{\pgfqpoint{1.699844in}{1.796462in}}%
\pgfpathcurveto{\pgfqpoint{1.702659in}{1.802546in}}{\pgfqpoint{1.710302in}{1.803651in}}{\pgfqpoint{1.713692in}{1.803651in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{1.803651in}}{\pgfqpoint{1.723484in}{1.802032in}}{\pgfqpoint{1.723484in}{1.792876in}}%
\pgfpathcurveto{\pgfqpoint{1.723484in}{1.790197in}}{\pgfqpoint{1.723090in}{1.785430in}}{\pgfqpoint{1.719791in}{1.781222in}}%
\pgfpathcurveto{\pgfqpoint{1.716885in}{1.777499in}}{\pgfqpoint{1.713601in}{1.777499in}}{\pgfqpoint{1.710408in}{1.777197in}}%
\pgfpathcurveto{\pgfqpoint{1.709923in}{1.777197in}}{\pgfqpoint{1.707684in}{1.776970in}}{\pgfqpoint{1.707305in}{1.776970in}}%
\pgfpathcurveto{\pgfqpoint{1.706624in}{1.776879in}}{\pgfqpoint{1.706231in}{1.776788in}}{\pgfqpoint{1.706231in}{1.776046in}}%
\pgfpathcurveto{\pgfqpoint{1.706231in}{1.775365in}}{\pgfqpoint{1.706337in}{1.775274in}}{\pgfqpoint{1.708274in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathcurveto{\pgfqpoint{1.688971in}{1.848310in}}{\pgfqpoint{1.681209in}{1.861628in}}{\pgfqpoint{1.664345in}{1.861628in}}%
\pgfpathcurveto{\pgfqpoint{1.649946in}{1.861628in}}{\pgfqpoint{1.637774in}{1.849953in}}{\pgfqpoint{1.636801in}{1.849132in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{1.838149in}}{\pgfqpoint{1.621580in}{1.825630in}}{\pgfqpoint{1.621580in}{1.825371in}}%
\pgfpathcurveto{\pgfqpoint{1.621580in}{1.824528in}}{\pgfqpoint{1.622272in}{1.824398in}}{\pgfqpoint{1.622964in}{1.824398in}}%
\pgfpathcurveto{\pgfqpoint{1.625602in}{1.824398in}}{\pgfqpoint{1.627807in}{1.825782in}}{\pgfqpoint{1.629882in}{1.827317in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{1.829111in}}{\pgfqpoint{1.632520in}{1.829544in}}{\pgfqpoint{1.634033in}{1.832744in}}%
\pgfpathcurveto{\pgfqpoint{1.635287in}{1.835533in}}{\pgfqpoint{1.638466in}{1.842321in}}{\pgfqpoint{1.643590in}{1.848180in}}%
\pgfpathcurveto{\pgfqpoint{1.646898in}{1.851942in}}{\pgfqpoint{1.649665in}{1.854018in}}{\pgfqpoint{1.655200in}{1.854018in}}%
\pgfpathcurveto{\pgfqpoint{1.668626in}{1.854018in}}{\pgfqpoint{1.677209in}{1.842905in}}{\pgfqpoint{1.677209in}{1.824679in}}%
\pgfpathcurveto{\pgfqpoint{1.677209in}{1.796313in}}{\pgfqpoint{1.657146in}{1.768229in}}{\pgfqpoint{1.631547in}{1.768229in}}%
\pgfpathcurveto{\pgfqpoint{1.611894in}{1.768229in}}{\pgfqpoint{1.601106in}{1.783925in}}{\pgfqpoint{1.601106in}{1.803816in}}%
\pgfpathcurveto{\pgfqpoint{1.601106in}{1.822712in}}{\pgfqpoint{1.610792in}{1.843575in}}{\pgfqpoint{1.630985in}{1.855510in}}%
\pgfpathcurveto{\pgfqpoint{1.632369in}{1.856353in}}{\pgfqpoint{1.636520in}{1.858861in}}{\pgfqpoint{1.636520in}{1.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.636520in}{1.861628in}}{\pgfqpoint{1.635417in}{1.861628in}}{\pgfqpoint{1.635136in}{1.861628in}}%
\pgfpathcurveto{\pgfqpoint{1.630293in}{1.861628in}}{\pgfqpoint{1.589344in}{1.839532in}}{\pgfqpoint{1.589344in}{1.797848in}}%
\pgfpathcurveto{\pgfqpoint{1.589344in}{1.778390in}}{\pgfqpoint{1.599441in}{1.760618in}}{\pgfqpoint{1.622402in}{1.760618in}}%
\pgfpathcurveto{\pgfqpoint{1.649384in}{1.760618in}}{\pgfqpoint{1.688971in}{1.787860in}}{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathlineto{\pgfqpoint{1.688971in}{1.830646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{1.775274in}}{\pgfqpoint{1.725421in}{1.767783in}}{\pgfqpoint{1.725421in}{1.759126in}}%
\pgfpathcurveto{\pgfqpoint{1.725421in}{1.747473in}}{\pgfqpoint{1.719216in}{1.743008in}}{\pgfqpoint{1.713601in}{1.743008in}}%
\pgfpathcurveto{\pgfqpoint{1.708471in}{1.743008in}}{\pgfqpoint{1.700132in}{1.745566in}}{\pgfqpoint{1.697513in}{1.753118in}}%
\pgfpathcurveto{\pgfqpoint{1.697998in}{1.752921in}}{\pgfqpoint{1.698482in}{1.752921in}}{\pgfqpoint{1.698966in}{1.752921in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{1.752921in}}{\pgfqpoint{1.703037in}{1.754465in}}{\pgfqpoint{1.703037in}{1.756977in}}%
\pgfpathcurveto{\pgfqpoint{1.703037in}{1.759777in}}{\pgfqpoint{1.700904in}{1.761033in}}{\pgfqpoint{1.698966in}{1.761033in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.761033in}}{\pgfqpoint{1.694804in}{1.760261in}}{\pgfqpoint{1.694804in}{1.756644in}}%
\pgfpathcurveto{\pgfqpoint{1.694804in}{1.747700in}}{\pgfqpoint{1.703522in}{1.740693in}}{\pgfqpoint{1.713798in}{1.740693in}}%
\pgfpathcurveto{\pgfqpoint{1.724543in}{1.740693in}}{\pgfqpoint{1.732776in}{1.749138in}}{\pgfqpoint{1.732776in}{1.759051in}}%
\pgfpathcurveto{\pgfqpoint{1.732776in}{1.768464in}}{\pgfqpoint{1.725027in}{1.775274in}}{\pgfqpoint{1.715826in}{1.776334in}}%
\pgfpathcurveto{\pgfqpoint{1.723181in}{1.777862in}}{\pgfqpoint{1.730264in}{1.784340in}}{\pgfqpoint{1.730264in}{1.793012in}}%
\pgfpathcurveto{\pgfqpoint{1.730264in}{1.800443in}}{\pgfqpoint{1.722606in}{1.805876in}}{\pgfqpoint{1.713889in}{1.805876in}}%
\pgfpathcurveto{\pgfqpoint{1.705081in}{1.805876in}}{\pgfqpoint{1.697332in}{1.800579in}}{\pgfqpoint{1.697332in}{1.793012in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.789697in}}{\pgfqpoint{1.699844in}{1.789122in}}{\pgfqpoint{1.701100in}{1.789122in}}%
\pgfpathcurveto{\pgfqpoint{1.703143in}{1.789122in}}{\pgfqpoint{1.704884in}{1.790378in}}{\pgfqpoint{1.704884in}{1.792891in}}%
\pgfpathcurveto{\pgfqpoint{1.704884in}{1.795388in}}{\pgfqpoint{1.703143in}{1.796644in}}{\pgfqpoint{1.701100in}{1.796644in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{1.796644in}}{\pgfqpoint{1.700238in}{1.796644in}}{\pgfqpoint{1.699844in}{1.796462in}}%
\pgfpathcurveto{\pgfqpoint{1.702659in}{1.802546in}}{\pgfqpoint{1.710302in}{1.803651in}}{\pgfqpoint{1.713692in}{1.803651in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{1.803651in}}{\pgfqpoint{1.723484in}{1.802032in}}{\pgfqpoint{1.723484in}{1.792876in}}%
\pgfpathcurveto{\pgfqpoint{1.723484in}{1.790197in}}{\pgfqpoint{1.723090in}{1.785430in}}{\pgfqpoint{1.719791in}{1.781222in}}%
\pgfpathcurveto{\pgfqpoint{1.716885in}{1.777499in}}{\pgfqpoint{1.713601in}{1.777499in}}{\pgfqpoint{1.710408in}{1.777197in}}%
\pgfpathcurveto{\pgfqpoint{1.709923in}{1.777197in}}{\pgfqpoint{1.707684in}{1.776970in}}{\pgfqpoint{1.707305in}{1.776970in}}%
\pgfpathcurveto{\pgfqpoint{1.706624in}{1.776879in}}{\pgfqpoint{1.706231in}{1.776788in}}{\pgfqpoint{1.706231in}{1.776046in}}%
\pgfpathcurveto{\pgfqpoint{1.706231in}{1.775365in}}{\pgfqpoint{1.706337in}{1.775274in}}{\pgfqpoint{1.708274in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{1.775274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathcurveto{\pgfqpoint{2.005600in}{1.665504in}}{\pgfqpoint{1.997838in}{1.678822in}}{\pgfqpoint{1.980974in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{1.966575in}{1.678822in}}{\pgfqpoint{1.954403in}{1.667147in}}{\pgfqpoint{1.953430in}{1.666326in}}%
\pgfpathcurveto{\pgfqpoint{1.942360in}{1.655343in}}{\pgfqpoint{1.938209in}{1.642825in}}{\pgfqpoint{1.938209in}{1.642565in}}%
\pgfpathcurveto{\pgfqpoint{1.938209in}{1.641722in}}{\pgfqpoint{1.938901in}{1.641592in}}{\pgfqpoint{1.939593in}{1.641592in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{1.641592in}}{\pgfqpoint{1.944436in}{1.642976in}}{\pgfqpoint{1.946511in}{1.644511in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{1.646306in}}{\pgfqpoint{1.949149in}{1.646738in}}{\pgfqpoint{1.950662in}{1.649938in}}%
\pgfpathcurveto{\pgfqpoint{1.951916in}{1.652727in}}{\pgfqpoint{1.955095in}{1.659516in}}{\pgfqpoint{1.960219in}{1.665375in}}%
\pgfpathcurveto{\pgfqpoint{1.963527in}{1.669137in}}{\pgfqpoint{1.966294in}{1.671212in}}{\pgfqpoint{1.971829in}{1.671212in}}%
\pgfpathcurveto{\pgfqpoint{1.985255in}{1.671212in}}{\pgfqpoint{1.993838in}{1.660099in}}{\pgfqpoint{1.993838in}{1.641873in}}%
\pgfpathcurveto{\pgfqpoint{1.993838in}{1.613507in}}{\pgfqpoint{1.973775in}{1.585423in}}{\pgfqpoint{1.948176in}{1.585423in}}%
\pgfpathcurveto{\pgfqpoint{1.928523in}{1.585423in}}{\pgfqpoint{1.917735in}{1.601119in}}{\pgfqpoint{1.917735in}{1.621010in}}%
\pgfpathcurveto{\pgfqpoint{1.917735in}{1.639906in}}{\pgfqpoint{1.927421in}{1.660770in}}{\pgfqpoint{1.947614in}{1.672704in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{1.673547in}}{\pgfqpoint{1.953149in}{1.676055in}}{\pgfqpoint{1.953149in}{1.677850in}}%
\pgfpathcurveto{\pgfqpoint{1.953149in}{1.678822in}}{\pgfqpoint{1.952046in}{1.678822in}}{\pgfqpoint{1.951765in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{1.946922in}{1.678822in}}{\pgfqpoint{1.905973in}{1.656727in}}{\pgfqpoint{1.905973in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{1.905973in}{1.595584in}}{\pgfqpoint{1.916070in}{1.577812in}}{\pgfqpoint{1.939031in}{1.577812in}}%
\pgfpathcurveto{\pgfqpoint{1.966013in}{1.577812in}}{\pgfqpoint{2.005600in}{1.605054in}}{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathcurveto{\pgfqpoint{2.040779in}{1.624235in}}{\pgfqpoint{2.040688in}{1.624235in}}{\pgfqpoint{2.038947in}{1.624235in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{1.566741in}}%
\pgfpathcurveto{\pgfqpoint{2.035164in}{1.563214in}}{\pgfqpoint{2.034967in}{1.562246in}}{\pgfqpoint{2.028187in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.029458in}{1.559824in}}{\pgfqpoint{2.034679in}{1.559824in}}{\pgfqpoint{2.037979in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{1.559824in}}{\pgfqpoint{2.046499in}{1.559824in}}{\pgfqpoint{2.049602in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.047755in}{1.562246in}}%
\pgfpathcurveto{\pgfqpoint{2.040975in}{1.562246in}}{\pgfqpoint{2.040779in}{1.563214in}}{\pgfqpoint{2.040779in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathcurveto{\pgfqpoint{2.005600in}{1.665504in}}{\pgfqpoint{1.997838in}{1.678822in}}{\pgfqpoint{1.980974in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{1.966575in}{1.678822in}}{\pgfqpoint{1.954403in}{1.667147in}}{\pgfqpoint{1.953430in}{1.666326in}}%
\pgfpathcurveto{\pgfqpoint{1.942360in}{1.655343in}}{\pgfqpoint{1.938209in}{1.642825in}}{\pgfqpoint{1.938209in}{1.642565in}}%
\pgfpathcurveto{\pgfqpoint{1.938209in}{1.641722in}}{\pgfqpoint{1.938901in}{1.641592in}}{\pgfqpoint{1.939593in}{1.641592in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{1.641592in}}{\pgfqpoint{1.944436in}{1.642976in}}{\pgfqpoint{1.946511in}{1.644511in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{1.646306in}}{\pgfqpoint{1.949149in}{1.646738in}}{\pgfqpoint{1.950662in}{1.649938in}}%
\pgfpathcurveto{\pgfqpoint{1.951916in}{1.652727in}}{\pgfqpoint{1.955095in}{1.659516in}}{\pgfqpoint{1.960219in}{1.665375in}}%
\pgfpathcurveto{\pgfqpoint{1.963527in}{1.669137in}}{\pgfqpoint{1.966294in}{1.671212in}}{\pgfqpoint{1.971829in}{1.671212in}}%
\pgfpathcurveto{\pgfqpoint{1.985255in}{1.671212in}}{\pgfqpoint{1.993838in}{1.660099in}}{\pgfqpoint{1.993838in}{1.641873in}}%
\pgfpathcurveto{\pgfqpoint{1.993838in}{1.613507in}}{\pgfqpoint{1.973775in}{1.585423in}}{\pgfqpoint{1.948176in}{1.585423in}}%
\pgfpathcurveto{\pgfqpoint{1.928523in}{1.585423in}}{\pgfqpoint{1.917735in}{1.601119in}}{\pgfqpoint{1.917735in}{1.621010in}}%
\pgfpathcurveto{\pgfqpoint{1.917735in}{1.639906in}}{\pgfqpoint{1.927421in}{1.660770in}}{\pgfqpoint{1.947614in}{1.672704in}}%
\pgfpathcurveto{\pgfqpoint{1.948998in}{1.673547in}}{\pgfqpoint{1.953149in}{1.676055in}}{\pgfqpoint{1.953149in}{1.677850in}}%
\pgfpathcurveto{\pgfqpoint{1.953149in}{1.678822in}}{\pgfqpoint{1.952046in}{1.678822in}}{\pgfqpoint{1.951765in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{1.946922in}{1.678822in}}{\pgfqpoint{1.905973in}{1.656727in}}{\pgfqpoint{1.905973in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{1.905973in}{1.595584in}}{\pgfqpoint{1.916070in}{1.577812in}}{\pgfqpoint{1.939031in}{1.577812in}}%
\pgfpathcurveto{\pgfqpoint{1.966013in}{1.577812in}}{\pgfqpoint{2.005600in}{1.605054in}}{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{1.647841in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathcurveto{\pgfqpoint{2.040779in}{1.624235in}}{\pgfqpoint{2.040688in}{1.624235in}}{\pgfqpoint{2.038947in}{1.624235in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{1.566741in}}%
\pgfpathcurveto{\pgfqpoint{2.035164in}{1.563214in}}{\pgfqpoint{2.034967in}{1.562246in}}{\pgfqpoint{2.028187in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.029458in}{1.559824in}}{\pgfqpoint{2.034679in}{1.559824in}}{\pgfqpoint{2.037979in}{1.559824in}}%
\pgfpathcurveto{\pgfqpoint{2.041263in}{1.559824in}}{\pgfqpoint{2.046499in}{1.559824in}}{\pgfqpoint{2.049602in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.047755in}{1.562246in}}%
\pgfpathcurveto{\pgfqpoint{2.040975in}{1.562246in}}{\pgfqpoint{2.040779in}{1.563214in}}{\pgfqpoint{2.040779in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{2.040779in}{1.622207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathlineto{\pgfqpoint{2.035451in}{1.615866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{2.870598in}}{\pgfqpoint{2.281678in}{2.864090in}}{\pgfqpoint{2.280294in}{2.861820in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{2.852199in}}{\pgfqpoint{2.271992in}{2.851918in}}{\pgfqpoint{2.267300in}{2.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{2.851918in}}{\pgfqpoint{2.255106in}{2.851918in}}{\pgfqpoint{2.246956in}{2.857756in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{2.857756in}}{\pgfqpoint{2.235886in}{2.852805in}}{\pgfqpoint{2.235886in}{2.851226in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{2.849972in}}{\pgfqpoint{2.245291in}{2.844156in}}{\pgfqpoint{2.258155in}{2.844156in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{2.844156in}}{\pgfqpoint{2.284445in}{2.849475in}}{\pgfqpoint{2.294823in}{2.872155in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{2.879960in}}{\pgfqpoint{2.300769in}{2.887894in}}{\pgfqpoint{2.301201in}{2.889559in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{2.899159in}}{\pgfqpoint{2.306865in}{2.910293in}}{\pgfqpoint{2.306865in}{2.910877in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{2.911698in}}{\pgfqpoint{2.306584in}{2.912131in}}{\pgfqpoint{2.305352in}{2.912131in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{2.912131in}}{\pgfqpoint{2.301741in}{2.911439in}}{\pgfqpoint{2.298844in}{2.909493in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{2.907439in}}{\pgfqpoint{2.295515in}{2.906747in}}{\pgfqpoint{2.294542in}{2.903310in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{2.898596in}}{\pgfqpoint{2.285007in}{2.878208in}}{\pgfqpoint{2.267841in}{2.878208in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{2.878208in}}{\pgfqpoint{2.246545in}{2.889105in}}{\pgfqpoint{2.246545in}{2.904672in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{2.915287in}}{\pgfqpoint{2.250826in}{2.929492in}}{\pgfqpoint{2.258847in}{2.939135in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{2.943545in}}{\pgfqpoint{2.269376in}{2.950853in}}{\pgfqpoint{2.285007in}{2.950853in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{2.950853in}}{\pgfqpoint{2.291645in}{2.950442in}}{\pgfqpoint{2.295104in}{2.949339in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{2.948907in}}{\pgfqpoint{2.300077in}{2.947826in}}{\pgfqpoint{2.300077in}{2.943394in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{2.938724in}}{\pgfqpoint{2.292899in}{2.929881in}}{\pgfqpoint{2.292337in}{2.929081in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{2.928519in}}{\pgfqpoint{2.291364in}{2.927978in}}{\pgfqpoint{2.291364in}{2.927416in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{2.926443in}}{\pgfqpoint{2.292056in}{2.926443in}}{\pgfqpoint{2.292899in}{2.926443in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{2.926443in}}{\pgfqpoint{2.301460in}{2.930184in}}{\pgfqpoint{2.305201in}{2.935286in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{2.936800in}}{\pgfqpoint{2.311838in}{2.944540in}}{\pgfqpoint{2.311838in}{2.949210in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{2.954874in}}{\pgfqpoint{2.307557in}{2.956258in}}{\pgfqpoint{2.305893in}{2.956798in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{2.958463in}}{\pgfqpoint{2.296077in}{2.958463in}}{\pgfqpoint{2.294131in}{2.958463in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{2.958463in}}{\pgfqpoint{2.234783in}{2.931157in}}{\pgfqpoint{2.234783in}{2.898748in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{2.884803in}}{\pgfqpoint{2.241010in}{2.870598in}}{\pgfqpoint{2.258847in}{2.870598in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{2.870598in}}{\pgfqpoint{2.279883in}{2.875852in}}{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathcurveto{\pgfqpoint{2.336756in}{2.902907in}}{\pgfqpoint{2.336665in}{2.902907in}}{\pgfqpoint{2.335303in}{2.902907in}}%
\pgfpathcurveto{\pgfqpoint{2.331535in}{2.898730in}}{\pgfqpoint{2.325814in}{2.897383in}}{\pgfqpoint{2.320396in}{2.897383in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{2.897383in}}{\pgfqpoint{2.319624in}{2.897383in}}{\pgfqpoint{2.319518in}{2.897096in}}%
\pgfpathcurveto{\pgfqpoint{2.319428in}{2.896899in}}{\pgfqpoint{2.319428in}{2.896702in}}{\pgfqpoint{2.319428in}{2.894674in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{2.894674in}}{\pgfqpoint{2.327464in}{2.895249in}}{\pgfqpoint{2.331338in}{2.897565in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{2.846442in}}%
\pgfpathcurveto{\pgfqpoint{2.331338in}{2.843037in}}{\pgfqpoint{2.331142in}{2.841886in}}{\pgfqpoint{2.322818in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.839465in}}%
\pgfpathcurveto{\pgfqpoint{2.324558in}{2.839465in}}{\pgfqpoint{2.329401in}{2.839465in}}{\pgfqpoint{2.334047in}{2.839465in}}%
\pgfpathcurveto{\pgfqpoint{2.338693in}{2.839465in}}{\pgfqpoint{2.343536in}{2.839465in}}{\pgfqpoint{2.348198in}{2.839465in}}%
\pgfpathlineto{\pgfqpoint{2.348198in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.345292in}{2.841886in}}%
\pgfpathcurveto{\pgfqpoint{2.336953in}{2.841886in}}{\pgfqpoint{2.336756in}{2.842946in}}{\pgfqpoint{2.336756in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{2.870598in}}{\pgfqpoint{2.281678in}{2.864090in}}{\pgfqpoint{2.280294in}{2.861820in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{2.852199in}}{\pgfqpoint{2.271992in}{2.851918in}}{\pgfqpoint{2.267300in}{2.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{2.851918in}}{\pgfqpoint{2.255106in}{2.851918in}}{\pgfqpoint{2.246956in}{2.857756in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{2.857756in}}{\pgfqpoint{2.235886in}{2.852805in}}{\pgfqpoint{2.235886in}{2.851226in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{2.849972in}}{\pgfqpoint{2.245291in}{2.844156in}}{\pgfqpoint{2.258155in}{2.844156in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{2.844156in}}{\pgfqpoint{2.284445in}{2.849475in}}{\pgfqpoint{2.294823in}{2.872155in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{2.879960in}}{\pgfqpoint{2.300769in}{2.887894in}}{\pgfqpoint{2.301201in}{2.889559in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{2.899159in}}{\pgfqpoint{2.306865in}{2.910293in}}{\pgfqpoint{2.306865in}{2.910877in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{2.911698in}}{\pgfqpoint{2.306584in}{2.912131in}}{\pgfqpoint{2.305352in}{2.912131in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{2.912131in}}{\pgfqpoint{2.301741in}{2.911439in}}{\pgfqpoint{2.298844in}{2.909493in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{2.907439in}}{\pgfqpoint{2.295515in}{2.906747in}}{\pgfqpoint{2.294542in}{2.903310in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{2.898596in}}{\pgfqpoint{2.285007in}{2.878208in}}{\pgfqpoint{2.267841in}{2.878208in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{2.878208in}}{\pgfqpoint{2.246545in}{2.889105in}}{\pgfqpoint{2.246545in}{2.904672in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{2.915287in}}{\pgfqpoint{2.250826in}{2.929492in}}{\pgfqpoint{2.258847in}{2.939135in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{2.943545in}}{\pgfqpoint{2.269376in}{2.950853in}}{\pgfqpoint{2.285007in}{2.950853in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{2.950853in}}{\pgfqpoint{2.291645in}{2.950442in}}{\pgfqpoint{2.295104in}{2.949339in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{2.948907in}}{\pgfqpoint{2.300077in}{2.947826in}}{\pgfqpoint{2.300077in}{2.943394in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{2.938724in}}{\pgfqpoint{2.292899in}{2.929881in}}{\pgfqpoint{2.292337in}{2.929081in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{2.928519in}}{\pgfqpoint{2.291364in}{2.927978in}}{\pgfqpoint{2.291364in}{2.927416in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{2.926443in}}{\pgfqpoint{2.292056in}{2.926443in}}{\pgfqpoint{2.292899in}{2.926443in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{2.926443in}}{\pgfqpoint{2.301460in}{2.930184in}}{\pgfqpoint{2.305201in}{2.935286in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{2.936800in}}{\pgfqpoint{2.311838in}{2.944540in}}{\pgfqpoint{2.311838in}{2.949210in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{2.954874in}}{\pgfqpoint{2.307557in}{2.956258in}}{\pgfqpoint{2.305893in}{2.956798in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{2.958463in}}{\pgfqpoint{2.296077in}{2.958463in}}{\pgfqpoint{2.294131in}{2.958463in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{2.958463in}}{\pgfqpoint{2.234783in}{2.931157in}}{\pgfqpoint{2.234783in}{2.898748in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{2.884803in}}{\pgfqpoint{2.241010in}{2.870598in}}{\pgfqpoint{2.258847in}{2.870598in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{2.870598in}}{\pgfqpoint{2.279883in}{2.875852in}}{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{2.883203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathcurveto{\pgfqpoint{2.336756in}{2.902907in}}{\pgfqpoint{2.336665in}{2.902907in}}{\pgfqpoint{2.335303in}{2.902907in}}%
\pgfpathcurveto{\pgfqpoint{2.331535in}{2.898730in}}{\pgfqpoint{2.325814in}{2.897383in}}{\pgfqpoint{2.320396in}{2.897383in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{2.897383in}}{\pgfqpoint{2.319624in}{2.897383in}}{\pgfqpoint{2.319518in}{2.897096in}}%
\pgfpathcurveto{\pgfqpoint{2.319428in}{2.896899in}}{\pgfqpoint{2.319428in}{2.896702in}}{\pgfqpoint{2.319428in}{2.894674in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{2.894674in}}{\pgfqpoint{2.327464in}{2.895249in}}{\pgfqpoint{2.331338in}{2.897565in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{2.846442in}}%
\pgfpathcurveto{\pgfqpoint{2.331338in}{2.843037in}}{\pgfqpoint{2.331142in}{2.841886in}}{\pgfqpoint{2.322818in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.839465in}}%
\pgfpathcurveto{\pgfqpoint{2.324558in}{2.839465in}}{\pgfqpoint{2.329401in}{2.839465in}}{\pgfqpoint{2.334047in}{2.839465in}}%
\pgfpathcurveto{\pgfqpoint{2.338693in}{2.839465in}}{\pgfqpoint{2.343536in}{2.839465in}}{\pgfqpoint{2.348198in}{2.839465in}}%
\pgfpathlineto{\pgfqpoint{2.348198in}{2.841886in}}%
\pgfpathlineto{\pgfqpoint{2.345292in}{2.841886in}}%
\pgfpathcurveto{\pgfqpoint{2.336953in}{2.841886in}}{\pgfqpoint{2.336756in}{2.842946in}}{\pgfqpoint{2.336756in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{2.900879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathcurveto{\pgfqpoint{0.702144in}{1.956569in}}{\pgfqpoint{0.698533in}{1.950061in}}{\pgfqpoint{0.697149in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{0.691766in}{1.938170in}}{\pgfqpoint{0.688847in}{1.937889in}}{\pgfqpoint{0.684156in}{1.937889in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{1.937889in}}{\pgfqpoint{0.671962in}{1.937889in}}{\pgfqpoint{0.663811in}{1.943727in}}%
\pgfpathcurveto{\pgfqpoint{0.657584in}{1.943727in}}{\pgfqpoint{0.652741in}{1.938776in}}{\pgfqpoint{0.652741in}{1.937197in}}%
\pgfpathcurveto{\pgfqpoint{0.652741in}{1.935943in}}{\pgfqpoint{0.662146in}{1.930127in}}{\pgfqpoint{0.675010in}{1.930127in}}%
\pgfpathcurveto{\pgfqpoint{0.684977in}{1.930127in}}{\pgfqpoint{0.701300in}{1.935446in}}{\pgfqpoint{0.711678in}{1.958126in}}%
\pgfpathcurveto{\pgfqpoint{0.715289in}{1.965931in}}{\pgfqpoint{0.717624in}{1.973865in}}{\pgfqpoint{0.718056in}{1.975530in}}%
\pgfpathcurveto{\pgfqpoint{0.720824in}{1.985130in}}{\pgfqpoint{0.723721in}{1.996264in}}{\pgfqpoint{0.723721in}{1.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.723721in}{1.997669in}}{\pgfqpoint{0.723440in}{1.998102in}}{\pgfqpoint{0.722207in}{1.998102in}}%
\pgfpathcurveto{\pgfqpoint{0.720953in}{1.998102in}}{\pgfqpoint{0.718597in}{1.997410in}}{\pgfqpoint{0.715700in}{1.995464in}}%
\pgfpathcurveto{\pgfqpoint{0.712521in}{1.993410in}}{\pgfqpoint{0.712370in}{1.992718in}}{\pgfqpoint{0.711397in}{1.989281in}}%
\pgfpathcurveto{\pgfqpoint{0.710013in}{1.984567in}}{\pgfqpoint{0.701863in}{1.964179in}}{\pgfqpoint{0.684696in}{1.964179in}}%
\pgfpathcurveto{\pgfqpoint{0.671270in}{1.964179in}}{\pgfqpoint{0.663400in}{1.975076in}}{\pgfqpoint{0.663400in}{1.990643in}}%
\pgfpathcurveto{\pgfqpoint{0.663400in}{2.001258in}}{\pgfqpoint{0.667681in}{2.015463in}}{\pgfqpoint{0.675702in}{2.025106in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{2.029516in}}{\pgfqpoint{0.686231in}{2.036824in}}{\pgfqpoint{0.701863in}{2.036824in}}%
\pgfpathcurveto{\pgfqpoint{0.704479in}{2.036824in}}{\pgfqpoint{0.708500in}{2.036413in}}{\pgfqpoint{0.711959in}{2.035310in}}%
\pgfpathcurveto{\pgfqpoint{0.713473in}{2.034878in}}{\pgfqpoint{0.716932in}{2.033797in}}{\pgfqpoint{0.716932in}{2.029365in}}%
\pgfpathcurveto{\pgfqpoint{0.716932in}{2.024695in}}{\pgfqpoint{0.709754in}{2.015852in}}{\pgfqpoint{0.709192in}{2.015052in}}%
\pgfpathcurveto{\pgfqpoint{0.708630in}{2.014490in}}{\pgfqpoint{0.708219in}{2.013949in}}{\pgfqpoint{0.708219in}{2.013387in}}%
\pgfpathcurveto{\pgfqpoint{0.708219in}{2.012414in}}{\pgfqpoint{0.708911in}{2.012414in}}{\pgfqpoint{0.709754in}{2.012414in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{2.012414in}}{\pgfqpoint{0.718316in}{2.016155in}}{\pgfqpoint{0.722056in}{2.021257in}}%
\pgfpathcurveto{\pgfqpoint{0.723159in}{2.022771in}}{\pgfqpoint{0.728693in}{2.030511in}}{\pgfqpoint{0.728693in}{2.035181in}}%
\pgfpathcurveto{\pgfqpoint{0.728693in}{2.040845in}}{\pgfqpoint{0.724413in}{2.042229in}}{\pgfqpoint{0.722748in}{2.042769in}}%
\pgfpathcurveto{\pgfqpoint{0.717624in}{2.044434in}}{\pgfqpoint{0.712932in}{2.044434in}}{\pgfqpoint{0.710986in}{2.044434in}}%
\pgfpathcurveto{\pgfqpoint{0.679723in}{2.044434in}}{\pgfqpoint{0.651639in}{2.017128in}}{\pgfqpoint{0.651639in}{1.984719in}}%
\pgfpathcurveto{\pgfqpoint{0.651639in}{1.970774in}}{\pgfqpoint{0.657865in}{1.956569in}}{\pgfqpoint{0.675702in}{1.956569in}}%
\pgfpathcurveto{\pgfqpoint{0.686080in}{1.956569in}}{\pgfqpoint{0.696739in}{1.961823in}}{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathlineto{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{1.940404in}}%
\pgfpathcurveto{\pgfqpoint{0.765537in}{1.933548in}}{\pgfqpoint{0.764750in}{1.932383in}}{\pgfqpoint{0.764372in}{1.931792in}}%
\pgfpathcurveto{\pgfqpoint{0.763888in}{1.931020in}}{\pgfqpoint{0.756911in}{1.931020in}}{\pgfqpoint{0.755549in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{0.736964in}{1.931020in}}%
\pgfpathcurveto{\pgfqpoint{0.740445in}{1.934804in}}{\pgfqpoint{0.747225in}{1.941660in}}{\pgfqpoint{0.755458in}{1.949605in}}%
\pgfpathcurveto{\pgfqpoint{0.761360in}{1.955205in}}{\pgfqpoint{0.768246in}{1.961788in}}{\pgfqpoint{0.768246in}{1.971368in}}%
\pgfpathcurveto{\pgfqpoint{0.768246in}{1.982794in}}{\pgfqpoint{0.759136in}{1.989363in}}{\pgfqpoint{0.748965in}{1.989363in}}%
\pgfpathcurveto{\pgfqpoint{0.738311in}{1.989363in}}{\pgfqpoint{0.731818in}{1.979979in}}{\pgfqpoint{0.731818in}{1.971292in}}%
\pgfpathcurveto{\pgfqpoint{0.731818in}{1.967509in}}{\pgfqpoint{0.734633in}{1.967025in}}{\pgfqpoint{0.735799in}{1.967025in}}%
\pgfpathcurveto{\pgfqpoint{0.736767in}{1.967025in}}{\pgfqpoint{0.739673in}{1.967615in}}{\pgfqpoint{0.739673in}{1.970990in}}%
\pgfpathcurveto{\pgfqpoint{0.739673in}{1.973971in}}{\pgfqpoint{0.737146in}{1.974834in}}{\pgfqpoint{0.735799in}{1.974834in}}%
\pgfpathcurveto{\pgfqpoint{0.735208in}{1.974834in}}{\pgfqpoint{0.734633in}{1.974743in}}{\pgfqpoint{0.734240in}{1.974546in}}%
\pgfpathcurveto{\pgfqpoint{0.736086in}{1.982794in}}{\pgfqpoint{0.741701in}{1.986850in}}{\pgfqpoint{0.747618in}{1.986850in}}%
\pgfpathcurveto{\pgfqpoint{0.756033in}{1.986850in}}{\pgfqpoint{0.761557in}{1.980176in}}{\pgfqpoint{0.761557in}{1.971368in}}%
\pgfpathcurveto{\pgfqpoint{0.761557in}{1.962953in}}{\pgfqpoint{0.756623in}{1.955704in}}{\pgfqpoint{0.751099in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathcurveto{\pgfqpoint{0.702144in}{1.956569in}}{\pgfqpoint{0.698533in}{1.950061in}}{\pgfqpoint{0.697149in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{0.691766in}{1.938170in}}{\pgfqpoint{0.688847in}{1.937889in}}{\pgfqpoint{0.684156in}{1.937889in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{1.937889in}}{\pgfqpoint{0.671962in}{1.937889in}}{\pgfqpoint{0.663811in}{1.943727in}}%
\pgfpathcurveto{\pgfqpoint{0.657584in}{1.943727in}}{\pgfqpoint{0.652741in}{1.938776in}}{\pgfqpoint{0.652741in}{1.937197in}}%
\pgfpathcurveto{\pgfqpoint{0.652741in}{1.935943in}}{\pgfqpoint{0.662146in}{1.930127in}}{\pgfqpoint{0.675010in}{1.930127in}}%
\pgfpathcurveto{\pgfqpoint{0.684977in}{1.930127in}}{\pgfqpoint{0.701300in}{1.935446in}}{\pgfqpoint{0.711678in}{1.958126in}}%
\pgfpathcurveto{\pgfqpoint{0.715289in}{1.965931in}}{\pgfqpoint{0.717624in}{1.973865in}}{\pgfqpoint{0.718056in}{1.975530in}}%
\pgfpathcurveto{\pgfqpoint{0.720824in}{1.985130in}}{\pgfqpoint{0.723721in}{1.996264in}}{\pgfqpoint{0.723721in}{1.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.723721in}{1.997669in}}{\pgfqpoint{0.723440in}{1.998102in}}{\pgfqpoint{0.722207in}{1.998102in}}%
\pgfpathcurveto{\pgfqpoint{0.720953in}{1.998102in}}{\pgfqpoint{0.718597in}{1.997410in}}{\pgfqpoint{0.715700in}{1.995464in}}%
\pgfpathcurveto{\pgfqpoint{0.712521in}{1.993410in}}{\pgfqpoint{0.712370in}{1.992718in}}{\pgfqpoint{0.711397in}{1.989281in}}%
\pgfpathcurveto{\pgfqpoint{0.710013in}{1.984567in}}{\pgfqpoint{0.701863in}{1.964179in}}{\pgfqpoint{0.684696in}{1.964179in}}%
\pgfpathcurveto{\pgfqpoint{0.671270in}{1.964179in}}{\pgfqpoint{0.663400in}{1.975076in}}{\pgfqpoint{0.663400in}{1.990643in}}%
\pgfpathcurveto{\pgfqpoint{0.663400in}{2.001258in}}{\pgfqpoint{0.667681in}{2.015463in}}{\pgfqpoint{0.675702in}{2.025106in}}%
\pgfpathcurveto{\pgfqpoint{0.679442in}{2.029516in}}{\pgfqpoint{0.686231in}{2.036824in}}{\pgfqpoint{0.701863in}{2.036824in}}%
\pgfpathcurveto{\pgfqpoint{0.704479in}{2.036824in}}{\pgfqpoint{0.708500in}{2.036413in}}{\pgfqpoint{0.711959in}{2.035310in}}%
\pgfpathcurveto{\pgfqpoint{0.713473in}{2.034878in}}{\pgfqpoint{0.716932in}{2.033797in}}{\pgfqpoint{0.716932in}{2.029365in}}%
\pgfpathcurveto{\pgfqpoint{0.716932in}{2.024695in}}{\pgfqpoint{0.709754in}{2.015852in}}{\pgfqpoint{0.709192in}{2.015052in}}%
\pgfpathcurveto{\pgfqpoint{0.708630in}{2.014490in}}{\pgfqpoint{0.708219in}{2.013949in}}{\pgfqpoint{0.708219in}{2.013387in}}%
\pgfpathcurveto{\pgfqpoint{0.708219in}{2.012414in}}{\pgfqpoint{0.708911in}{2.012414in}}{\pgfqpoint{0.709754in}{2.012414in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{2.012414in}}{\pgfqpoint{0.718316in}{2.016155in}}{\pgfqpoint{0.722056in}{2.021257in}}%
\pgfpathcurveto{\pgfqpoint{0.723159in}{2.022771in}}{\pgfqpoint{0.728693in}{2.030511in}}{\pgfqpoint{0.728693in}{2.035181in}}%
\pgfpathcurveto{\pgfqpoint{0.728693in}{2.040845in}}{\pgfqpoint{0.724413in}{2.042229in}}{\pgfqpoint{0.722748in}{2.042769in}}%
\pgfpathcurveto{\pgfqpoint{0.717624in}{2.044434in}}{\pgfqpoint{0.712932in}{2.044434in}}{\pgfqpoint{0.710986in}{2.044434in}}%
\pgfpathcurveto{\pgfqpoint{0.679723in}{2.044434in}}{\pgfqpoint{0.651639in}{2.017128in}}{\pgfqpoint{0.651639in}{1.984719in}}%
\pgfpathcurveto{\pgfqpoint{0.651639in}{1.970774in}}{\pgfqpoint{0.657865in}{1.956569in}}{\pgfqpoint{0.675702in}{1.956569in}}%
\pgfpathcurveto{\pgfqpoint{0.686080in}{1.956569in}}{\pgfqpoint{0.696739in}{1.961823in}}{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathlineto{\pgfqpoint{0.705862in}{1.969174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{1.940404in}}%
\pgfpathcurveto{\pgfqpoint{0.765537in}{1.933548in}}{\pgfqpoint{0.764750in}{1.932383in}}{\pgfqpoint{0.764372in}{1.931792in}}%
\pgfpathcurveto{\pgfqpoint{0.763888in}{1.931020in}}{\pgfqpoint{0.756911in}{1.931020in}}{\pgfqpoint{0.755549in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{0.736964in}{1.931020in}}%
\pgfpathcurveto{\pgfqpoint{0.740445in}{1.934804in}}{\pgfqpoint{0.747225in}{1.941660in}}{\pgfqpoint{0.755458in}{1.949605in}}%
\pgfpathcurveto{\pgfqpoint{0.761360in}{1.955205in}}{\pgfqpoint{0.768246in}{1.961788in}}{\pgfqpoint{0.768246in}{1.971368in}}%
\pgfpathcurveto{\pgfqpoint{0.768246in}{1.982794in}}{\pgfqpoint{0.759136in}{1.989363in}}{\pgfqpoint{0.748965in}{1.989363in}}%
\pgfpathcurveto{\pgfqpoint{0.738311in}{1.989363in}}{\pgfqpoint{0.731818in}{1.979979in}}{\pgfqpoint{0.731818in}{1.971292in}}%
\pgfpathcurveto{\pgfqpoint{0.731818in}{1.967509in}}{\pgfqpoint{0.734633in}{1.967025in}}{\pgfqpoint{0.735799in}{1.967025in}}%
\pgfpathcurveto{\pgfqpoint{0.736767in}{1.967025in}}{\pgfqpoint{0.739673in}{1.967615in}}{\pgfqpoint{0.739673in}{1.970990in}}%
\pgfpathcurveto{\pgfqpoint{0.739673in}{1.973971in}}{\pgfqpoint{0.737146in}{1.974834in}}{\pgfqpoint{0.735799in}{1.974834in}}%
\pgfpathcurveto{\pgfqpoint{0.735208in}{1.974834in}}{\pgfqpoint{0.734633in}{1.974743in}}{\pgfqpoint{0.734240in}{1.974546in}}%
\pgfpathcurveto{\pgfqpoint{0.736086in}{1.982794in}}{\pgfqpoint{0.741701in}{1.986850in}}{\pgfqpoint{0.747618in}{1.986850in}}%
\pgfpathcurveto{\pgfqpoint{0.756033in}{1.986850in}}{\pgfqpoint{0.761557in}{1.980176in}}{\pgfqpoint{0.761557in}{1.971368in}}%
\pgfpathcurveto{\pgfqpoint{0.761557in}{1.962953in}}{\pgfqpoint{0.756623in}{1.955704in}}{\pgfqpoint{0.751099in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.940404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{1.408152in}}{\pgfqpoint{2.281678in}{1.401644in}}{\pgfqpoint{2.280294in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{1.389753in}}{\pgfqpoint{2.271992in}{1.389472in}}{\pgfqpoint{2.267300in}{1.389472in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{1.389472in}}{\pgfqpoint{2.255106in}{1.389472in}}{\pgfqpoint{2.246956in}{1.395309in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{1.395309in}}{\pgfqpoint{2.235886in}{1.390358in}}{\pgfqpoint{2.235886in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{1.387526in}}{\pgfqpoint{2.245291in}{1.381710in}}{\pgfqpoint{2.258155in}{1.381710in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{1.381710in}}{\pgfqpoint{2.284445in}{1.387029in}}{\pgfqpoint{2.294823in}{1.409708in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{1.417513in}}{\pgfqpoint{2.300769in}{1.425448in}}{\pgfqpoint{2.301201in}{1.427113in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{1.436712in}}{\pgfqpoint{2.306865in}{1.447847in}}{\pgfqpoint{2.306865in}{1.448430in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{1.449252in}}{\pgfqpoint{2.306584in}{1.449684in}}{\pgfqpoint{2.305352in}{1.449684in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{1.449684in}}{\pgfqpoint{2.301741in}{1.448992in}}{\pgfqpoint{2.298844in}{1.447047in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{1.444993in}}{\pgfqpoint{2.295515in}{1.444301in}}{\pgfqpoint{2.294542in}{1.440863in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{1.436150in}}{\pgfqpoint{2.285007in}{1.415762in}}{\pgfqpoint{2.267841in}{1.415762in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{1.415762in}}{\pgfqpoint{2.246545in}{1.426659in}}{\pgfqpoint{2.246545in}{1.442225in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{1.452841in}}{\pgfqpoint{2.250826in}{1.467045in}}{\pgfqpoint{2.258847in}{1.476688in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{1.481099in}}{\pgfqpoint{2.269376in}{1.488406in}}{\pgfqpoint{2.285007in}{1.488406in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{1.488406in}}{\pgfqpoint{2.291645in}{1.487996in}}{\pgfqpoint{2.295104in}{1.486893in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{1.486460in}}{\pgfqpoint{2.300077in}{1.485379in}}{\pgfqpoint{2.300077in}{1.480947in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{1.476277in}}{\pgfqpoint{2.292899in}{1.467435in}}{\pgfqpoint{2.292337in}{1.466635in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{1.466073in}}{\pgfqpoint{2.291364in}{1.465532in}}{\pgfqpoint{2.291364in}{1.464970in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{1.463997in}}{\pgfqpoint{2.292056in}{1.463997in}}{\pgfqpoint{2.292899in}{1.463997in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{1.463997in}}{\pgfqpoint{2.301460in}{1.467737in}}{\pgfqpoint{2.305201in}{1.472840in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{1.474353in}}{\pgfqpoint{2.311838in}{1.482093in}}{\pgfqpoint{2.311838in}{1.486763in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{1.492428in}}{\pgfqpoint{2.307557in}{1.493811in}}{\pgfqpoint{2.305893in}{1.494352in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{1.496017in}}{\pgfqpoint{2.296077in}{1.496017in}}{\pgfqpoint{2.294131in}{1.496017in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{1.496017in}}{\pgfqpoint{2.234783in}{1.468710in}}{\pgfqpoint{2.234783in}{1.436301in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{1.422356in}}{\pgfqpoint{2.241010in}{1.408152in}}{\pgfqpoint{2.258847in}{1.408152in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{1.408152in}}{\pgfqpoint{2.279883in}{1.413405in}}{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathcurveto{\pgfqpoint{2.341024in}{1.409663in}}{\pgfqpoint{2.344808in}{1.402171in}}{\pgfqpoint{2.344808in}{1.393515in}}%
\pgfpathcurveto{\pgfqpoint{2.344808in}{1.381861in}}{\pgfqpoint{2.338603in}{1.377397in}}{\pgfqpoint{2.332988in}{1.377397in}}%
\pgfpathcurveto{\pgfqpoint{2.327857in}{1.377397in}}{\pgfqpoint{2.319518in}{1.379955in}}{\pgfqpoint{2.316900in}{1.387506in}}%
\pgfpathcurveto{\pgfqpoint{2.317385in}{1.387310in}}{\pgfqpoint{2.317869in}{1.387310in}}{\pgfqpoint{2.318353in}{1.387310in}}%
\pgfpathcurveto{\pgfqpoint{2.320684in}{1.387310in}}{\pgfqpoint{2.322424in}{1.388853in}}{\pgfqpoint{2.322424in}{1.391366in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{1.394166in}}{\pgfqpoint{2.320290in}{1.395422in}}{\pgfqpoint{2.318353in}{1.395422in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{1.395422in}}{\pgfqpoint{2.314191in}{1.394650in}}{\pgfqpoint{2.314191in}{1.391033in}}%
\pgfpathcurveto{\pgfqpoint{2.314191in}{1.382088in}}{\pgfqpoint{2.322909in}{1.375081in}}{\pgfqpoint{2.333185in}{1.375081in}}%
\pgfpathcurveto{\pgfqpoint{2.343930in}{1.375081in}}{\pgfqpoint{2.352163in}{1.383526in}}{\pgfqpoint{2.352163in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.352163in}{1.402853in}}{\pgfqpoint{2.344414in}{1.409663in}}{\pgfqpoint{2.335213in}{1.410722in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{1.412251in}}{\pgfqpoint{2.349651in}{1.418728in}}{\pgfqpoint{2.349651in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{2.349651in}{1.434831in}}{\pgfqpoint{2.341993in}{1.440264in}}{\pgfqpoint{2.333275in}{1.440264in}}%
\pgfpathcurveto{\pgfqpoint{2.324467in}{1.440264in}}{\pgfqpoint{2.316719in}{1.434967in}}{\pgfqpoint{2.316719in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{1.424086in}}{\pgfqpoint{2.319231in}{1.423511in}}{\pgfqpoint{2.320487in}{1.423511in}}%
\pgfpathcurveto{\pgfqpoint{2.322530in}{1.423511in}}{\pgfqpoint{2.324271in}{1.424767in}}{\pgfqpoint{2.324271in}{1.427279in}}%
\pgfpathcurveto{\pgfqpoint{2.324271in}{1.429776in}}{\pgfqpoint{2.322530in}{1.431032in}}{\pgfqpoint{2.320487in}{1.431032in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{1.431032in}}{\pgfqpoint{2.319624in}{1.431032in}}{\pgfqpoint{2.319231in}{1.430851in}}%
\pgfpathcurveto{\pgfqpoint{2.322046in}{1.436935in}}{\pgfqpoint{2.329689in}{1.438039in}}{\pgfqpoint{2.333079in}{1.438039in}}%
\pgfpathcurveto{\pgfqpoint{2.336469in}{1.438039in}}{\pgfqpoint{2.342870in}{1.436420in}}{\pgfqpoint{2.342870in}{1.427264in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{1.424585in}}{\pgfqpoint{2.342477in}{1.419818in}}{\pgfqpoint{2.339178in}{1.415611in}}%
\pgfpathcurveto{\pgfqpoint{2.336272in}{1.411888in}}{\pgfqpoint{2.332988in}{1.411888in}}{\pgfqpoint{2.329795in}{1.411585in}}%
\pgfpathcurveto{\pgfqpoint{2.329310in}{1.411585in}}{\pgfqpoint{2.327070in}{1.411358in}}{\pgfqpoint{2.326692in}{1.411358in}}%
\pgfpathcurveto{\pgfqpoint{2.326011in}{1.411267in}}{\pgfqpoint{2.325618in}{1.411176in}}{\pgfqpoint{2.325618in}{1.410435in}}%
\pgfpathcurveto{\pgfqpoint{2.325618in}{1.409754in}}{\pgfqpoint{2.325723in}{1.409663in}}{\pgfqpoint{2.327661in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathcurveto{\pgfqpoint{2.285288in}{1.408152in}}{\pgfqpoint{2.281678in}{1.401644in}}{\pgfqpoint{2.280294in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{2.274911in}{1.389753in}}{\pgfqpoint{2.271992in}{1.389472in}}{\pgfqpoint{2.267300in}{1.389472in}}%
\pgfpathcurveto{\pgfqpoint{2.264944in}{1.389472in}}{\pgfqpoint{2.255106in}{1.389472in}}{\pgfqpoint{2.246956in}{1.395309in}}%
\pgfpathcurveto{\pgfqpoint{2.240729in}{1.395309in}}{\pgfqpoint{2.235886in}{1.390358in}}{\pgfqpoint{2.235886in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.235886in}{1.387526in}}{\pgfqpoint{2.245291in}{1.381710in}}{\pgfqpoint{2.258155in}{1.381710in}}%
\pgfpathcurveto{\pgfqpoint{2.268122in}{1.381710in}}{\pgfqpoint{2.284445in}{1.387029in}}{\pgfqpoint{2.294823in}{1.409708in}}%
\pgfpathcurveto{\pgfqpoint{2.298434in}{1.417513in}}{\pgfqpoint{2.300769in}{1.425448in}}{\pgfqpoint{2.301201in}{1.427113in}}%
\pgfpathcurveto{\pgfqpoint{2.303968in}{1.436712in}}{\pgfqpoint{2.306865in}{1.447847in}}{\pgfqpoint{2.306865in}{1.448430in}}%
\pgfpathcurveto{\pgfqpoint{2.306865in}{1.449252in}}{\pgfqpoint{2.306584in}{1.449684in}}{\pgfqpoint{2.305352in}{1.449684in}}%
\pgfpathcurveto{\pgfqpoint{2.304098in}{1.449684in}}{\pgfqpoint{2.301741in}{1.448992in}}{\pgfqpoint{2.298844in}{1.447047in}}%
\pgfpathcurveto{\pgfqpoint{2.295666in}{1.444993in}}{\pgfqpoint{2.295515in}{1.444301in}}{\pgfqpoint{2.294542in}{1.440863in}}%
\pgfpathcurveto{\pgfqpoint{2.293158in}{1.436150in}}{\pgfqpoint{2.285007in}{1.415762in}}{\pgfqpoint{2.267841in}{1.415762in}}%
\pgfpathcurveto{\pgfqpoint{2.254415in}{1.415762in}}{\pgfqpoint{2.246545in}{1.426659in}}{\pgfqpoint{2.246545in}{1.442225in}}%
\pgfpathcurveto{\pgfqpoint{2.246545in}{1.452841in}}{\pgfqpoint{2.250826in}{1.467045in}}{\pgfqpoint{2.258847in}{1.476688in}}%
\pgfpathcurveto{\pgfqpoint{2.262587in}{1.481099in}}{\pgfqpoint{2.269376in}{1.488406in}}{\pgfqpoint{2.285007in}{1.488406in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{1.488406in}}{\pgfqpoint{2.291645in}{1.487996in}}{\pgfqpoint{2.295104in}{1.486893in}}%
\pgfpathcurveto{\pgfqpoint{2.296617in}{1.486460in}}{\pgfqpoint{2.300077in}{1.485379in}}{\pgfqpoint{2.300077in}{1.480947in}}%
\pgfpathcurveto{\pgfqpoint{2.300077in}{1.476277in}}{\pgfqpoint{2.292899in}{1.467435in}}{\pgfqpoint{2.292337in}{1.466635in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{1.466073in}}{\pgfqpoint{2.291364in}{1.465532in}}{\pgfqpoint{2.291364in}{1.464970in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{1.463997in}}{\pgfqpoint{2.292056in}{1.463997in}}{\pgfqpoint{2.292899in}{1.463997in}}%
\pgfpathcurveto{\pgfqpoint{2.296898in}{1.463997in}}{\pgfqpoint{2.301460in}{1.467737in}}{\pgfqpoint{2.305201in}{1.472840in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{1.474353in}}{\pgfqpoint{2.311838in}{1.482093in}}{\pgfqpoint{2.311838in}{1.486763in}}%
\pgfpathcurveto{\pgfqpoint{2.311838in}{1.492428in}}{\pgfqpoint{2.307557in}{1.493811in}}{\pgfqpoint{2.305893in}{1.494352in}}%
\pgfpathcurveto{\pgfqpoint{2.300769in}{1.496017in}}{\pgfqpoint{2.296077in}{1.496017in}}{\pgfqpoint{2.294131in}{1.496017in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{1.496017in}}{\pgfqpoint{2.234783in}{1.468710in}}{\pgfqpoint{2.234783in}{1.436301in}}%
\pgfpathcurveto{\pgfqpoint{2.234783in}{1.422356in}}{\pgfqpoint{2.241010in}{1.408152in}}{\pgfqpoint{2.258847in}{1.408152in}}%
\pgfpathcurveto{\pgfqpoint{2.269224in}{1.408152in}}{\pgfqpoint{2.279883in}{1.413405in}}{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{1.420756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathcurveto{\pgfqpoint{2.341024in}{1.409663in}}{\pgfqpoint{2.344808in}{1.402171in}}{\pgfqpoint{2.344808in}{1.393515in}}%
\pgfpathcurveto{\pgfqpoint{2.344808in}{1.381861in}}{\pgfqpoint{2.338603in}{1.377397in}}{\pgfqpoint{2.332988in}{1.377397in}}%
\pgfpathcurveto{\pgfqpoint{2.327857in}{1.377397in}}{\pgfqpoint{2.319518in}{1.379955in}}{\pgfqpoint{2.316900in}{1.387506in}}%
\pgfpathcurveto{\pgfqpoint{2.317385in}{1.387310in}}{\pgfqpoint{2.317869in}{1.387310in}}{\pgfqpoint{2.318353in}{1.387310in}}%
\pgfpathcurveto{\pgfqpoint{2.320684in}{1.387310in}}{\pgfqpoint{2.322424in}{1.388853in}}{\pgfqpoint{2.322424in}{1.391366in}}%
\pgfpathcurveto{\pgfqpoint{2.322424in}{1.394166in}}{\pgfqpoint{2.320290in}{1.395422in}}{\pgfqpoint{2.318353in}{1.395422in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{1.395422in}}{\pgfqpoint{2.314191in}{1.394650in}}{\pgfqpoint{2.314191in}{1.391033in}}%
\pgfpathcurveto{\pgfqpoint{2.314191in}{1.382088in}}{\pgfqpoint{2.322909in}{1.375081in}}{\pgfqpoint{2.333185in}{1.375081in}}%
\pgfpathcurveto{\pgfqpoint{2.343930in}{1.375081in}}{\pgfqpoint{2.352163in}{1.383526in}}{\pgfqpoint{2.352163in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.352163in}{1.402853in}}{\pgfqpoint{2.344414in}{1.409663in}}{\pgfqpoint{2.335213in}{1.410722in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{1.412251in}}{\pgfqpoint{2.349651in}{1.418728in}}{\pgfqpoint{2.349651in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{2.349651in}{1.434831in}}{\pgfqpoint{2.341993in}{1.440264in}}{\pgfqpoint{2.333275in}{1.440264in}}%
\pgfpathcurveto{\pgfqpoint{2.324467in}{1.440264in}}{\pgfqpoint{2.316719in}{1.434967in}}{\pgfqpoint{2.316719in}{1.427400in}}%
\pgfpathcurveto{\pgfqpoint{2.316719in}{1.424086in}}{\pgfqpoint{2.319231in}{1.423511in}}{\pgfqpoint{2.320487in}{1.423511in}}%
\pgfpathcurveto{\pgfqpoint{2.322530in}{1.423511in}}{\pgfqpoint{2.324271in}{1.424767in}}{\pgfqpoint{2.324271in}{1.427279in}}%
\pgfpathcurveto{\pgfqpoint{2.324271in}{1.429776in}}{\pgfqpoint{2.322530in}{1.431032in}}{\pgfqpoint{2.320487in}{1.431032in}}%
\pgfpathcurveto{\pgfqpoint{2.320109in}{1.431032in}}{\pgfqpoint{2.319624in}{1.431032in}}{\pgfqpoint{2.319231in}{1.430851in}}%
\pgfpathcurveto{\pgfqpoint{2.322046in}{1.436935in}}{\pgfqpoint{2.329689in}{1.438039in}}{\pgfqpoint{2.333079in}{1.438039in}}%
\pgfpathcurveto{\pgfqpoint{2.336469in}{1.438039in}}{\pgfqpoint{2.342870in}{1.436420in}}{\pgfqpoint{2.342870in}{1.427264in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{1.424585in}}{\pgfqpoint{2.342477in}{1.419818in}}{\pgfqpoint{2.339178in}{1.415611in}}%
\pgfpathcurveto{\pgfqpoint{2.336272in}{1.411888in}}{\pgfqpoint{2.332988in}{1.411888in}}{\pgfqpoint{2.329795in}{1.411585in}}%
\pgfpathcurveto{\pgfqpoint{2.329310in}{1.411585in}}{\pgfqpoint{2.327070in}{1.411358in}}{\pgfqpoint{2.326692in}{1.411358in}}%
\pgfpathcurveto{\pgfqpoint{2.326011in}{1.411267in}}{\pgfqpoint{2.325618in}{1.411176in}}{\pgfqpoint{2.325618in}{1.410435in}}%
\pgfpathcurveto{\pgfqpoint{2.325618in}{1.409754in}}{\pgfqpoint{2.325723in}{1.409663in}}{\pgfqpoint{2.327661in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{2.332398in}{1.409663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.352168in}{1.969325in}}{\pgfqpoint{1.351476in}{1.969476in}}{\pgfqpoint{1.350784in}{1.969476in}}%
\pgfpathcurveto{\pgfqpoint{1.348449in}{1.969476in}}{\pgfqpoint{1.345120in}{1.967401in}}{\pgfqpoint{1.344990in}{1.967401in}}%
\pgfpathcurveto{\pgfqpoint{1.342223in}{1.965585in}}{\pgfqpoint{1.341661in}{1.964633in}}{\pgfqpoint{1.339996in}{1.962277in}}%
\pgfpathcurveto{\pgfqpoint{1.335715in}{1.955748in}}{\pgfqpoint{1.329618in}{1.951034in}}{\pgfqpoint{1.320624in}{1.951034in}}%
\pgfpathcurveto{\pgfqpoint{1.308171in}{1.951034in}}{\pgfqpoint{1.296971in}{1.960050in}}{\pgfqpoint{1.296971in}{1.980827in}}%
\pgfpathcurveto{\pgfqpoint{1.296971in}{1.993302in}}{\pgfqpoint{1.301944in}{2.009798in}}{\pgfqpoint{1.309273in}{2.020760in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{2.029603in}}{\pgfqpoint{1.322851in}{2.036824in}}{\pgfqpoint{1.337099in}{2.036824in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{2.036824in}}{\pgfqpoint{1.345682in}{2.034878in}}{\pgfqpoint{1.345682in}{2.029754in}}%
\pgfpathcurveto{\pgfqpoint{1.345682in}{2.024911in}}{\pgfqpoint{1.340558in}{2.015052in}}{\pgfqpoint{1.338893in}{2.012285in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{2.010771in}}{\pgfqpoint{1.338072in}{2.010490in}}{\pgfqpoint{1.338072in}{2.010209in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{2.009236in}}{\pgfqpoint{1.338763in}{2.009236in}}{\pgfqpoint{1.339585in}{2.009236in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{2.009236in}}{\pgfqpoint{1.347476in}{2.012285in}}{\pgfqpoint{1.349141in}{2.014512in}}%
\pgfpathcurveto{\pgfqpoint{1.349401in}{2.015052in}}{\pgfqpoint{1.357443in}{2.028630in}}{\pgfqpoint{1.357443in}{2.035721in}}%
\pgfpathcurveto{\pgfqpoint{1.357443in}{2.043331in}}{\pgfqpoint{1.351217in}{2.044434in}}{\pgfqpoint{1.346222in}{2.044434in}}%
\pgfpathcurveto{\pgfqpoint{1.326159in}{2.044434in}}{\pgfqpoint{1.309706in}{2.031267in}}{\pgfqpoint{1.303328in}{2.023527in}}%
\pgfpathcurveto{\pgfqpoint{1.286875in}{2.003572in}}{\pgfqpoint{1.285210in}{1.982081in}}{\pgfqpoint{1.285210in}{1.974882in}}%
\pgfpathcurveto{\pgfqpoint{1.285210in}{1.954667in}}{\pgfqpoint{1.295436in}{1.943424in}}{\pgfqpoint{1.311500in}{1.943424in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{1.943424in}}{\pgfqpoint{1.352168in}{1.965044in}}{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathcurveto{\pgfqpoint{1.382159in}{1.988878in}}{\pgfqpoint{1.382068in}{1.988878in}}{\pgfqpoint{1.380706in}{1.988878in}}%
\pgfpathcurveto{\pgfqpoint{1.376938in}{1.984701in}}{\pgfqpoint{1.371217in}{1.983354in}}{\pgfqpoint{1.365799in}{1.983354in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{1.983354in}}{\pgfqpoint{1.365027in}{1.983354in}}{\pgfqpoint{1.364922in}{1.983067in}}%
\pgfpathcurveto{\pgfqpoint{1.364831in}{1.982870in}}{\pgfqpoint{1.364831in}{1.982673in}}{\pgfqpoint{1.364831in}{1.980645in}}%
\pgfpathcurveto{\pgfqpoint{1.367827in}{1.980645in}}{\pgfqpoint{1.372867in}{1.981220in}}{\pgfqpoint{1.376741in}{1.983536in}}%
\pgfpathlineto{\pgfqpoint{1.376741in}{1.932413in}}%
\pgfpathcurveto{\pgfqpoint{1.376741in}{1.929008in}}{\pgfqpoint{1.376545in}{1.927857in}}{\pgfqpoint{1.368221in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.925436in}}%
\pgfpathcurveto{\pgfqpoint{1.369961in}{1.925436in}}{\pgfqpoint{1.374804in}{1.925436in}}{\pgfqpoint{1.379450in}{1.925436in}}%
\pgfpathcurveto{\pgfqpoint{1.384096in}{1.925436in}}{\pgfqpoint{1.388939in}{1.925436in}}{\pgfqpoint{1.393601in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.927857in}}%
\pgfpathcurveto{\pgfqpoint{1.382356in}{1.927857in}}{\pgfqpoint{1.382159in}{1.928917in}}{\pgfqpoint{1.382159in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.352168in}{1.969325in}}{\pgfqpoint{1.351476in}{1.969476in}}{\pgfqpoint{1.350784in}{1.969476in}}%
\pgfpathcurveto{\pgfqpoint{1.348449in}{1.969476in}}{\pgfqpoint{1.345120in}{1.967401in}}{\pgfqpoint{1.344990in}{1.967401in}}%
\pgfpathcurveto{\pgfqpoint{1.342223in}{1.965585in}}{\pgfqpoint{1.341661in}{1.964633in}}{\pgfqpoint{1.339996in}{1.962277in}}%
\pgfpathcurveto{\pgfqpoint{1.335715in}{1.955748in}}{\pgfqpoint{1.329618in}{1.951034in}}{\pgfqpoint{1.320624in}{1.951034in}}%
\pgfpathcurveto{\pgfqpoint{1.308171in}{1.951034in}}{\pgfqpoint{1.296971in}{1.960050in}}{\pgfqpoint{1.296971in}{1.980827in}}%
\pgfpathcurveto{\pgfqpoint{1.296971in}{1.993302in}}{\pgfqpoint{1.301944in}{2.009798in}}{\pgfqpoint{1.309273in}{2.020760in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{2.029603in}}{\pgfqpoint{1.322851in}{2.036824in}}{\pgfqpoint{1.337099in}{2.036824in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{2.036824in}}{\pgfqpoint{1.345682in}{2.034878in}}{\pgfqpoint{1.345682in}{2.029754in}}%
\pgfpathcurveto{\pgfqpoint{1.345682in}{2.024911in}}{\pgfqpoint{1.340558in}{2.015052in}}{\pgfqpoint{1.338893in}{2.012285in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{2.010771in}}{\pgfqpoint{1.338072in}{2.010490in}}{\pgfqpoint{1.338072in}{2.010209in}}%
\pgfpathcurveto{\pgfqpoint{1.338072in}{2.009236in}}{\pgfqpoint{1.338763in}{2.009236in}}{\pgfqpoint{1.339585in}{2.009236in}}%
\pgfpathcurveto{\pgfqpoint{1.342352in}{2.009236in}}{\pgfqpoint{1.347476in}{2.012285in}}{\pgfqpoint{1.349141in}{2.014512in}}%
\pgfpathcurveto{\pgfqpoint{1.349401in}{2.015052in}}{\pgfqpoint{1.357443in}{2.028630in}}{\pgfqpoint{1.357443in}{2.035721in}}%
\pgfpathcurveto{\pgfqpoint{1.357443in}{2.043331in}}{\pgfqpoint{1.351217in}{2.044434in}}{\pgfqpoint{1.346222in}{2.044434in}}%
\pgfpathcurveto{\pgfqpoint{1.326159in}{2.044434in}}{\pgfqpoint{1.309706in}{2.031267in}}{\pgfqpoint{1.303328in}{2.023527in}}%
\pgfpathcurveto{\pgfqpoint{1.286875in}{2.003572in}}{\pgfqpoint{1.285210in}{1.982081in}}{\pgfqpoint{1.285210in}{1.974882in}}%
\pgfpathcurveto{\pgfqpoint{1.285210in}{1.954667in}}{\pgfqpoint{1.295436in}{1.943424in}}{\pgfqpoint{1.311500in}{1.943424in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{1.943424in}}{\pgfqpoint{1.352168in}{1.965044in}}{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.968504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathcurveto{\pgfqpoint{1.382159in}{1.988878in}}{\pgfqpoint{1.382068in}{1.988878in}}{\pgfqpoint{1.380706in}{1.988878in}}%
\pgfpathcurveto{\pgfqpoint{1.376938in}{1.984701in}}{\pgfqpoint{1.371217in}{1.983354in}}{\pgfqpoint{1.365799in}{1.983354in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{1.983354in}}{\pgfqpoint{1.365027in}{1.983354in}}{\pgfqpoint{1.364922in}{1.983067in}}%
\pgfpathcurveto{\pgfqpoint{1.364831in}{1.982870in}}{\pgfqpoint{1.364831in}{1.982673in}}{\pgfqpoint{1.364831in}{1.980645in}}%
\pgfpathcurveto{\pgfqpoint{1.367827in}{1.980645in}}{\pgfqpoint{1.372867in}{1.981220in}}{\pgfqpoint{1.376741in}{1.983536in}}%
\pgfpathlineto{\pgfqpoint{1.376741in}{1.932413in}}%
\pgfpathcurveto{\pgfqpoint{1.376741in}{1.929008in}}{\pgfqpoint{1.376545in}{1.927857in}}{\pgfqpoint{1.368221in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.365315in}{1.925436in}}%
\pgfpathcurveto{\pgfqpoint{1.369961in}{1.925436in}}{\pgfqpoint{1.374804in}{1.925436in}}{\pgfqpoint{1.379450in}{1.925436in}}%
\pgfpathcurveto{\pgfqpoint{1.384096in}{1.925436in}}{\pgfqpoint{1.388939in}{1.925436in}}{\pgfqpoint{1.393601in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.927857in}}%
\pgfpathcurveto{\pgfqpoint{1.382356in}{1.927857in}}{\pgfqpoint{1.382159in}{1.928917in}}{\pgfqpoint{1.382159in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.986850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathcurveto{\pgfqpoint{1.668797in}{2.152131in}}{\pgfqpoint{1.668105in}{2.152282in}}{\pgfqpoint{1.667413in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{1.665078in}{2.152282in}}{\pgfqpoint{1.661749in}{2.150207in}}{\pgfqpoint{1.661619in}{2.150207in}}%
\pgfpathcurveto{\pgfqpoint{1.658852in}{2.148391in}}{\pgfqpoint{1.658289in}{2.147439in}}{\pgfqpoint{1.656625in}{2.145083in}}%
\pgfpathcurveto{\pgfqpoint{1.652344in}{2.138553in}}{\pgfqpoint{1.646247in}{2.133840in}}{\pgfqpoint{1.637253in}{2.133840in}}%
\pgfpathcurveto{\pgfqpoint{1.624800in}{2.133840in}}{\pgfqpoint{1.613600in}{2.142856in}}{\pgfqpoint{1.613600in}{2.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.613600in}{2.176108in}}{\pgfqpoint{1.618573in}{2.192604in}}{\pgfqpoint{1.625902in}{2.203566in}}%
\pgfpathcurveto{\pgfqpoint{1.631999in}{2.212408in}}{\pgfqpoint{1.639480in}{2.219630in}}{\pgfqpoint{1.653728in}{2.219630in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{2.219630in}}{\pgfqpoint{1.662311in}{2.217684in}}{\pgfqpoint{1.662311in}{2.212560in}}%
\pgfpathcurveto{\pgfqpoint{1.662311in}{2.207717in}}{\pgfqpoint{1.657187in}{2.197858in}}{\pgfqpoint{1.655522in}{2.195090in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{2.193577in}}{\pgfqpoint{1.654700in}{2.193296in}}{\pgfqpoint{1.654700in}{2.193015in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{2.192042in}}{\pgfqpoint{1.655392in}{2.192042in}}{\pgfqpoint{1.656214in}{2.192042in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{2.192042in}}{\pgfqpoint{1.664105in}{2.195090in}}{\pgfqpoint{1.665770in}{2.197317in}}%
\pgfpathcurveto{\pgfqpoint{1.666030in}{2.197858in}}{\pgfqpoint{1.674072in}{2.211435in}}{\pgfqpoint{1.674072in}{2.218527in}}%
\pgfpathcurveto{\pgfqpoint{1.674072in}{2.226137in}}{\pgfqpoint{1.667846in}{2.227240in}}{\pgfqpoint{1.662851in}{2.227240in}}%
\pgfpathcurveto{\pgfqpoint{1.642788in}{2.227240in}}{\pgfqpoint{1.626335in}{2.214073in}}{\pgfqpoint{1.619957in}{2.206333in}}%
\pgfpathcurveto{\pgfqpoint{1.603504in}{2.186377in}}{\pgfqpoint{1.601839in}{2.164887in}}{\pgfqpoint{1.601839in}{2.157687in}}%
\pgfpathcurveto{\pgfqpoint{1.601839in}{2.137472in}}{\pgfqpoint{1.612065in}{2.126230in}}{\pgfqpoint{1.628129in}{2.126230in}}%
\pgfpathcurveto{\pgfqpoint{1.650398in}{2.126230in}}{\pgfqpoint{1.668797in}{2.147850in}}{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{2.123209in}}%
\pgfpathcurveto{\pgfqpoint{1.710714in}{2.116354in}}{\pgfqpoint{1.709927in}{2.115188in}}{\pgfqpoint{1.709549in}{2.114598in}}%
\pgfpathcurveto{\pgfqpoint{1.709064in}{2.113826in}}{\pgfqpoint{1.702087in}{2.113826in}}{\pgfqpoint{1.700725in}{2.113826in}}%
\pgfpathlineto{\pgfqpoint{1.682141in}{2.113826in}}%
\pgfpathcurveto{\pgfqpoint{1.685622in}{2.117610in}}{\pgfqpoint{1.692402in}{2.124466in}}{\pgfqpoint{1.700635in}{2.132411in}}%
\pgfpathcurveto{\pgfqpoint{1.706537in}{2.138011in}}{\pgfqpoint{1.713423in}{2.144594in}}{\pgfqpoint{1.713423in}{2.154174in}}%
\pgfpathcurveto{\pgfqpoint{1.713423in}{2.165600in}}{\pgfqpoint{1.704312in}{2.172168in}}{\pgfqpoint{1.694142in}{2.172168in}}%
\pgfpathcurveto{\pgfqpoint{1.683488in}{2.172168in}}{\pgfqpoint{1.676995in}{2.162785in}}{\pgfqpoint{1.676995in}{2.154098in}}%
\pgfpathcurveto{\pgfqpoint{1.676995in}{2.150315in}}{\pgfqpoint{1.679810in}{2.149830in}}{\pgfqpoint{1.680975in}{2.149830in}}%
\pgfpathcurveto{\pgfqpoint{1.681944in}{2.149830in}}{\pgfqpoint{1.684850in}{2.150421in}}{\pgfqpoint{1.684850in}{2.153796in}}%
\pgfpathcurveto{\pgfqpoint{1.684850in}{2.156777in}}{\pgfqpoint{1.682322in}{2.157640in}}{\pgfqpoint{1.680975in}{2.157640in}}%
\pgfpathcurveto{\pgfqpoint{1.680385in}{2.157640in}}{\pgfqpoint{1.679810in}{2.157549in}}{\pgfqpoint{1.679417in}{2.157352in}}%
\pgfpathcurveto{\pgfqpoint{1.681263in}{2.165600in}}{\pgfqpoint{1.686878in}{2.169656in}}{\pgfqpoint{1.692795in}{2.169656in}}%
\pgfpathcurveto{\pgfqpoint{1.701210in}{2.169656in}}{\pgfqpoint{1.706734in}{2.162982in}}{\pgfqpoint{1.706734in}{2.154174in}}%
\pgfpathcurveto{\pgfqpoint{1.706734in}{2.145759in}}{\pgfqpoint{1.701800in}{2.138510in}}{\pgfqpoint{1.696276in}{2.132214in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{2.110451in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{2.108242in}}%
\pgfpathlineto{\pgfqpoint{1.711092in}{2.108242in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathcurveto{\pgfqpoint{1.668797in}{2.152131in}}{\pgfqpoint{1.668105in}{2.152282in}}{\pgfqpoint{1.667413in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{1.665078in}{2.152282in}}{\pgfqpoint{1.661749in}{2.150207in}}{\pgfqpoint{1.661619in}{2.150207in}}%
\pgfpathcurveto{\pgfqpoint{1.658852in}{2.148391in}}{\pgfqpoint{1.658289in}{2.147439in}}{\pgfqpoint{1.656625in}{2.145083in}}%
\pgfpathcurveto{\pgfqpoint{1.652344in}{2.138553in}}{\pgfqpoint{1.646247in}{2.133840in}}{\pgfqpoint{1.637253in}{2.133840in}}%
\pgfpathcurveto{\pgfqpoint{1.624800in}{2.133840in}}{\pgfqpoint{1.613600in}{2.142856in}}{\pgfqpoint{1.613600in}{2.163633in}}%
\pgfpathcurveto{\pgfqpoint{1.613600in}{2.176108in}}{\pgfqpoint{1.618573in}{2.192604in}}{\pgfqpoint{1.625902in}{2.203566in}}%
\pgfpathcurveto{\pgfqpoint{1.631999in}{2.212408in}}{\pgfqpoint{1.639480in}{2.219630in}}{\pgfqpoint{1.653728in}{2.219630in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{2.219630in}}{\pgfqpoint{1.662311in}{2.217684in}}{\pgfqpoint{1.662311in}{2.212560in}}%
\pgfpathcurveto{\pgfqpoint{1.662311in}{2.207717in}}{\pgfqpoint{1.657187in}{2.197858in}}{\pgfqpoint{1.655522in}{2.195090in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{2.193577in}}{\pgfqpoint{1.654700in}{2.193296in}}{\pgfqpoint{1.654700in}{2.193015in}}%
\pgfpathcurveto{\pgfqpoint{1.654700in}{2.192042in}}{\pgfqpoint{1.655392in}{2.192042in}}{\pgfqpoint{1.656214in}{2.192042in}}%
\pgfpathcurveto{\pgfqpoint{1.658981in}{2.192042in}}{\pgfqpoint{1.664105in}{2.195090in}}{\pgfqpoint{1.665770in}{2.197317in}}%
\pgfpathcurveto{\pgfqpoint{1.666030in}{2.197858in}}{\pgfqpoint{1.674072in}{2.211435in}}{\pgfqpoint{1.674072in}{2.218527in}}%
\pgfpathcurveto{\pgfqpoint{1.674072in}{2.226137in}}{\pgfqpoint{1.667846in}{2.227240in}}{\pgfqpoint{1.662851in}{2.227240in}}%
\pgfpathcurveto{\pgfqpoint{1.642788in}{2.227240in}}{\pgfqpoint{1.626335in}{2.214073in}}{\pgfqpoint{1.619957in}{2.206333in}}%
\pgfpathcurveto{\pgfqpoint{1.603504in}{2.186377in}}{\pgfqpoint{1.601839in}{2.164887in}}{\pgfqpoint{1.601839in}{2.157687in}}%
\pgfpathcurveto{\pgfqpoint{1.601839in}{2.137472in}}{\pgfqpoint{1.612065in}{2.126230in}}{\pgfqpoint{1.628129in}{2.126230in}}%
\pgfpathcurveto{\pgfqpoint{1.650398in}{2.126230in}}{\pgfqpoint{1.668797in}{2.147850in}}{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{1.668797in}{2.151309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{2.123209in}}%
\pgfpathcurveto{\pgfqpoint{1.710714in}{2.116354in}}{\pgfqpoint{1.709927in}{2.115188in}}{\pgfqpoint{1.709549in}{2.114598in}}%
\pgfpathcurveto{\pgfqpoint{1.709064in}{2.113826in}}{\pgfqpoint{1.702087in}{2.113826in}}{\pgfqpoint{1.700725in}{2.113826in}}%
\pgfpathlineto{\pgfqpoint{1.682141in}{2.113826in}}%
\pgfpathcurveto{\pgfqpoint{1.685622in}{2.117610in}}{\pgfqpoint{1.692402in}{2.124466in}}{\pgfqpoint{1.700635in}{2.132411in}}%
\pgfpathcurveto{\pgfqpoint{1.706537in}{2.138011in}}{\pgfqpoint{1.713423in}{2.144594in}}{\pgfqpoint{1.713423in}{2.154174in}}%
\pgfpathcurveto{\pgfqpoint{1.713423in}{2.165600in}}{\pgfqpoint{1.704312in}{2.172168in}}{\pgfqpoint{1.694142in}{2.172168in}}%
\pgfpathcurveto{\pgfqpoint{1.683488in}{2.172168in}}{\pgfqpoint{1.676995in}{2.162785in}}{\pgfqpoint{1.676995in}{2.154098in}}%
\pgfpathcurveto{\pgfqpoint{1.676995in}{2.150315in}}{\pgfqpoint{1.679810in}{2.149830in}}{\pgfqpoint{1.680975in}{2.149830in}}%
\pgfpathcurveto{\pgfqpoint{1.681944in}{2.149830in}}{\pgfqpoint{1.684850in}{2.150421in}}{\pgfqpoint{1.684850in}{2.153796in}}%
\pgfpathcurveto{\pgfqpoint{1.684850in}{2.156777in}}{\pgfqpoint{1.682322in}{2.157640in}}{\pgfqpoint{1.680975in}{2.157640in}}%
\pgfpathcurveto{\pgfqpoint{1.680385in}{2.157640in}}{\pgfqpoint{1.679810in}{2.157549in}}{\pgfqpoint{1.679417in}{2.157352in}}%
\pgfpathcurveto{\pgfqpoint{1.681263in}{2.165600in}}{\pgfqpoint{1.686878in}{2.169656in}}{\pgfqpoint{1.692795in}{2.169656in}}%
\pgfpathcurveto{\pgfqpoint{1.701210in}{2.169656in}}{\pgfqpoint{1.706734in}{2.162982in}}{\pgfqpoint{1.706734in}{2.154174in}}%
\pgfpathcurveto{\pgfqpoint{1.706734in}{2.145759in}}{\pgfqpoint{1.701800in}{2.138510in}}{\pgfqpoint{1.696276in}{2.132214in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{2.110451in}}%
\pgfpathlineto{\pgfqpoint{1.676995in}{2.108242in}}%
\pgfpathlineto{\pgfqpoint{1.711092in}{2.108242in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{2.123209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562349in,y=3.261077in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{10.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302348in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{0.558824in}}%
\pgfpathlineto{\pgfqpoint{0.302348in}{0.558824in}}%
\pgfpathlineto{\pgfqpoint{0.302348in}{0.495824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{0.505512in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.520000in,height=0.060000in]{figs/wind_energy_example_stacked-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302348in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302348in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806348in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806348in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310349in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310349in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814350in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814350in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318350in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318350in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822351in}{0.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822351in,y=0.398601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562349in,y=0.164034in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State of Charge}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302348in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{0.302348in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{0.302348in}{0.558824in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{0.558824in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{2.822351in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{0.302348in}{0.495824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

